The 2024 MRSI Data Processing and Quantification Challenge Synthetic Dataset

Synthetic data is central to magnetic resonance spectroscopy method development because they provide ground truths for software validation, reproducible benchmarking, and machine- and deep-learning training. In MRSI, synthetic data must capture spatially varying anatomy, field inhomogeneity, nuisance signals, and measurement effects. The 2024 MRSI Data Processing and Quantification Challenge Synthetic Dataset is a simulated 3T brain FID-MRSI resource with ground-truth metabolite maps developed as a controlled testbed for MRSI processing and quantification methods. Subject-specific simulations used anatomical images and field maps from Human Connectome Project subjects. Tissue masks, quantum-mechanically simulated metabolite basis functions, in vivo-derived macromolecular components, Bloch-simulated post-WET residual water, registered in vivo lipid signals, spectral baseline, $B_0$-dependent frequency shifts, Voigt lineshape variations, and complex Gaussian noise were combined in a forward model. Water and lipid signals were synthesized on a high-resolution grid and Fourier-truncated to the final echo-planar spectroscopic imaging grid to model the finite spatial point spread function. This resource has 24 training and 8 testing datasets containing contaminated FID-MRSI data, anatomical images, $B_0$ maps, metadata, and ground-truth metabolite and component signals. Forward-model parameters are documented, including tissue-specific metabolite concentrations and relaxation times, macromolecular amplitude ratios, the water model, noise, and field-inhomogeneity ranges. This synthetic benchmark supports development and comparison of MRSI processing, nuisance-signal removal, and metabolite-quantification methods, while enabling method evaluation. It illustrates how characterized synthetic data can support rigorous evaluation when ground truth is difficult or impossible to obtain.

==> Figures/basis_all.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{stix2}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{8.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{8.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.245000in}{0.451000in}}%
\pgfpathlineto{\pgfqpoint{3.473155in}{0.451000in}}%
\pgfpathlineto{\pgfqpoint{3.473155in}{7.831000in}}%
\pgfpathlineto{\pgfqpoint{0.245000in}{7.831000in}}%
\pgfpathlineto{\pgfqpoint{0.245000in}{0.451000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.245000in}{0.451000in}}{\pgfqpoint{3.228155in}{7.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.847059,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.245000in}{7.308556in}}%
\pgfpathlineto{\pgfqpoint{3.473155in}{7.308556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.245000in}{0.451000in}}{\pgfqpoint{3.228155in}{7.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.847059,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.245000in}{6.875122in}}%
\pgfpathlineto{\pgfqpoint{3.473155in}{6.875122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.245000in}{0.451000in}}{\pgfqpoint{3.228155in}{7.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.847059,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.245000in}{6.441687in}}%
\pgfpathlineto{\pgfqpoint{3.473155in}{6.441687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.245000in}{0.451000in}}{\pgfqpoint{3.228155in}{7.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.847059,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.245000in}{6.008252in}}%
\pgfpathlineto{\pgfqpoint{3.473155in}{6.008252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.245000in}{0.451000in}}{\pgfqpoint{3.228155in}{7.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.847059,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.245000in}{5.574818in}}%
\pgfpathlineto{\pgfqpoint{3.473155in}{5.574818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.245000in}{0.451000in}}{\pgfqpoint{3.228155in}{7.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.847059,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.245000in}{5.141383in}}%
\pgfpathlineto{\pgfqpoint{3.473155in}{5.141383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.245000in}{0.451000in}}{\pgfqpoint{3.228155in}{7.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.847059,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.245000in}{4.707948in}}%
\pgfpathlineto{\pgfqpoint{3.473155in}{4.707948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.245000in}{0.451000in}}{\pgfqpoint{3.228155in}{7.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.847059,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.245000in}{4.274513in}}%
\pgfpathlineto{\pgfqpoint{3.473155in}{4.274513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.245000in}{0.451000in}}{\pgfqpoint{3.228155in}{7.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.847059,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.245000in}{3.841079in}}%
\pgfpathlineto{\pgfqpoint{3.473155in}{3.841079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.245000in}{0.451000in}}{\pgfqpoint{3.228155in}{7.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.847059,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.245000in}{3.407644in}}%
\pgfpathlineto{\pgfqpoint{3.473155in}{3.407644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.245000in}{0.451000in}}{\pgfqpoint{3.228155in}{7.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.847059,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.245000in}{2.974209in}}%
\pgfpathlineto{\pgfqpoint{3.473155in}{2.974209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.245000in}{0.451000in}}{\pgfqpoint{3.228155in}{7.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.847059,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.245000in}{2.540775in}}%
\pgfpathlineto{\pgfqpoint{3.473155in}{2.540775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.245000in}{0.451000in}}{\pgfqpoint{3.228155in}{7.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.847059,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.245000in}{2.107340in}}%
\pgfpathlineto{\pgfqpoint{3.473155in}{2.107340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.245000in}{0.451000in}}{\pgfqpoint{3.228155in}{7.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.847059,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.245000in}{1.673905in}}%
\pgfpathlineto{\pgfqpoint{3.473155in}{1.673905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.245000in}{0.451000in}}{\pgfqpoint{3.228155in}{7.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.847059,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.245000in}{1.240470in}}%
\pgfpathlineto{\pgfqpoint{3.473155in}{1.240470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.245000in}{0.451000in}}{\pgfqpoint{3.228155in}{7.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.847059,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.245000in}{0.807036in}}%
\pgfpathlineto{\pgfqpoint{3.473155in}{0.807036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992366in}{0.451000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.992366in,y=0.367667in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305525in}{0.451000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.305525in,y=0.367667in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618683in}{0.451000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.618683in,y=0.367667in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931842in}{0.451000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.931842in,y=0.367667in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.245000in}{0.451000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245000in,y=0.367667in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.859078in,y=0.227386in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}chemical shift [ppm]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.245000in}{0.451000in}}{\pgfqpoint{3.228155in}{7.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472255in}{7.311656in}}%
\pgfpathlineto{\pgfqpoint{3.455427in}{7.311654in}}%
\pgfpathlineto{\pgfqpoint{3.438600in}{7.311658in}}%
\pgfpathlineto{\pgfqpoint{3.421773in}{7.311655in}}%
\pgfpathlineto{\pgfqpoint{3.404945in}{7.311657in}}%
\pgfpathlineto{\pgfqpoint{3.388118in}{7.311661in}}%
\pgfpathlineto{\pgfqpoint{3.371291in}{7.311659in}}%
\pgfpathlineto{\pgfqpoint{3.354463in}{7.311661in}}%
\pgfpathlineto{\pgfqpoint{3.337636in}{7.311657in}}%
\pgfpathlineto{\pgfqpoint{3.320808in}{7.311653in}}%
\pgfpathlineto{\pgfqpoint{3.303981in}{7.311670in}}%
\pgfpathlineto{\pgfqpoint{3.287154in}{7.311657in}}%
\pgfpathlineto{\pgfqpoint{3.270326in}{7.311653in}}%
\pgfpathlineto{\pgfqpoint{3.253499in}{7.311673in}}%
\pgfpathlineto{\pgfqpoint{3.236672in}{7.311674in}}%
\pgfpathlineto{\pgfqpoint{3.219844in}{7.311654in}}%
\pgfpathlineto{\pgfqpoint{3.203017in}{7.311677in}}%
\pgfpathlineto{\pgfqpoint{3.186189in}{7.311660in}}%
\pgfpathlineto{\pgfqpoint{3.169362in}{7.311655in}}%
\pgfpathlineto{\pgfqpoint{3.152535in}{7.311674in}}%
\pgfpathlineto{\pgfqpoint{3.135707in}{7.311679in}}%
\pgfpathlineto{\pgfqpoint{3.118880in}{7.311664in}}%
\pgfpathlineto{\pgfqpoint{3.102052in}{7.311663in}}%
\pgfpathlineto{\pgfqpoint{3.085225in}{7.311674in}}%
\pgfpathlineto{\pgfqpoint{3.068398in}{7.311670in}}%
\pgfpathlineto{\pgfqpoint{3.051570in}{7.311668in}}%
\pgfpathlineto{\pgfqpoint{3.034743in}{7.311670in}}%
\pgfpathlineto{\pgfqpoint{3.017916in}{7.311671in}}%
\pgfpathlineto{\pgfqpoint{3.001088in}{7.311670in}}%
\pgfpathlineto{\pgfqpoint{2.984261in}{7.311672in}}%
\pgfpathlineto{\pgfqpoint{2.967433in}{7.311671in}}%
\pgfpathlineto{\pgfqpoint{2.950606in}{7.311670in}}%
\pgfpathlineto{\pgfqpoint{2.933779in}{7.311670in}}%
\pgfpathlineto{\pgfqpoint{2.916951in}{7.311669in}}%
\pgfpathlineto{\pgfqpoint{2.900124in}{7.311673in}}%
\pgfpathlineto{\pgfqpoint{2.883297in}{7.311675in}}%
\pgfpathlineto{\pgfqpoint{2.866469in}{7.311675in}}%
\pgfpathlineto{\pgfqpoint{2.849642in}{7.311672in}}%
\pgfpathlineto{\pgfqpoint{2.832814in}{7.311670in}}%
\pgfpathlineto{\pgfqpoint{2.815987in}{7.311673in}}%
\pgfpathlineto{\pgfqpoint{2.799160in}{7.311678in}}%
\pgfpathlineto{\pgfqpoint{2.782332in}{7.311678in}}%
\pgfpathlineto{\pgfqpoint{2.765505in}{7.311673in}}%
\pgfpathlineto{\pgfqpoint{2.748677in}{7.311669in}}%
\pgfpathlineto{\pgfqpoint{2.731850in}{7.311672in}}%
\pgfpathlineto{\pgfqpoint{2.715023in}{7.311676in}}%
\pgfpathlineto{\pgfqpoint{2.698195in}{7.311677in}}%
\pgfpathlineto{\pgfqpoint{2.681368in}{7.311674in}}%
\pgfpathlineto{\pgfqpoint{2.664541in}{7.311672in}}%
\pgfpathlineto{\pgfqpoint{2.647713in}{7.311675in}}%
\pgfpathlineto{\pgfqpoint{2.630886in}{7.311676in}}%
\pgfpathlineto{\pgfqpoint{2.614058in}{7.311675in}}%
\pgfpathlineto{\pgfqpoint{2.597231in}{7.311672in}}%
\pgfpathlineto{\pgfqpoint{2.580404in}{7.311666in}}%
\pgfpathlineto{\pgfqpoint{2.563576in}{7.311673in}}%
\pgfpathlineto{\pgfqpoint{2.546749in}{7.311676in}}%
\pgfpathlineto{\pgfqpoint{2.529921in}{7.311671in}}%
\pgfpathlineto{\pgfqpoint{2.513094in}{7.311657in}}%
\pgfpathlineto{\pgfqpoint{2.496267in}{7.311670in}}%
\pgfpathlineto{\pgfqpoint{2.479439in}{7.311664in}}%
\pgfpathlineto{\pgfqpoint{2.462612in}{7.311657in}}%
\pgfpathlineto{\pgfqpoint{2.445785in}{7.311668in}}%
\pgfpathlineto{\pgfqpoint{2.428957in}{7.311668in}}%
\pgfpathlineto{\pgfqpoint{2.412130in}{7.311649in}}%
\pgfpathlineto{\pgfqpoint{2.395302in}{7.311646in}}%
\pgfpathlineto{\pgfqpoint{2.378475in}{7.311647in}}%
\pgfpathlineto{\pgfqpoint{2.361648in}{7.311644in}}%
\pgfpathlineto{\pgfqpoint{2.344820in}{7.311637in}}%
\pgfpathlineto{\pgfqpoint{2.327993in}{7.311630in}}%
\pgfpathlineto{\pgfqpoint{2.311166in}{7.311622in}}%
\pgfpathlineto{\pgfqpoint{2.294338in}{7.311618in}}%
\pgfpathlineto{\pgfqpoint{2.277511in}{7.311611in}}%
\pgfpathlineto{\pgfqpoint{2.260683in}{7.311600in}}%
\pgfpathlineto{\pgfqpoint{2.243856in}{7.311584in}}%
\pgfpathlineto{\pgfqpoint{2.227029in}{7.311570in}}%
\pgfpathlineto{\pgfqpoint{2.210201in}{7.311557in}}%
\pgfpathlineto{\pgfqpoint{2.193374in}{7.311538in}}%
\pgfpathlineto{\pgfqpoint{2.176546in}{7.311512in}}%
\pgfpathlineto{\pgfqpoint{2.159719in}{7.311483in}}%
\pgfpathlineto{\pgfqpoint{2.142892in}{7.311445in}}%
\pgfpathlineto{\pgfqpoint{2.126064in}{7.311404in}}%
\pgfpathlineto{\pgfqpoint{2.109237in}{7.311356in}}%
\pgfpathlineto{\pgfqpoint{2.092410in}{7.311299in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{7.311214in}}%
\pgfpathlineto{\pgfqpoint{2.058755in}{7.311106in}}%
\pgfpathlineto{\pgfqpoint{2.041927in}{7.310964in}}%
\pgfpathlineto{\pgfqpoint{2.025100in}{7.310763in}}%
\pgfpathlineto{\pgfqpoint{2.008273in}{7.310472in}}%
\pgfpathlineto{\pgfqpoint{1.991445in}{7.310031in}}%
\pgfpathlineto{\pgfqpoint{1.974618in}{7.309262in}}%
\pgfpathlineto{\pgfqpoint{1.957790in}{7.307689in}}%
\pgfpathlineto{\pgfqpoint{1.940963in}{7.302653in}}%
\pgfpathlineto{\pgfqpoint{1.924136in}{7.377317in}}%
\pgfpathlineto{\pgfqpoint{1.907308in}{7.317128in}}%
\pgfpathlineto{\pgfqpoint{1.890481in}{7.307255in}}%
\pgfpathlineto{\pgfqpoint{1.873654in}{7.332813in}}%
\pgfpathlineto{\pgfqpoint{1.856826in}{7.322721in}}%
\pgfpathlineto{\pgfqpoint{1.839999in}{7.324552in}}%
\pgfpathlineto{\pgfqpoint{1.823171in}{7.318048in}}%
\pgfpathlineto{\pgfqpoint{1.806344in}{7.328389in}}%
\pgfpathlineto{\pgfqpoint{1.789517in}{7.543286in}}%
\pgfpathlineto{\pgfqpoint{1.772689in}{7.429710in}}%
\pgfpathlineto{\pgfqpoint{1.755862in}{7.695552in}}%
\pgfpathlineto{\pgfqpoint{1.739035in}{7.303780in}}%
\pgfpathlineto{\pgfqpoint{1.722207in}{7.310814in}}%
\pgfpathlineto{\pgfqpoint{1.705380in}{7.315447in}}%
\pgfpathlineto{\pgfqpoint{1.688552in}{7.350052in}}%
\pgfpathlineto{\pgfqpoint{1.671725in}{7.284617in}}%
\pgfpathlineto{\pgfqpoint{1.654898in}{7.325100in}}%
\pgfpathlineto{\pgfqpoint{1.638070in}{7.312869in}}%
\pgfpathlineto{\pgfqpoint{1.621243in}{7.311719in}}%
\pgfpathlineto{\pgfqpoint{1.604415in}{7.311456in}}%
\pgfpathlineto{\pgfqpoint{1.587588in}{7.311421in}}%
\pgfpathlineto{\pgfqpoint{1.570761in}{7.311420in}}%
\pgfpathlineto{\pgfqpoint{1.553933in}{7.311455in}}%
\pgfpathlineto{\pgfqpoint{1.537106in}{7.311494in}}%
\pgfpathlineto{\pgfqpoint{1.520279in}{7.311535in}}%
\pgfpathlineto{\pgfqpoint{1.503451in}{7.311570in}}%
\pgfpathlineto{\pgfqpoint{1.486624in}{7.311602in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{7.311638in}}%
\pgfpathlineto{\pgfqpoint{1.452969in}{7.311676in}}%
\pgfpathlineto{\pgfqpoint{1.436142in}{7.311707in}}%
\pgfpathlineto{\pgfqpoint{1.419314in}{7.311747in}}%
\pgfpathlineto{\pgfqpoint{1.402487in}{7.311781in}}%
\pgfpathlineto{\pgfqpoint{1.385659in}{7.311818in}}%
\pgfpathlineto{\pgfqpoint{1.368832in}{7.311850in}}%
\pgfpathlineto{\pgfqpoint{1.352005in}{7.311881in}}%
\pgfpathlineto{\pgfqpoint{1.335177in}{7.311914in}}%
\pgfpathlineto{\pgfqpoint{1.318350in}{7.311953in}}%
\pgfpathlineto{\pgfqpoint{1.301523in}{7.311999in}}%
\pgfpathlineto{\pgfqpoint{1.284695in}{7.312050in}}%
\pgfpathlineto{\pgfqpoint{1.267868in}{7.312099in}}%
\pgfpathlineto{\pgfqpoint{1.251040in}{7.312158in}}%
\pgfpathlineto{\pgfqpoint{1.234213in}{7.312226in}}%
\pgfpathlineto{\pgfqpoint{1.217386in}{7.312314in}}%
\pgfpathlineto{\pgfqpoint{1.200558in}{7.312416in}}%
\pgfpathlineto{\pgfqpoint{1.183731in}{7.312546in}}%
\pgfpathlineto{\pgfqpoint{1.166904in}{7.312718in}}%
\pgfpathlineto{\pgfqpoint{1.150076in}{7.314423in}}%
\pgfpathlineto{\pgfqpoint{1.133249in}{7.313277in}}%
\pgfpathlineto{\pgfqpoint{1.116421in}{7.313811in}}%
\pgfpathlineto{\pgfqpoint{1.099594in}{7.314756in}}%
\pgfpathlineto{\pgfqpoint{1.082767in}{7.316819in}}%
\pgfpathlineto{\pgfqpoint{1.065939in}{7.323502in}}%
\pgfpathlineto{\pgfqpoint{1.049112in}{7.516343in}}%
\pgfpathlineto{\pgfqpoint{1.032284in}{7.280690in}}%
\pgfpathlineto{\pgfqpoint{1.015457in}{7.270297in}}%
\pgfpathlineto{\pgfqpoint{0.998630in}{7.485685in}}%
\pgfpathlineto{\pgfqpoint{0.981802in}{7.483851in}}%
\pgfpathlineto{\pgfqpoint{0.964975in}{7.293826in}}%
\pgfpathlineto{\pgfqpoint{0.948148in}{7.305806in}}%
\pgfpathlineto{\pgfqpoint{0.931320in}{7.308471in}}%
\pgfpathlineto{\pgfqpoint{0.914493in}{7.309527in}}%
\pgfpathlineto{\pgfqpoint{0.897665in}{7.310096in}}%
\pgfpathlineto{\pgfqpoint{0.880838in}{7.310789in}}%
\pgfpathlineto{\pgfqpoint{0.864011in}{7.310364in}}%
\pgfpathlineto{\pgfqpoint{0.847183in}{7.310595in}}%
\pgfpathlineto{\pgfqpoint{0.830356in}{7.310732in}}%
\pgfpathlineto{\pgfqpoint{0.813528in}{7.310830in}}%
\pgfpathlineto{\pgfqpoint{0.796701in}{7.310904in}}%
\pgfpathlineto{\pgfqpoint{0.779874in}{7.310961in}}%
\pgfpathlineto{\pgfqpoint{0.763046in}{7.311009in}}%
\pgfpathlineto{\pgfqpoint{0.746219in}{7.311055in}}%
\pgfpathlineto{\pgfqpoint{0.729392in}{7.311095in}}%
\pgfpathlineto{\pgfqpoint{0.712564in}{7.311128in}}%
\pgfpathlineto{\pgfqpoint{0.695737in}{7.311150in}}%
\pgfpathlineto{\pgfqpoint{0.678909in}{7.311169in}}%
\pgfpathlineto{\pgfqpoint{0.662082in}{7.311194in}}%
\pgfpathlineto{\pgfqpoint{0.645255in}{7.311217in}}%
\pgfpathlineto{\pgfqpoint{0.628427in}{7.311238in}}%
\pgfpathlineto{\pgfqpoint{0.611600in}{7.311256in}}%
\pgfpathlineto{\pgfqpoint{0.594773in}{7.311267in}}%
\pgfpathlineto{\pgfqpoint{0.577945in}{7.311282in}}%
\pgfpathlineto{\pgfqpoint{0.561118in}{7.311295in}}%
\pgfpathlineto{\pgfqpoint{0.544290in}{7.311307in}}%
\pgfpathlineto{\pgfqpoint{0.527463in}{7.311319in}}%
\pgfpathlineto{\pgfqpoint{0.510636in}{7.311326in}}%
\pgfpathlineto{\pgfqpoint{0.493808in}{7.311337in}}%
\pgfpathlineto{\pgfqpoint{0.476981in}{7.311344in}}%
\pgfpathlineto{\pgfqpoint{0.460153in}{7.311356in}}%
\pgfpathlineto{\pgfqpoint{0.443326in}{7.311366in}}%
\pgfpathlineto{\pgfqpoint{0.426499in}{7.311366in}}%
\pgfpathlineto{\pgfqpoint{0.409671in}{7.311376in}}%
\pgfpathlineto{\pgfqpoint{0.392844in}{7.311391in}}%
\pgfpathlineto{\pgfqpoint{0.376017in}{7.311391in}}%
\pgfpathlineto{\pgfqpoint{0.359189in}{7.311398in}}%
\pgfpathlineto{\pgfqpoint{0.342362in}{7.311415in}}%
\pgfpathlineto{\pgfqpoint{0.325534in}{7.311417in}}%
\pgfpathlineto{\pgfqpoint{0.308707in}{7.311392in}}%
\pgfpathlineto{\pgfqpoint{0.291880in}{7.311432in}}%
\pgfpathlineto{\pgfqpoint{0.275052in}{7.311415in}}%
\pgfpathlineto{\pgfqpoint{0.258225in}{7.311428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.245000in}{0.451000in}}{\pgfqpoint{3.228155in}{7.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472255in}{6.875331in}}%
\pgfpathlineto{\pgfqpoint{3.455427in}{6.875271in}}%
\pgfpathlineto{\pgfqpoint{3.438600in}{6.875207in}}%
\pgfpathlineto{\pgfqpoint{3.421773in}{6.875131in}}%
\pgfpathlineto{\pgfqpoint{3.404945in}{6.875062in}}%
\pgfpathlineto{\pgfqpoint{3.388118in}{6.874985in}}%
\pgfpathlineto{\pgfqpoint{3.371291in}{6.874912in}}%
\pgfpathlineto{\pgfqpoint{3.354463in}{6.874841in}}%
\pgfpathlineto{\pgfqpoint{3.337636in}{6.874762in}}%
\pgfpathlineto{\pgfqpoint{3.320808in}{6.874687in}}%
\pgfpathlineto{\pgfqpoint{3.303981in}{6.874604in}}%
\pgfpathlineto{\pgfqpoint{3.287154in}{6.874519in}}%
\pgfpathlineto{\pgfqpoint{3.270326in}{6.874433in}}%
\pgfpathlineto{\pgfqpoint{3.253499in}{6.874343in}}%
\pgfpathlineto{\pgfqpoint{3.236672in}{6.874254in}}%
\pgfpathlineto{\pgfqpoint{3.219844in}{6.874159in}}%
\pgfpathlineto{\pgfqpoint{3.203017in}{6.874063in}}%
\pgfpathlineto{\pgfqpoint{3.186189in}{6.873967in}}%
\pgfpathlineto{\pgfqpoint{3.169362in}{6.873861in}}%
\pgfpathlineto{\pgfqpoint{3.152535in}{6.873757in}}%
\pgfpathlineto{\pgfqpoint{3.135707in}{6.873642in}}%
\pgfpathlineto{\pgfqpoint{3.118880in}{6.873534in}}%
\pgfpathlineto{\pgfqpoint{3.102052in}{6.873424in}}%
\pgfpathlineto{\pgfqpoint{3.085225in}{6.873303in}}%
\pgfpathlineto{\pgfqpoint{3.068398in}{6.873180in}}%
\pgfpathlineto{\pgfqpoint{3.051570in}{6.873042in}}%
\pgfpathlineto{\pgfqpoint{3.034743in}{6.872907in}}%
\pgfpathlineto{\pgfqpoint{3.017916in}{6.872762in}}%
\pgfpathlineto{\pgfqpoint{3.001088in}{6.872624in}}%
\pgfpathlineto{\pgfqpoint{2.984261in}{6.872472in}}%
\pgfpathlineto{\pgfqpoint{2.967433in}{6.872317in}}%
\pgfpathlineto{\pgfqpoint{2.950606in}{6.872149in}}%
\pgfpathlineto{\pgfqpoint{2.933779in}{6.871974in}}%
\pgfpathlineto{\pgfqpoint{2.916951in}{6.871796in}}%
\pgfpathlineto{\pgfqpoint{2.900124in}{6.871604in}}%
\pgfpathlineto{\pgfqpoint{2.883297in}{6.871407in}}%
\pgfpathlineto{\pgfqpoint{2.866469in}{6.871195in}}%
\pgfpathlineto{\pgfqpoint{2.849642in}{6.870977in}}%
\pgfpathlineto{\pgfqpoint{2.832814in}{6.870746in}}%
\pgfpathlineto{\pgfqpoint{2.815987in}{6.870496in}}%
\pgfpathlineto{\pgfqpoint{2.799160in}{6.870233in}}%
\pgfpathlineto{\pgfqpoint{2.782332in}{6.869953in}}%
\pgfpathlineto{\pgfqpoint{2.765505in}{6.869658in}}%
\pgfpathlineto{\pgfqpoint{2.748677in}{6.869346in}}%
\pgfpathlineto{\pgfqpoint{2.731850in}{6.869006in}}%
\pgfpathlineto{\pgfqpoint{2.715023in}{6.868641in}}%
\pgfpathlineto{\pgfqpoint{2.698195in}{6.868241in}}%
\pgfpathlineto{\pgfqpoint{2.681368in}{6.867811in}}%
\pgfpathlineto{\pgfqpoint{2.664541in}{6.867342in}}%
\pgfpathlineto{\pgfqpoint{2.647713in}{6.866830in}}%
\pgfpathlineto{\pgfqpoint{2.630886in}{6.866264in}}%
\pgfpathlineto{\pgfqpoint{2.614058in}{6.865633in}}%
\pgfpathlineto{\pgfqpoint{2.597231in}{6.864923in}}%
\pgfpathlineto{\pgfqpoint{2.580404in}{6.864120in}}%
\pgfpathlineto{\pgfqpoint{2.563576in}{6.863196in}}%
\pgfpathlineto{\pgfqpoint{2.546749in}{6.862126in}}%
\pgfpathlineto{\pgfqpoint{2.529921in}{6.860839in}}%
\pgfpathlineto{\pgfqpoint{2.513094in}{6.859284in}}%
\pgfpathlineto{\pgfqpoint{2.496267in}{6.857281in}}%
\pgfpathlineto{\pgfqpoint{2.479439in}{6.854582in}}%
\pgfpathlineto{\pgfqpoint{2.462612in}{6.850436in}}%
\pgfpathlineto{\pgfqpoint{2.445785in}{6.841284in}}%
\pgfpathlineto{\pgfqpoint{2.428957in}{6.859833in}}%
\pgfpathlineto{\pgfqpoint{2.412130in}{6.839274in}}%
\pgfpathlineto{\pgfqpoint{2.395302in}{6.849049in}}%
\pgfpathlineto{\pgfqpoint{2.378475in}{6.904325in}}%
\pgfpathlineto{\pgfqpoint{2.361648in}{6.862022in}}%
\pgfpathlineto{\pgfqpoint{2.344820in}{7.032360in}}%
\pgfpathlineto{\pgfqpoint{2.327993in}{6.922517in}}%
\pgfpathlineto{\pgfqpoint{2.311166in}{7.002143in}}%
\pgfpathlineto{\pgfqpoint{2.294338in}{6.945133in}}%
\pgfpathlineto{\pgfqpoint{2.277511in}{6.893461in}}%
\pgfpathlineto{\pgfqpoint{2.260683in}{6.928759in}}%
\pgfpathlineto{\pgfqpoint{2.243856in}{6.884901in}}%
\pgfpathlineto{\pgfqpoint{2.227029in}{6.876338in}}%
\pgfpathlineto{\pgfqpoint{2.210201in}{6.870401in}}%
\pgfpathlineto{\pgfqpoint{2.193374in}{6.864636in}}%
\pgfpathlineto{\pgfqpoint{2.176546in}{6.857849in}}%
\pgfpathlineto{\pgfqpoint{2.159719in}{6.848221in}}%
\pgfpathlineto{\pgfqpoint{2.142892in}{6.830795in}}%
\pgfpathlineto{\pgfqpoint{2.126064in}{6.772102in}}%
\pgfpathlineto{\pgfqpoint{2.109237in}{6.971237in}}%
\pgfpathlineto{\pgfqpoint{2.092410in}{6.800609in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{7.262117in}}%
\pgfpathlineto{\pgfqpoint{2.058755in}{6.935312in}}%
\pgfpathlineto{\pgfqpoint{2.041927in}{7.019384in}}%
\pgfpathlineto{\pgfqpoint{2.025100in}{6.929092in}}%
\pgfpathlineto{\pgfqpoint{2.008273in}{6.912719in}}%
\pgfpathlineto{\pgfqpoint{1.991445in}{6.905026in}}%
\pgfpathlineto{\pgfqpoint{1.974618in}{6.900073in}}%
\pgfpathlineto{\pgfqpoint{1.957790in}{6.896456in}}%
\pgfpathlineto{\pgfqpoint{1.940963in}{6.893633in}}%
\pgfpathlineto{\pgfqpoint{1.924136in}{6.891294in}}%
\pgfpathlineto{\pgfqpoint{1.907308in}{6.889316in}}%
\pgfpathlineto{\pgfqpoint{1.890481in}{6.887503in}}%
\pgfpathlineto{\pgfqpoint{1.873654in}{6.885909in}}%
\pgfpathlineto{\pgfqpoint{1.856826in}{6.884314in}}%
\pgfpathlineto{\pgfqpoint{1.839999in}{6.882788in}}%
\pgfpathlineto{\pgfqpoint{1.823171in}{6.881249in}}%
\pgfpathlineto{\pgfqpoint{1.806344in}{6.879654in}}%
\pgfpathlineto{\pgfqpoint{1.789517in}{6.877925in}}%
\pgfpathlineto{\pgfqpoint{1.772689in}{6.875998in}}%
\pgfpathlineto{\pgfqpoint{1.755862in}{6.873766in}}%
\pgfpathlineto{\pgfqpoint{1.739035in}{6.871047in}}%
\pgfpathlineto{\pgfqpoint{1.722207in}{6.867534in}}%
\pgfpathlineto{\pgfqpoint{1.705380in}{6.862644in}}%
\pgfpathlineto{\pgfqpoint{1.688552in}{6.855033in}}%
\pgfpathlineto{\pgfqpoint{1.671725in}{6.840639in}}%
\pgfpathlineto{\pgfqpoint{1.654898in}{6.795511in}}%
\pgfpathlineto{\pgfqpoint{1.638070in}{6.946200in}}%
\pgfpathlineto{\pgfqpoint{1.621243in}{6.923937in}}%
\pgfpathlineto{\pgfqpoint{1.604415in}{7.034311in}}%
\pgfpathlineto{\pgfqpoint{1.587588in}{7.106515in}}%
\pgfpathlineto{\pgfqpoint{1.570761in}{6.899756in}}%
\pgfpathlineto{\pgfqpoint{1.553933in}{6.952118in}}%
\pgfpathlineto{\pgfqpoint{1.537106in}{6.914337in}}%
\pgfpathlineto{\pgfqpoint{1.520279in}{6.908584in}}%
\pgfpathlineto{\pgfqpoint{1.503451in}{6.904496in}}%
\pgfpathlineto{\pgfqpoint{1.486624in}{6.901567in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{6.899361in}}%
\pgfpathlineto{\pgfqpoint{1.452969in}{6.897616in}}%
\pgfpathlineto{\pgfqpoint{1.436142in}{6.896202in}}%
\pgfpathlineto{\pgfqpoint{1.419314in}{6.895024in}}%
\pgfpathlineto{\pgfqpoint{1.402487in}{6.894015in}}%
\pgfpathlineto{\pgfqpoint{1.385659in}{6.893152in}}%
\pgfpathlineto{\pgfqpoint{1.368832in}{6.892399in}}%
\pgfpathlineto{\pgfqpoint{1.352005in}{6.891730in}}%
\pgfpathlineto{\pgfqpoint{1.335177in}{6.891133in}}%
\pgfpathlineto{\pgfqpoint{1.318350in}{6.890593in}}%
\pgfpathlineto{\pgfqpoint{1.301523in}{6.890109in}}%
\pgfpathlineto{\pgfqpoint{1.284695in}{6.889673in}}%
\pgfpathlineto{\pgfqpoint{1.267868in}{6.889275in}}%
\pgfpathlineto{\pgfqpoint{1.251040in}{6.888907in}}%
\pgfpathlineto{\pgfqpoint{1.234213in}{6.888559in}}%
\pgfpathlineto{\pgfqpoint{1.217386in}{6.888235in}}%
\pgfpathlineto{\pgfqpoint{1.200558in}{6.887935in}}%
\pgfpathlineto{\pgfqpoint{1.183731in}{6.887657in}}%
\pgfpathlineto{\pgfqpoint{1.166904in}{6.887399in}}%
\pgfpathlineto{\pgfqpoint{1.150076in}{6.887152in}}%
\pgfpathlineto{\pgfqpoint{1.133249in}{6.886921in}}%
\pgfpathlineto{\pgfqpoint{1.116421in}{6.886703in}}%
\pgfpathlineto{\pgfqpoint{1.099594in}{6.886496in}}%
\pgfpathlineto{\pgfqpoint{1.082767in}{6.886301in}}%
\pgfpathlineto{\pgfqpoint{1.065939in}{6.886113in}}%
\pgfpathlineto{\pgfqpoint{1.049112in}{6.885934in}}%
\pgfpathlineto{\pgfqpoint{1.032284in}{6.885768in}}%
\pgfpathlineto{\pgfqpoint{1.015457in}{6.885606in}}%
\pgfpathlineto{\pgfqpoint{0.998630in}{6.885453in}}%
\pgfpathlineto{\pgfqpoint{0.981802in}{6.885300in}}%
\pgfpathlineto{\pgfqpoint{0.964975in}{6.885156in}}%
\pgfpathlineto{\pgfqpoint{0.948148in}{6.885018in}}%
\pgfpathlineto{\pgfqpoint{0.931320in}{6.884887in}}%
\pgfpathlineto{\pgfqpoint{0.914493in}{6.884767in}}%
\pgfpathlineto{\pgfqpoint{0.897665in}{6.884643in}}%
\pgfpathlineto{\pgfqpoint{0.880838in}{6.884526in}}%
\pgfpathlineto{\pgfqpoint{0.864011in}{6.884405in}}%
\pgfpathlineto{\pgfqpoint{0.847183in}{6.884300in}}%
\pgfpathlineto{\pgfqpoint{0.830356in}{6.884189in}}%
\pgfpathlineto{\pgfqpoint{0.813528in}{6.884094in}}%
\pgfpathlineto{\pgfqpoint{0.796701in}{6.883991in}}%
\pgfpathlineto{\pgfqpoint{0.779874in}{6.883893in}}%
\pgfpathlineto{\pgfqpoint{0.763046in}{6.883803in}}%
\pgfpathlineto{\pgfqpoint{0.746219in}{6.883710in}}%
\pgfpathlineto{\pgfqpoint{0.729392in}{6.883627in}}%
\pgfpathlineto{\pgfqpoint{0.712564in}{6.883531in}}%
\pgfpathlineto{\pgfqpoint{0.695737in}{6.883448in}}%
\pgfpathlineto{\pgfqpoint{0.678909in}{6.883377in}}%
\pgfpathlineto{\pgfqpoint{0.662082in}{6.883292in}}%
\pgfpathlineto{\pgfqpoint{0.645255in}{6.883227in}}%
\pgfpathlineto{\pgfqpoint{0.628427in}{6.883137in}}%
\pgfpathlineto{\pgfqpoint{0.611600in}{6.883070in}}%
\pgfpathlineto{\pgfqpoint{0.594773in}{6.882981in}}%
\pgfpathlineto{\pgfqpoint{0.577945in}{6.882927in}}%
\pgfpathlineto{\pgfqpoint{0.561118in}{6.882852in}}%
\pgfpathlineto{\pgfqpoint{0.544290in}{6.882794in}}%
\pgfpathlineto{\pgfqpoint{0.527463in}{6.882723in}}%
\pgfpathlineto{\pgfqpoint{0.510636in}{6.882654in}}%
\pgfpathlineto{\pgfqpoint{0.493808in}{6.882594in}}%
\pgfpathlineto{\pgfqpoint{0.476981in}{6.882532in}}%
\pgfpathlineto{\pgfqpoint{0.460153in}{6.882474in}}%
\pgfpathlineto{\pgfqpoint{0.443326in}{6.882416in}}%
\pgfpathlineto{\pgfqpoint{0.426499in}{6.882354in}}%
\pgfpathlineto{\pgfqpoint{0.409671in}{6.882303in}}%
\pgfpathlineto{\pgfqpoint{0.392844in}{6.882243in}}%
\pgfpathlineto{\pgfqpoint{0.376017in}{6.882183in}}%
\pgfpathlineto{\pgfqpoint{0.359189in}{6.882127in}}%
\pgfpathlineto{\pgfqpoint{0.342362in}{6.882072in}}%
\pgfpathlineto{\pgfqpoint{0.325534in}{6.882031in}}%
\pgfpathlineto{\pgfqpoint{0.308707in}{6.881985in}}%
\pgfpathlineto{\pgfqpoint{0.291880in}{6.881928in}}%
\pgfpathlineto{\pgfqpoint{0.275052in}{6.881964in}}%
\pgfpathlineto{\pgfqpoint{0.258225in}{6.881850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.245000in}{0.451000in}}{\pgfqpoint{3.228155in}{7.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472255in}{6.442810in}}%
\pgfpathlineto{\pgfqpoint{3.455427in}{6.442773in}}%
\pgfpathlineto{\pgfqpoint{3.438600in}{6.442704in}}%
\pgfpathlineto{\pgfqpoint{3.421773in}{6.442640in}}%
\pgfpathlineto{\pgfqpoint{3.404945in}{6.442589in}}%
\pgfpathlineto{\pgfqpoint{3.388118in}{6.442527in}}%
\pgfpathlineto{\pgfqpoint{3.371291in}{6.442473in}}%
\pgfpathlineto{\pgfqpoint{3.354463in}{6.442396in}}%
\pgfpathlineto{\pgfqpoint{3.337636in}{6.442335in}}%
\pgfpathlineto{\pgfqpoint{3.320808in}{6.442270in}}%
\pgfpathlineto{\pgfqpoint{3.303981in}{6.442205in}}%
\pgfpathlineto{\pgfqpoint{3.287154in}{6.442140in}}%
\pgfpathlineto{\pgfqpoint{3.270326in}{6.442063in}}%
\pgfpathlineto{\pgfqpoint{3.253499in}{6.441994in}}%
\pgfpathlineto{\pgfqpoint{3.236672in}{6.441926in}}%
\pgfpathlineto{\pgfqpoint{3.219844in}{6.441854in}}%
\pgfpathlineto{\pgfqpoint{3.203017in}{6.441772in}}%
\pgfpathlineto{\pgfqpoint{3.186189in}{6.441692in}}%
\pgfpathlineto{\pgfqpoint{3.169362in}{6.441608in}}%
\pgfpathlineto{\pgfqpoint{3.152535in}{6.441527in}}%
\pgfpathlineto{\pgfqpoint{3.135707in}{6.441442in}}%
\pgfpathlineto{\pgfqpoint{3.118880in}{6.441358in}}%
\pgfpathlineto{\pgfqpoint{3.102052in}{6.441266in}}%
\pgfpathlineto{\pgfqpoint{3.085225in}{6.441174in}}%
\pgfpathlineto{\pgfqpoint{3.068398in}{6.441080in}}%
\pgfpathlineto{\pgfqpoint{3.051570in}{6.440982in}}%
\pgfpathlineto{\pgfqpoint{3.034743in}{6.440882in}}%
\pgfpathlineto{\pgfqpoint{3.017916in}{6.440778in}}%
\pgfpathlineto{\pgfqpoint{3.001088in}{6.440669in}}%
\pgfpathlineto{\pgfqpoint{2.984261in}{6.440559in}}%
\pgfpathlineto{\pgfqpoint{2.967433in}{6.440443in}}%
\pgfpathlineto{\pgfqpoint{2.950606in}{6.440329in}}%
\pgfpathlineto{\pgfqpoint{2.933779in}{6.440208in}}%
\pgfpathlineto{\pgfqpoint{2.916951in}{6.440082in}}%
\pgfpathlineto{\pgfqpoint{2.900124in}{6.439952in}}%
\pgfpathlineto{\pgfqpoint{2.883297in}{6.439816in}}%
\pgfpathlineto{\pgfqpoint{2.866469in}{6.439673in}}%
\pgfpathlineto{\pgfqpoint{2.849642in}{6.439525in}}%
\pgfpathlineto{\pgfqpoint{2.832814in}{6.439369in}}%
\pgfpathlineto{\pgfqpoint{2.815987in}{6.439208in}}%
\pgfpathlineto{\pgfqpoint{2.799160in}{6.439041in}}%
\pgfpathlineto{\pgfqpoint{2.782332in}{6.438870in}}%
\pgfpathlineto{\pgfqpoint{2.765505in}{6.438686in}}%
\pgfpathlineto{\pgfqpoint{2.748677in}{6.438496in}}%
\pgfpathlineto{\pgfqpoint{2.731850in}{6.438293in}}%
\pgfpathlineto{\pgfqpoint{2.715023in}{6.438084in}}%
\pgfpathlineto{\pgfqpoint{2.698195in}{6.437863in}}%
\pgfpathlineto{\pgfqpoint{2.681368in}{6.437630in}}%
\pgfpathlineto{\pgfqpoint{2.664541in}{6.437382in}}%
\pgfpathlineto{\pgfqpoint{2.647713in}{6.437117in}}%
\pgfpathlineto{\pgfqpoint{2.630886in}{6.436836in}}%
\pgfpathlineto{\pgfqpoint{2.614058in}{6.436543in}}%
\pgfpathlineto{\pgfqpoint{2.597231in}{6.436212in}}%
\pgfpathlineto{\pgfqpoint{2.580404in}{6.435895in}}%
\pgfpathlineto{\pgfqpoint{2.563576in}{6.435505in}}%
\pgfpathlineto{\pgfqpoint{2.546749in}{6.435136in}}%
\pgfpathlineto{\pgfqpoint{2.529921in}{6.434691in}}%
\pgfpathlineto{\pgfqpoint{2.513094in}{6.434238in}}%
\pgfpathlineto{\pgfqpoint{2.496267in}{6.433720in}}%
\pgfpathlineto{\pgfqpoint{2.479439in}{6.433157in}}%
\pgfpathlineto{\pgfqpoint{2.462612in}{6.432535in}}%
\pgfpathlineto{\pgfqpoint{2.445785in}{6.431835in}}%
\pgfpathlineto{\pgfqpoint{2.428957in}{6.431056in}}%
\pgfpathlineto{\pgfqpoint{2.412130in}{6.430167in}}%
\pgfpathlineto{\pgfqpoint{2.395302in}{6.429132in}}%
\pgfpathlineto{\pgfqpoint{2.378475in}{6.427945in}}%
\pgfpathlineto{\pgfqpoint{2.361648in}{6.426488in}}%
\pgfpathlineto{\pgfqpoint{2.344820in}{6.424729in}}%
\pgfpathlineto{\pgfqpoint{2.327993in}{6.422847in}}%
\pgfpathlineto{\pgfqpoint{2.311166in}{6.419773in}}%
\pgfpathlineto{\pgfqpoint{2.294338in}{6.416032in}}%
\pgfpathlineto{\pgfqpoint{2.277511in}{6.410113in}}%
\pgfpathlineto{\pgfqpoint{2.260683in}{6.421619in}}%
\pgfpathlineto{\pgfqpoint{2.243856in}{6.444846in}}%
\pgfpathlineto{\pgfqpoint{2.227029in}{6.392968in}}%
\pgfpathlineto{\pgfqpoint{2.210201in}{6.592315in}}%
\pgfpathlineto{\pgfqpoint{2.193374in}{6.459503in}}%
\pgfpathlineto{\pgfqpoint{2.176546in}{6.615470in}}%
\pgfpathlineto{\pgfqpoint{2.159719in}{6.509662in}}%
\pgfpathlineto{\pgfqpoint{2.142892in}{6.593137in}}%
\pgfpathlineto{\pgfqpoint{2.126064in}{6.480266in}}%
\pgfpathlineto{\pgfqpoint{2.109237in}{6.435374in}}%
\pgfpathlineto{\pgfqpoint{2.092410in}{6.432593in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{6.421335in}}%
\pgfpathlineto{\pgfqpoint{2.058755in}{6.410640in}}%
\pgfpathlineto{\pgfqpoint{2.041927in}{6.387206in}}%
\pgfpathlineto{\pgfqpoint{2.025100in}{6.346059in}}%
\pgfpathlineto{\pgfqpoint{2.008273in}{6.828682in}}%
\pgfpathlineto{\pgfqpoint{1.991445in}{6.455863in}}%
\pgfpathlineto{\pgfqpoint{1.974618in}{6.593492in}}%
\pgfpathlineto{\pgfqpoint{1.957790in}{6.581379in}}%
\pgfpathlineto{\pgfqpoint{1.940963in}{6.499739in}}%
\pgfpathlineto{\pgfqpoint{1.924136in}{6.593786in}}%
\pgfpathlineto{\pgfqpoint{1.907308in}{6.487069in}}%
\pgfpathlineto{\pgfqpoint{1.890481in}{6.477983in}}%
\pgfpathlineto{\pgfqpoint{1.873654in}{6.472110in}}%
\pgfpathlineto{\pgfqpoint{1.856826in}{6.467534in}}%
\pgfpathlineto{\pgfqpoint{1.839999in}{6.465670in}}%
\pgfpathlineto{\pgfqpoint{1.823171in}{6.462734in}}%
\pgfpathlineto{\pgfqpoint{1.806344in}{6.461057in}}%
\pgfpathlineto{\pgfqpoint{1.789517in}{6.459271in}}%
\pgfpathlineto{\pgfqpoint{1.772689in}{6.457913in}}%
\pgfpathlineto{\pgfqpoint{1.755862in}{6.456745in}}%
\pgfpathlineto{\pgfqpoint{1.739035in}{6.455705in}}%
\pgfpathlineto{\pgfqpoint{1.722207in}{6.454773in}}%
\pgfpathlineto{\pgfqpoint{1.705380in}{6.453929in}}%
\pgfpathlineto{\pgfqpoint{1.688552in}{6.453158in}}%
\pgfpathlineto{\pgfqpoint{1.671725in}{6.452454in}}%
\pgfpathlineto{\pgfqpoint{1.654898in}{6.451785in}}%
\pgfpathlineto{\pgfqpoint{1.638070in}{6.451156in}}%
\pgfpathlineto{\pgfqpoint{1.621243in}{6.450547in}}%
\pgfpathlineto{\pgfqpoint{1.604415in}{6.449970in}}%
\pgfpathlineto{\pgfqpoint{1.587588in}{6.449414in}}%
\pgfpathlineto{\pgfqpoint{1.570761in}{6.448871in}}%
\pgfpathlineto{\pgfqpoint{1.553933in}{6.448336in}}%
\pgfpathlineto{\pgfqpoint{1.537106in}{6.447802in}}%
\pgfpathlineto{\pgfqpoint{1.520279in}{6.447268in}}%
\pgfpathlineto{\pgfqpoint{1.503451in}{6.446736in}}%
\pgfpathlineto{\pgfqpoint{1.486624in}{6.446190in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{6.445634in}}%
\pgfpathlineto{\pgfqpoint{1.452969in}{6.445051in}}%
\pgfpathlineto{\pgfqpoint{1.436142in}{6.444449in}}%
\pgfpathlineto{\pgfqpoint{1.419314in}{6.443812in}}%
\pgfpathlineto{\pgfqpoint{1.402487in}{6.443137in}}%
\pgfpathlineto{\pgfqpoint{1.385659in}{6.442411in}}%
\pgfpathlineto{\pgfqpoint{1.368832in}{6.441618in}}%
\pgfpathlineto{\pgfqpoint{1.352005in}{6.440747in}}%
\pgfpathlineto{\pgfqpoint{1.335177in}{6.439772in}}%
\pgfpathlineto{\pgfqpoint{1.318350in}{6.438651in}}%
\pgfpathlineto{\pgfqpoint{1.301523in}{6.437452in}}%
\pgfpathlineto{\pgfqpoint{1.284695in}{6.435953in}}%
\pgfpathlineto{\pgfqpoint{1.267868in}{6.434188in}}%
\pgfpathlineto{\pgfqpoint{1.251040in}{6.432017in}}%
\pgfpathlineto{\pgfqpoint{1.234213in}{6.429273in}}%
\pgfpathlineto{\pgfqpoint{1.217386in}{6.425648in}}%
\pgfpathlineto{\pgfqpoint{1.200558in}{6.420558in}}%
\pgfpathlineto{\pgfqpoint{1.183731in}{6.412736in}}%
\pgfpathlineto{\pgfqpoint{1.166904in}{6.398487in}}%
\pgfpathlineto{\pgfqpoint{1.150076in}{6.358656in}}%
\pgfpathlineto{\pgfqpoint{1.133249in}{6.541916in}}%
\pgfpathlineto{\pgfqpoint{1.116421in}{6.331939in}}%
\pgfpathlineto{\pgfqpoint{1.099594in}{6.668322in}}%
\pgfpathlineto{\pgfqpoint{1.082767in}{6.451728in}}%
\pgfpathlineto{\pgfqpoint{1.065939in}{6.590496in}}%
\pgfpathlineto{\pgfqpoint{1.049112in}{6.509563in}}%
\pgfpathlineto{\pgfqpoint{1.032284in}{6.491016in}}%
\pgfpathlineto{\pgfqpoint{1.015457in}{6.481759in}}%
\pgfpathlineto{\pgfqpoint{0.998630in}{6.476008in}}%
\pgfpathlineto{\pgfqpoint{0.981802in}{6.472024in}}%
\pgfpathlineto{\pgfqpoint{0.964975in}{6.469084in}}%
\pgfpathlineto{\pgfqpoint{0.948148in}{6.466802in}}%
\pgfpathlineto{\pgfqpoint{0.931320in}{6.464981in}}%
\pgfpathlineto{\pgfqpoint{0.914493in}{6.463484in}}%
\pgfpathlineto{\pgfqpoint{0.897665in}{6.462230in}}%
\pgfpathlineto{\pgfqpoint{0.880838in}{6.461167in}}%
\pgfpathlineto{\pgfqpoint{0.864011in}{6.460248in}}%
\pgfpathlineto{\pgfqpoint{0.847183in}{6.459443in}}%
\pgfpathlineto{\pgfqpoint{0.830356in}{6.458737in}}%
\pgfpathlineto{\pgfqpoint{0.813528in}{6.458100in}}%
\pgfpathlineto{\pgfqpoint{0.796701in}{6.457534in}}%
\pgfpathlineto{\pgfqpoint{0.779874in}{6.457023in}}%
\pgfpathlineto{\pgfqpoint{0.763046in}{6.456551in}}%
\pgfpathlineto{\pgfqpoint{0.746219in}{6.456138in}}%
\pgfpathlineto{\pgfqpoint{0.729392in}{6.455743in}}%
\pgfpathlineto{\pgfqpoint{0.712564in}{6.455392in}}%
\pgfpathlineto{\pgfqpoint{0.695737in}{6.455048in}}%
\pgfpathlineto{\pgfqpoint{0.678909in}{6.454759in}}%
\pgfpathlineto{\pgfqpoint{0.662082in}{6.454460in}}%
\pgfpathlineto{\pgfqpoint{0.645255in}{6.454191in}}%
\pgfpathlineto{\pgfqpoint{0.628427in}{6.453943in}}%
\pgfpathlineto{\pgfqpoint{0.611600in}{6.453703in}}%
\pgfpathlineto{\pgfqpoint{0.594773in}{6.453485in}}%
\pgfpathlineto{\pgfqpoint{0.577945in}{6.453279in}}%
\pgfpathlineto{\pgfqpoint{0.561118in}{6.453055in}}%
\pgfpathlineto{\pgfqpoint{0.544290in}{6.452883in}}%
\pgfpathlineto{\pgfqpoint{0.527463in}{6.452692in}}%
\pgfpathlineto{\pgfqpoint{0.510636in}{6.452525in}}%
\pgfpathlineto{\pgfqpoint{0.493808in}{6.452359in}}%
\pgfpathlineto{\pgfqpoint{0.476981in}{6.452214in}}%
\pgfpathlineto{\pgfqpoint{0.460153in}{6.452053in}}%
\pgfpathlineto{\pgfqpoint{0.443326in}{6.451908in}}%
\pgfpathlineto{\pgfqpoint{0.426499in}{6.451774in}}%
\pgfpathlineto{\pgfqpoint{0.409671in}{6.451638in}}%
\pgfpathlineto{\pgfqpoint{0.392844in}{6.451517in}}%
\pgfpathlineto{\pgfqpoint{0.376017in}{6.451386in}}%
\pgfpathlineto{\pgfqpoint{0.359189in}{6.451268in}}%
\pgfpathlineto{\pgfqpoint{0.342362in}{6.451156in}}%
\pgfpathlineto{\pgfqpoint{0.325534in}{6.451044in}}%
\pgfpathlineto{\pgfqpoint{0.308707in}{6.450940in}}%
\pgfpathlineto{\pgfqpoint{0.291880in}{6.450829in}}%
\pgfpathlineto{\pgfqpoint{0.275052in}{6.450738in}}%
\pgfpathlineto{\pgfqpoint{0.258225in}{6.450641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.245000in}{0.451000in}}{\pgfqpoint{3.228155in}{7.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472255in}{6.012193in}}%
\pgfpathlineto{\pgfqpoint{3.455427in}{6.012205in}}%
\pgfpathlineto{\pgfqpoint{3.438600in}{6.012221in}}%
\pgfpathlineto{\pgfqpoint{3.421773in}{6.012221in}}%
\pgfpathlineto{\pgfqpoint{3.404945in}{6.012229in}}%
\pgfpathlineto{\pgfqpoint{3.388118in}{6.012239in}}%
\pgfpathlineto{\pgfqpoint{3.371291in}{6.012246in}}%
\pgfpathlineto{\pgfqpoint{3.354463in}{6.012263in}}%
\pgfpathlineto{\pgfqpoint{3.337636in}{6.012265in}}%
\pgfpathlineto{\pgfqpoint{3.320808in}{6.012276in}}%
\pgfpathlineto{\pgfqpoint{3.303981in}{6.012283in}}%
\pgfpathlineto{\pgfqpoint{3.287154in}{6.012289in}}%
\pgfpathlineto{\pgfqpoint{3.270326in}{6.012301in}}%
\pgfpathlineto{\pgfqpoint{3.253499in}{6.012321in}}%
\pgfpathlineto{\pgfqpoint{3.236672in}{6.012316in}}%
\pgfpathlineto{\pgfqpoint{3.219844in}{6.012346in}}%
\pgfpathlineto{\pgfqpoint{3.203017in}{6.012338in}}%
\pgfpathlineto{\pgfqpoint{3.186189in}{6.012364in}}%
\pgfpathlineto{\pgfqpoint{3.169362in}{6.012365in}}%
\pgfpathlineto{\pgfqpoint{3.152535in}{6.012376in}}%
\pgfpathlineto{\pgfqpoint{3.135707in}{6.012387in}}%
\pgfpathlineto{\pgfqpoint{3.118880in}{6.012397in}}%
\pgfpathlineto{\pgfqpoint{3.102052in}{6.012411in}}%
\pgfpathlineto{\pgfqpoint{3.085225in}{6.012423in}}%
\pgfpathlineto{\pgfqpoint{3.068398in}{6.012435in}}%
\pgfpathlineto{\pgfqpoint{3.051570in}{6.012448in}}%
\pgfpathlineto{\pgfqpoint{3.034743in}{6.012459in}}%
\pgfpathlineto{\pgfqpoint{3.017916in}{6.012476in}}%
\pgfpathlineto{\pgfqpoint{3.001088in}{6.012492in}}%
\pgfpathlineto{\pgfqpoint{2.984261in}{6.012509in}}%
\pgfpathlineto{\pgfqpoint{2.967433in}{6.012524in}}%
\pgfpathlineto{\pgfqpoint{2.950606in}{6.012538in}}%
\pgfpathlineto{\pgfqpoint{2.933779in}{6.012557in}}%
\pgfpathlineto{\pgfqpoint{2.916951in}{6.012575in}}%
\pgfpathlineto{\pgfqpoint{2.900124in}{6.012593in}}%
\pgfpathlineto{\pgfqpoint{2.883297in}{6.012610in}}%
\pgfpathlineto{\pgfqpoint{2.866469in}{6.012627in}}%
\pgfpathlineto{\pgfqpoint{2.849642in}{6.012650in}}%
\pgfpathlineto{\pgfqpoint{2.832814in}{6.012673in}}%
\pgfpathlineto{\pgfqpoint{2.815987in}{6.012697in}}%
\pgfpathlineto{\pgfqpoint{2.799160in}{6.012721in}}%
\pgfpathlineto{\pgfqpoint{2.782332in}{6.012743in}}%
\pgfpathlineto{\pgfqpoint{2.765505in}{6.012771in}}%
\pgfpathlineto{\pgfqpoint{2.748677in}{6.012802in}}%
\pgfpathlineto{\pgfqpoint{2.731850in}{6.012830in}}%
\pgfpathlineto{\pgfqpoint{2.715023in}{6.012861in}}%
\pgfpathlineto{\pgfqpoint{2.698195in}{6.012889in}}%
\pgfpathlineto{\pgfqpoint{2.681368in}{6.012923in}}%
\pgfpathlineto{\pgfqpoint{2.664541in}{6.012962in}}%
\pgfpathlineto{\pgfqpoint{2.647713in}{6.012998in}}%
\pgfpathlineto{\pgfqpoint{2.630886in}{6.013040in}}%
\pgfpathlineto{\pgfqpoint{2.614058in}{6.013086in}}%
\pgfpathlineto{\pgfqpoint{2.597231in}{6.013134in}}%
\pgfpathlineto{\pgfqpoint{2.580404in}{6.013187in}}%
\pgfpathlineto{\pgfqpoint{2.563576in}{6.013249in}}%
\pgfpathlineto{\pgfqpoint{2.546749in}{6.013305in}}%
\pgfpathlineto{\pgfqpoint{2.529921in}{6.013379in}}%
\pgfpathlineto{\pgfqpoint{2.513094in}{6.013444in}}%
\pgfpathlineto{\pgfqpoint{2.496267in}{6.013529in}}%
\pgfpathlineto{\pgfqpoint{2.479439in}{6.013621in}}%
\pgfpathlineto{\pgfqpoint{2.462612in}{6.013727in}}%
\pgfpathlineto{\pgfqpoint{2.445785in}{6.013842in}}%
\pgfpathlineto{\pgfqpoint{2.428957in}{6.013990in}}%
\pgfpathlineto{\pgfqpoint{2.412130in}{6.014200in}}%
\pgfpathlineto{\pgfqpoint{2.395302in}{6.014354in}}%
\pgfpathlineto{\pgfqpoint{2.378475in}{6.014976in}}%
\pgfpathlineto{\pgfqpoint{2.361648in}{6.013988in}}%
\pgfpathlineto{\pgfqpoint{2.344820in}{6.014091in}}%
\pgfpathlineto{\pgfqpoint{2.327993in}{6.026217in}}%
\pgfpathlineto{\pgfqpoint{2.311166in}{6.019135in}}%
\pgfpathlineto{\pgfqpoint{2.294338in}{6.061616in}}%
\pgfpathlineto{\pgfqpoint{2.277511in}{6.008487in}}%
\pgfpathlineto{\pgfqpoint{2.260683in}{6.110031in}}%
\pgfpathlineto{\pgfqpoint{2.243856in}{6.076924in}}%
\pgfpathlineto{\pgfqpoint{2.227029in}{6.167761in}}%
\pgfpathlineto{\pgfqpoint{2.210201in}{6.138994in}}%
\pgfpathlineto{\pgfqpoint{2.193374in}{6.138114in}}%
\pgfpathlineto{\pgfqpoint{2.176546in}{6.046572in}}%
\pgfpathlineto{\pgfqpoint{2.159719in}{6.047825in}}%
\pgfpathlineto{\pgfqpoint{2.142892in}{6.017337in}}%
\pgfpathlineto{\pgfqpoint{2.126064in}{6.012203in}}%
\pgfpathlineto{\pgfqpoint{2.109237in}{6.025440in}}%
\pgfpathlineto{\pgfqpoint{2.092410in}{6.000943in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{6.395248in}}%
\pgfpathlineto{\pgfqpoint{2.058755in}{6.042039in}}%
\pgfpathlineto{\pgfqpoint{2.041927in}{6.289762in}}%
\pgfpathlineto{\pgfqpoint{2.025100in}{6.061601in}}%
\pgfpathlineto{\pgfqpoint{2.008273in}{6.043312in}}%
\pgfpathlineto{\pgfqpoint{1.991445in}{6.082628in}}%
\pgfpathlineto{\pgfqpoint{1.974618in}{6.003782in}}%
\pgfpathlineto{\pgfqpoint{1.957790in}{6.006280in}}%
\pgfpathlineto{\pgfqpoint{1.940963in}{6.007649in}}%
\pgfpathlineto{\pgfqpoint{1.924136in}{6.008260in}}%
\pgfpathlineto{\pgfqpoint{1.907308in}{6.009193in}}%
\pgfpathlineto{\pgfqpoint{1.890481in}{6.009353in}}%
\pgfpathlineto{\pgfqpoint{1.873654in}{6.009629in}}%
\pgfpathlineto{\pgfqpoint{1.856826in}{6.009868in}}%
\pgfpathlineto{\pgfqpoint{1.839999in}{6.010079in}}%
\pgfpathlineto{\pgfqpoint{1.823171in}{6.010259in}}%
\pgfpathlineto{\pgfqpoint{1.806344in}{6.010411in}}%
\pgfpathlineto{\pgfqpoint{1.789517in}{6.010547in}}%
\pgfpathlineto{\pgfqpoint{1.772689in}{6.010668in}}%
\pgfpathlineto{\pgfqpoint{1.755862in}{6.010780in}}%
\pgfpathlineto{\pgfqpoint{1.739035in}{6.010888in}}%
\pgfpathlineto{\pgfqpoint{1.722207in}{6.010982in}}%
\pgfpathlineto{\pgfqpoint{1.705380in}{6.011074in}}%
\pgfpathlineto{\pgfqpoint{1.688552in}{6.011147in}}%
\pgfpathlineto{\pgfqpoint{1.671725in}{6.011221in}}%
\pgfpathlineto{\pgfqpoint{1.654898in}{6.011292in}}%
\pgfpathlineto{\pgfqpoint{1.638070in}{6.011362in}}%
\pgfpathlineto{\pgfqpoint{1.621243in}{6.011430in}}%
\pgfpathlineto{\pgfqpoint{1.604415in}{6.011495in}}%
\pgfpathlineto{\pgfqpoint{1.587588in}{6.011558in}}%
\pgfpathlineto{\pgfqpoint{1.570761in}{6.011622in}}%
\pgfpathlineto{\pgfqpoint{1.553933in}{6.011685in}}%
\pgfpathlineto{\pgfqpoint{1.537106in}{6.011752in}}%
\pgfpathlineto{\pgfqpoint{1.520279in}{6.011816in}}%
\pgfpathlineto{\pgfqpoint{1.503451in}{6.011886in}}%
\pgfpathlineto{\pgfqpoint{1.486624in}{6.011953in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{6.012024in}}%
\pgfpathlineto{\pgfqpoint{1.452969in}{6.012096in}}%
\pgfpathlineto{\pgfqpoint{1.436142in}{6.012173in}}%
\pgfpathlineto{\pgfqpoint{1.419314in}{6.012258in}}%
\pgfpathlineto{\pgfqpoint{1.402487in}{6.012348in}}%
\pgfpathlineto{\pgfqpoint{1.385659in}{6.012443in}}%
\pgfpathlineto{\pgfqpoint{1.368832in}{6.012552in}}%
\pgfpathlineto{\pgfqpoint{1.352005in}{6.012666in}}%
\pgfpathlineto{\pgfqpoint{1.335177in}{6.012801in}}%
\pgfpathlineto{\pgfqpoint{1.318350in}{6.012949in}}%
\pgfpathlineto{\pgfqpoint{1.301523in}{6.013122in}}%
\pgfpathlineto{\pgfqpoint{1.284695in}{6.013470in}}%
\pgfpathlineto{\pgfqpoint{1.267868in}{6.013595in}}%
\pgfpathlineto{\pgfqpoint{1.251040in}{6.013907in}}%
\pgfpathlineto{\pgfqpoint{1.234213in}{6.014314in}}%
\pgfpathlineto{\pgfqpoint{1.217386in}{6.015080in}}%
\pgfpathlineto{\pgfqpoint{1.200558in}{6.015849in}}%
\pgfpathlineto{\pgfqpoint{1.183731in}{6.016896in}}%
\pgfpathlineto{\pgfqpoint{1.166904in}{6.019774in}}%
\pgfpathlineto{\pgfqpoint{1.150076in}{6.040426in}}%
\pgfpathlineto{\pgfqpoint{1.133249in}{6.006700in}}%
\pgfpathlineto{\pgfqpoint{1.116421in}{6.171695in}}%
\pgfpathlineto{\pgfqpoint{1.099594in}{6.033810in}}%
\pgfpathlineto{\pgfqpoint{1.082767in}{6.136044in}}%
\pgfpathlineto{\pgfqpoint{1.065939in}{5.991005in}}%
\pgfpathlineto{\pgfqpoint{1.049112in}{6.001488in}}%
\pgfpathlineto{\pgfqpoint{1.032284in}{6.004729in}}%
\pgfpathlineto{\pgfqpoint{1.015457in}{6.006597in}}%
\pgfpathlineto{\pgfqpoint{0.998630in}{6.007244in}}%
\pgfpathlineto{\pgfqpoint{0.981802in}{6.007922in}}%
\pgfpathlineto{\pgfqpoint{0.964975in}{6.008398in}}%
\pgfpathlineto{\pgfqpoint{0.948148in}{6.008764in}}%
\pgfpathlineto{\pgfqpoint{0.931320in}{6.009047in}}%
\pgfpathlineto{\pgfqpoint{0.914493in}{6.009283in}}%
\pgfpathlineto{\pgfqpoint{0.897665in}{6.009474in}}%
\pgfpathlineto{\pgfqpoint{0.880838in}{6.009632in}}%
\pgfpathlineto{\pgfqpoint{0.864011in}{6.009772in}}%
\pgfpathlineto{\pgfqpoint{0.847183in}{6.009887in}}%
\pgfpathlineto{\pgfqpoint{0.830356in}{6.009997in}}%
\pgfpathlineto{\pgfqpoint{0.813528in}{6.010086in}}%
\pgfpathlineto{\pgfqpoint{0.796701in}{6.010169in}}%
\pgfpathlineto{\pgfqpoint{0.779874in}{6.010241in}}%
\pgfpathlineto{\pgfqpoint{0.763046in}{6.010311in}}%
\pgfpathlineto{\pgfqpoint{0.746219in}{6.010372in}}%
\pgfpathlineto{\pgfqpoint{0.729392in}{6.010435in}}%
\pgfpathlineto{\pgfqpoint{0.712564in}{6.010482in}}%
\pgfpathlineto{\pgfqpoint{0.695737in}{6.010529in}}%
\pgfpathlineto{\pgfqpoint{0.678909in}{6.010575in}}%
\pgfpathlineto{\pgfqpoint{0.662082in}{6.010615in}}%
\pgfpathlineto{\pgfqpoint{0.645255in}{6.010661in}}%
\pgfpathlineto{\pgfqpoint{0.628427in}{6.010679in}}%
\pgfpathlineto{\pgfqpoint{0.611600in}{6.010726in}}%
\pgfpathlineto{\pgfqpoint{0.594773in}{6.010741in}}%
\pgfpathlineto{\pgfqpoint{0.577945in}{6.010786in}}%
\pgfpathlineto{\pgfqpoint{0.561118in}{6.010802in}}%
\pgfpathlineto{\pgfqpoint{0.544290in}{6.010847in}}%
\pgfpathlineto{\pgfqpoint{0.527463in}{6.010864in}}%
\pgfpathlineto{\pgfqpoint{0.510636in}{6.010887in}}%
\pgfpathlineto{\pgfqpoint{0.493808in}{6.010912in}}%
\pgfpathlineto{\pgfqpoint{0.476981in}{6.010934in}}%
\pgfpathlineto{\pgfqpoint{0.460153in}{6.010959in}}%
\pgfpathlineto{\pgfqpoint{0.443326in}{6.010975in}}%
\pgfpathlineto{\pgfqpoint{0.426499in}{6.010992in}}%
\pgfpathlineto{\pgfqpoint{0.409671in}{6.011010in}}%
\pgfpathlineto{\pgfqpoint{0.392844in}{6.011029in}}%
\pgfpathlineto{\pgfqpoint{0.376017in}{6.011047in}}%
\pgfpathlineto{\pgfqpoint{0.359189in}{6.011061in}}%
\pgfpathlineto{\pgfqpoint{0.342362in}{6.011076in}}%
\pgfpathlineto{\pgfqpoint{0.325534in}{6.011096in}}%
\pgfpathlineto{\pgfqpoint{0.308707in}{6.011115in}}%
\pgfpathlineto{\pgfqpoint{0.291880in}{6.011129in}}%
\pgfpathlineto{\pgfqpoint{0.275052in}{6.011137in}}%
\pgfpathlineto{\pgfqpoint{0.258225in}{6.011155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.245000in}{0.451000in}}{\pgfqpoint{3.228155in}{7.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472255in}{5.578864in}}%
\pgfpathlineto{\pgfqpoint{3.455427in}{5.578951in}}%
\pgfpathlineto{\pgfqpoint{3.438600in}{5.579046in}}%
\pgfpathlineto{\pgfqpoint{3.421773in}{5.579145in}}%
\pgfpathlineto{\pgfqpoint{3.404945in}{5.579244in}}%
\pgfpathlineto{\pgfqpoint{3.388118in}{5.579350in}}%
\pgfpathlineto{\pgfqpoint{3.371291in}{5.579458in}}%
\pgfpathlineto{\pgfqpoint{3.354463in}{5.579577in}}%
\pgfpathlineto{\pgfqpoint{3.337636in}{5.579700in}}%
\pgfpathlineto{\pgfqpoint{3.320808in}{5.579832in}}%
\pgfpathlineto{\pgfqpoint{3.303981in}{5.579972in}}%
\pgfpathlineto{\pgfqpoint{3.287154in}{5.580118in}}%
\pgfpathlineto{\pgfqpoint{3.270326in}{5.580273in}}%
\pgfpathlineto{\pgfqpoint{3.253499in}{5.580440in}}%
\pgfpathlineto{\pgfqpoint{3.236672in}{5.580610in}}%
\pgfpathlineto{\pgfqpoint{3.219844in}{5.580798in}}%
\pgfpathlineto{\pgfqpoint{3.203017in}{5.580995in}}%
\pgfpathlineto{\pgfqpoint{3.186189in}{5.581210in}}%
\pgfpathlineto{\pgfqpoint{3.169362in}{5.581441in}}%
\pgfpathlineto{\pgfqpoint{3.152535in}{5.581691in}}%
\pgfpathlineto{\pgfqpoint{3.135707in}{5.581959in}}%
\pgfpathlineto{\pgfqpoint{3.118880in}{5.582248in}}%
\pgfpathlineto{\pgfqpoint{3.102052in}{5.582564in}}%
\pgfpathlineto{\pgfqpoint{3.085225in}{5.582920in}}%
\pgfpathlineto{\pgfqpoint{3.068398in}{5.583293in}}%
\pgfpathlineto{\pgfqpoint{3.051570in}{5.583721in}}%
\pgfpathlineto{\pgfqpoint{3.034743in}{5.584176in}}%
\pgfpathlineto{\pgfqpoint{3.017916in}{5.584689in}}%
\pgfpathlineto{\pgfqpoint{3.001088in}{5.585264in}}%
\pgfpathlineto{\pgfqpoint{2.984261in}{5.585919in}}%
\pgfpathlineto{\pgfqpoint{2.967433in}{5.586668in}}%
\pgfpathlineto{\pgfqpoint{2.950606in}{5.587529in}}%
\pgfpathlineto{\pgfqpoint{2.933779in}{5.588530in}}%
\pgfpathlineto{\pgfqpoint{2.916951in}{5.589739in}}%
\pgfpathlineto{\pgfqpoint{2.900124in}{5.591091in}}%
\pgfpathlineto{\pgfqpoint{2.883297in}{5.592825in}}%
\pgfpathlineto{\pgfqpoint{2.866469in}{5.594920in}}%
\pgfpathlineto{\pgfqpoint{2.849642in}{5.597668in}}%
\pgfpathlineto{\pgfqpoint{2.832814in}{5.601320in}}%
\pgfpathlineto{\pgfqpoint{2.815987in}{5.606454in}}%
\pgfpathlineto{\pgfqpoint{2.799160in}{5.614274in}}%
\pgfpathlineto{\pgfqpoint{2.782332in}{5.627938in}}%
\pgfpathlineto{\pgfqpoint{2.765505in}{5.660073in}}%
\pgfpathlineto{\pgfqpoint{2.748677in}{5.961813in}}%
\pgfpathlineto{\pgfqpoint{2.731850in}{5.559872in}}%
\pgfpathlineto{\pgfqpoint{2.715023in}{5.770643in}}%
\pgfpathlineto{\pgfqpoint{2.698195in}{5.385980in}}%
\pgfpathlineto{\pgfqpoint{2.681368in}{5.496629in}}%
\pgfpathlineto{\pgfqpoint{2.664541in}{5.523920in}}%
\pgfpathlineto{\pgfqpoint{2.647713in}{5.536774in}}%
\pgfpathlineto{\pgfqpoint{2.630886in}{5.544366in}}%
\pgfpathlineto{\pgfqpoint{2.614058in}{5.549414in}}%
\pgfpathlineto{\pgfqpoint{2.597231in}{5.553029in}}%
\pgfpathlineto{\pgfqpoint{2.580404in}{5.555792in}}%
\pgfpathlineto{\pgfqpoint{2.563576in}{5.557873in}}%
\pgfpathlineto{\pgfqpoint{2.546749in}{5.559610in}}%
\pgfpathlineto{\pgfqpoint{2.529921in}{5.560959in}}%
\pgfpathlineto{\pgfqpoint{2.513094in}{5.562143in}}%
\pgfpathlineto{\pgfqpoint{2.496267in}{5.563144in}}%
\pgfpathlineto{\pgfqpoint{2.479439in}{5.564002in}}%
\pgfpathlineto{\pgfqpoint{2.462612in}{5.564743in}}%
\pgfpathlineto{\pgfqpoint{2.445785in}{5.565398in}}%
\pgfpathlineto{\pgfqpoint{2.428957in}{5.565982in}}%
\pgfpathlineto{\pgfqpoint{2.412130in}{5.566517in}}%
\pgfpathlineto{\pgfqpoint{2.395302in}{5.566978in}}%
\pgfpathlineto{\pgfqpoint{2.378475in}{5.567402in}}%
\pgfpathlineto{\pgfqpoint{2.361648in}{5.567760in}}%
\pgfpathlineto{\pgfqpoint{2.344820in}{5.568102in}}%
\pgfpathlineto{\pgfqpoint{2.327993in}{5.568419in}}%
\pgfpathlineto{\pgfqpoint{2.311166in}{5.568712in}}%
\pgfpathlineto{\pgfqpoint{2.294338in}{5.568981in}}%
\pgfpathlineto{\pgfqpoint{2.277511in}{5.569227in}}%
\pgfpathlineto{\pgfqpoint{2.260683in}{5.569454in}}%
\pgfpathlineto{\pgfqpoint{2.243856in}{5.569672in}}%
\pgfpathlineto{\pgfqpoint{2.227029in}{5.569871in}}%
\pgfpathlineto{\pgfqpoint{2.210201in}{5.570062in}}%
\pgfpathlineto{\pgfqpoint{2.193374in}{5.570232in}}%
\pgfpathlineto{\pgfqpoint{2.176546in}{5.570397in}}%
\pgfpathlineto{\pgfqpoint{2.159719in}{5.570553in}}%
\pgfpathlineto{\pgfqpoint{2.142892in}{5.570700in}}%
\pgfpathlineto{\pgfqpoint{2.126064in}{5.570836in}}%
\pgfpathlineto{\pgfqpoint{2.109237in}{5.570965in}}%
\pgfpathlineto{\pgfqpoint{2.092410in}{5.571088in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{5.571207in}}%
\pgfpathlineto{\pgfqpoint{2.058755in}{5.571321in}}%
\pgfpathlineto{\pgfqpoint{2.041927in}{5.571432in}}%
\pgfpathlineto{\pgfqpoint{2.025100in}{5.571531in}}%
\pgfpathlineto{\pgfqpoint{2.008273in}{5.571628in}}%
\pgfpathlineto{\pgfqpoint{1.991445in}{5.571719in}}%
\pgfpathlineto{\pgfqpoint{1.974618in}{5.571809in}}%
\pgfpathlineto{\pgfqpoint{1.957790in}{5.571895in}}%
\pgfpathlineto{\pgfqpoint{1.940963in}{5.571977in}}%
\pgfpathlineto{\pgfqpoint{1.924136in}{5.572055in}}%
\pgfpathlineto{\pgfqpoint{1.907308in}{5.572127in}}%
\pgfpathlineto{\pgfqpoint{1.890481in}{5.572198in}}%
\pgfpathlineto{\pgfqpoint{1.873654in}{5.572270in}}%
\pgfpathlineto{\pgfqpoint{1.856826in}{5.572335in}}%
\pgfpathlineto{\pgfqpoint{1.839999in}{5.572401in}}%
\pgfpathlineto{\pgfqpoint{1.823171in}{5.572462in}}%
\pgfpathlineto{\pgfqpoint{1.806344in}{5.572524in}}%
\pgfpathlineto{\pgfqpoint{1.789517in}{5.572583in}}%
\pgfpathlineto{\pgfqpoint{1.772689in}{5.572638in}}%
\pgfpathlineto{\pgfqpoint{1.755862in}{5.572691in}}%
\pgfpathlineto{\pgfqpoint{1.739035in}{5.572741in}}%
\pgfpathlineto{\pgfqpoint{1.722207in}{5.572792in}}%
\pgfpathlineto{\pgfqpoint{1.705380in}{5.572845in}}%
\pgfpathlineto{\pgfqpoint{1.688552in}{5.572892in}}%
\pgfpathlineto{\pgfqpoint{1.671725in}{5.572940in}}%
\pgfpathlineto{\pgfqpoint{1.654898in}{5.572983in}}%
\pgfpathlineto{\pgfqpoint{1.638070in}{5.573027in}}%
\pgfpathlineto{\pgfqpoint{1.621243in}{5.573071in}}%
\pgfpathlineto{\pgfqpoint{1.604415in}{5.573115in}}%
\pgfpathlineto{\pgfqpoint{1.587588in}{5.573157in}}%
\pgfpathlineto{\pgfqpoint{1.570761in}{5.573197in}}%
\pgfpathlineto{\pgfqpoint{1.553933in}{5.573233in}}%
\pgfpathlineto{\pgfqpoint{1.537106in}{5.573270in}}%
\pgfpathlineto{\pgfqpoint{1.520279in}{5.573303in}}%
\pgfpathlineto{\pgfqpoint{1.503451in}{5.573341in}}%
\pgfpathlineto{\pgfqpoint{1.486624in}{5.573376in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{5.573410in}}%
\pgfpathlineto{\pgfqpoint{1.452969in}{5.573444in}}%
\pgfpathlineto{\pgfqpoint{1.436142in}{5.573477in}}%
\pgfpathlineto{\pgfqpoint{1.419314in}{5.573510in}}%
\pgfpathlineto{\pgfqpoint{1.402487in}{5.573541in}}%
\pgfpathlineto{\pgfqpoint{1.385659in}{5.573566in}}%
\pgfpathlineto{\pgfqpoint{1.368832in}{5.573596in}}%
\pgfpathlineto{\pgfqpoint{1.352005in}{5.573624in}}%
\pgfpathlineto{\pgfqpoint{1.335177in}{5.573657in}}%
\pgfpathlineto{\pgfqpoint{1.318350in}{5.573687in}}%
\pgfpathlineto{\pgfqpoint{1.301523in}{5.573696in}}%
\pgfpathlineto{\pgfqpoint{1.284695in}{5.573735in}}%
\pgfpathlineto{\pgfqpoint{1.267868in}{5.573746in}}%
\pgfpathlineto{\pgfqpoint{1.251040in}{5.573793in}}%
\pgfpathlineto{\pgfqpoint{1.234213in}{5.573806in}}%
\pgfpathlineto{\pgfqpoint{1.217386in}{5.573852in}}%
\pgfpathlineto{\pgfqpoint{1.200558in}{5.573866in}}%
\pgfpathlineto{\pgfqpoint{1.183731in}{5.573887in}}%
\pgfpathlineto{\pgfqpoint{1.166904in}{5.573912in}}%
\pgfpathlineto{\pgfqpoint{1.150076in}{5.573935in}}%
\pgfpathlineto{\pgfqpoint{1.133249in}{5.573961in}}%
\pgfpathlineto{\pgfqpoint{1.116421in}{5.573979in}}%
\pgfpathlineto{\pgfqpoint{1.099594in}{5.574003in}}%
\pgfpathlineto{\pgfqpoint{1.082767in}{5.574026in}}%
\pgfpathlineto{\pgfqpoint{1.065939in}{5.574048in}}%
\pgfpathlineto{\pgfqpoint{1.049112in}{5.574069in}}%
\pgfpathlineto{\pgfqpoint{1.032284in}{5.574086in}}%
\pgfpathlineto{\pgfqpoint{1.015457in}{5.574107in}}%
\pgfpathlineto{\pgfqpoint{0.998630in}{5.574133in}}%
\pgfpathlineto{\pgfqpoint{0.981802in}{5.574155in}}%
\pgfpathlineto{\pgfqpoint{0.964975in}{5.574171in}}%
\pgfpathlineto{\pgfqpoint{0.948148in}{5.574181in}}%
\pgfpathlineto{\pgfqpoint{0.931320in}{5.574200in}}%
\pgfpathlineto{\pgfqpoint{0.914493in}{5.574216in}}%
\pgfpathlineto{\pgfqpoint{0.897665in}{5.574238in}}%
\pgfpathlineto{\pgfqpoint{0.880838in}{5.574261in}}%
\pgfpathlineto{\pgfqpoint{0.864011in}{5.574279in}}%
\pgfpathlineto{\pgfqpoint{0.847183in}{5.574296in}}%
\pgfpathlineto{\pgfqpoint{0.830356in}{5.574316in}}%
\pgfpathlineto{\pgfqpoint{0.813528in}{5.574335in}}%
\pgfpathlineto{\pgfqpoint{0.796701in}{5.574343in}}%
\pgfpathlineto{\pgfqpoint{0.779874in}{5.574362in}}%
\pgfpathlineto{\pgfqpoint{0.763046in}{5.574392in}}%
\pgfpathlineto{\pgfqpoint{0.746219in}{5.574402in}}%
\pgfpathlineto{\pgfqpoint{0.729392in}{5.574420in}}%
\pgfpathlineto{\pgfqpoint{0.712564in}{5.574439in}}%
\pgfpathlineto{\pgfqpoint{0.695737in}{5.574459in}}%
\pgfpathlineto{\pgfqpoint{0.678909in}{5.574483in}}%
\pgfpathlineto{\pgfqpoint{0.662082in}{5.574515in}}%
\pgfpathlineto{\pgfqpoint{0.645255in}{5.574607in}}%
\pgfpathlineto{\pgfqpoint{0.628427in}{5.574335in}}%
\pgfpathlineto{\pgfqpoint{0.611600in}{5.574445in}}%
\pgfpathlineto{\pgfqpoint{0.594773in}{5.574577in}}%
\pgfpathlineto{\pgfqpoint{0.577945in}{5.574545in}}%
\pgfpathlineto{\pgfqpoint{0.561118in}{5.574559in}}%
\pgfpathlineto{\pgfqpoint{0.544290in}{5.574574in}}%
\pgfpathlineto{\pgfqpoint{0.527463in}{5.574590in}}%
\pgfpathlineto{\pgfqpoint{0.510636in}{5.574607in}}%
\pgfpathlineto{\pgfqpoint{0.493808in}{5.574631in}}%
\pgfpathlineto{\pgfqpoint{0.476981in}{5.574679in}}%
\pgfpathlineto{\pgfqpoint{0.460153in}{5.574603in}}%
\pgfpathlineto{\pgfqpoint{0.443326in}{5.574647in}}%
\pgfpathlineto{\pgfqpoint{0.426499in}{5.574653in}}%
\pgfpathlineto{\pgfqpoint{0.409671in}{5.574675in}}%
\pgfpathlineto{\pgfqpoint{0.392844in}{5.574692in}}%
\pgfpathlineto{\pgfqpoint{0.376017in}{5.574706in}}%
\pgfpathlineto{\pgfqpoint{0.359189in}{5.574722in}}%
\pgfpathlineto{\pgfqpoint{0.342362in}{5.574737in}}%
\pgfpathlineto{\pgfqpoint{0.325534in}{5.574753in}}%
\pgfpathlineto{\pgfqpoint{0.308707in}{5.574776in}}%
\pgfpathlineto{\pgfqpoint{0.291880in}{5.574768in}}%
\pgfpathlineto{\pgfqpoint{0.275052in}{5.574785in}}%
\pgfpathlineto{\pgfqpoint{0.258225in}{5.574791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.245000in}{0.451000in}}{\pgfqpoint{3.228155in}{7.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472255in}{5.142486in}}%
\pgfpathlineto{\pgfqpoint{3.455427in}{5.142495in}}%
\pgfpathlineto{\pgfqpoint{3.438600in}{5.142502in}}%
\pgfpathlineto{\pgfqpoint{3.421773in}{5.142510in}}%
\pgfpathlineto{\pgfqpoint{3.404945in}{5.142521in}}%
\pgfpathlineto{\pgfqpoint{3.388118in}{5.142530in}}%
\pgfpathlineto{\pgfqpoint{3.371291in}{5.142540in}}%
\pgfpathlineto{\pgfqpoint{3.354463in}{5.142547in}}%
\pgfpathlineto{\pgfqpoint{3.337636in}{5.142555in}}%
\pgfpathlineto{\pgfqpoint{3.320808in}{5.142566in}}%
\pgfpathlineto{\pgfqpoint{3.303981in}{5.142577in}}%
\pgfpathlineto{\pgfqpoint{3.287154in}{5.142589in}}%
\pgfpathlineto{\pgfqpoint{3.270326in}{5.142600in}}%
\pgfpathlineto{\pgfqpoint{3.253499in}{5.142609in}}%
\pgfpathlineto{\pgfqpoint{3.236672in}{5.142619in}}%
\pgfpathlineto{\pgfqpoint{3.219844in}{5.142627in}}%
\pgfpathlineto{\pgfqpoint{3.203017in}{5.142636in}}%
\pgfpathlineto{\pgfqpoint{3.186189in}{5.142647in}}%
\pgfpathlineto{\pgfqpoint{3.169362in}{5.142658in}}%
\pgfpathlineto{\pgfqpoint{3.152535in}{5.142669in}}%
\pgfpathlineto{\pgfqpoint{3.135707in}{5.142684in}}%
\pgfpathlineto{\pgfqpoint{3.118880in}{5.142691in}}%
\pgfpathlineto{\pgfqpoint{3.102052in}{5.142703in}}%
\pgfpathlineto{\pgfqpoint{3.085225in}{5.142711in}}%
\pgfpathlineto{\pgfqpoint{3.068398in}{5.142722in}}%
\pgfpathlineto{\pgfqpoint{3.051570in}{5.142735in}}%
\pgfpathlineto{\pgfqpoint{3.034743in}{5.142743in}}%
\pgfpathlineto{\pgfqpoint{3.017916in}{5.142755in}}%
\pgfpathlineto{\pgfqpoint{3.001088in}{5.142768in}}%
\pgfpathlineto{\pgfqpoint{2.984261in}{5.142773in}}%
\pgfpathlineto{\pgfqpoint{2.967433in}{5.142794in}}%
\pgfpathlineto{\pgfqpoint{2.950606in}{5.142797in}}%
\pgfpathlineto{\pgfqpoint{2.933779in}{5.142813in}}%
\pgfpathlineto{\pgfqpoint{2.916951in}{5.142823in}}%
\pgfpathlineto{\pgfqpoint{2.900124in}{5.142835in}}%
\pgfpathlineto{\pgfqpoint{2.883297in}{5.142847in}}%
\pgfpathlineto{\pgfqpoint{2.866469in}{5.142859in}}%
\pgfpathlineto{\pgfqpoint{2.849642in}{5.142870in}}%
\pgfpathlineto{\pgfqpoint{2.832814in}{5.142881in}}%
\pgfpathlineto{\pgfqpoint{2.815987in}{5.142894in}}%
\pgfpathlineto{\pgfqpoint{2.799160in}{5.142908in}}%
\pgfpathlineto{\pgfqpoint{2.782332in}{5.142921in}}%
\pgfpathlineto{\pgfqpoint{2.765505in}{5.142936in}}%
\pgfpathlineto{\pgfqpoint{2.748677in}{5.142949in}}%
\pgfpathlineto{\pgfqpoint{2.731850in}{5.142963in}}%
\pgfpathlineto{\pgfqpoint{2.715023in}{5.142977in}}%
\pgfpathlineto{\pgfqpoint{2.698195in}{5.142986in}}%
\pgfpathlineto{\pgfqpoint{2.681368in}{5.142996in}}%
\pgfpathlineto{\pgfqpoint{2.664541in}{5.143006in}}%
\pgfpathlineto{\pgfqpoint{2.647713in}{5.143022in}}%
\pgfpathlineto{\pgfqpoint{2.630886in}{5.143043in}}%
\pgfpathlineto{\pgfqpoint{2.614058in}{5.143062in}}%
\pgfpathlineto{\pgfqpoint{2.597231in}{5.143077in}}%
\pgfpathlineto{\pgfqpoint{2.580404in}{5.143090in}}%
\pgfpathlineto{\pgfqpoint{2.563576in}{5.143104in}}%
\pgfpathlineto{\pgfqpoint{2.546749in}{5.143123in}}%
\pgfpathlineto{\pgfqpoint{2.529921in}{5.143138in}}%
\pgfpathlineto{\pgfqpoint{2.513094in}{5.143154in}}%
\pgfpathlineto{\pgfqpoint{2.496267in}{5.143169in}}%
\pgfpathlineto{\pgfqpoint{2.479439in}{5.143183in}}%
\pgfpathlineto{\pgfqpoint{2.462612in}{5.143203in}}%
\pgfpathlineto{\pgfqpoint{2.445785in}{5.143218in}}%
\pgfpathlineto{\pgfqpoint{2.428957in}{5.143234in}}%
\pgfpathlineto{\pgfqpoint{2.412130in}{5.143259in}}%
\pgfpathlineto{\pgfqpoint{2.395302in}{5.143271in}}%
\pgfpathlineto{\pgfqpoint{2.378475in}{5.143308in}}%
\pgfpathlineto{\pgfqpoint{2.361648in}{5.143309in}}%
\pgfpathlineto{\pgfqpoint{2.344820in}{5.143338in}}%
\pgfpathlineto{\pgfqpoint{2.327993in}{5.143333in}}%
\pgfpathlineto{\pgfqpoint{2.311166in}{5.143362in}}%
\pgfpathlineto{\pgfqpoint{2.294338in}{5.143373in}}%
\pgfpathlineto{\pgfqpoint{2.277511in}{5.143405in}}%
\pgfpathlineto{\pgfqpoint{2.260683in}{5.143429in}}%
\pgfpathlineto{\pgfqpoint{2.243856in}{5.143447in}}%
\pgfpathlineto{\pgfqpoint{2.227029in}{5.143470in}}%
\pgfpathlineto{\pgfqpoint{2.210201in}{5.143490in}}%
\pgfpathlineto{\pgfqpoint{2.193374in}{5.143516in}}%
\pgfpathlineto{\pgfqpoint{2.176546in}{5.143543in}}%
\pgfpathlineto{\pgfqpoint{2.159719in}{5.143564in}}%
\pgfpathlineto{\pgfqpoint{2.142892in}{5.143589in}}%
\pgfpathlineto{\pgfqpoint{2.126064in}{5.143613in}}%
\pgfpathlineto{\pgfqpoint{2.109237in}{5.143638in}}%
\pgfpathlineto{\pgfqpoint{2.092410in}{5.143664in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{5.143688in}}%
\pgfpathlineto{\pgfqpoint{2.058755in}{5.143717in}}%
\pgfpathlineto{\pgfqpoint{2.041927in}{5.143748in}}%
\pgfpathlineto{\pgfqpoint{2.025100in}{5.143779in}}%
\pgfpathlineto{\pgfqpoint{2.008273in}{5.143811in}}%
\pgfpathlineto{\pgfqpoint{1.991445in}{5.143838in}}%
\pgfpathlineto{\pgfqpoint{1.974618in}{5.143868in}}%
\pgfpathlineto{\pgfqpoint{1.957790in}{5.143898in}}%
\pgfpathlineto{\pgfqpoint{1.940963in}{5.143930in}}%
\pgfpathlineto{\pgfqpoint{1.924136in}{5.143966in}}%
\pgfpathlineto{\pgfqpoint{1.907308in}{5.144000in}}%
\pgfpathlineto{\pgfqpoint{1.890481in}{5.144035in}}%
\pgfpathlineto{\pgfqpoint{1.873654in}{5.144072in}}%
\pgfpathlineto{\pgfqpoint{1.856826in}{5.144108in}}%
\pgfpathlineto{\pgfqpoint{1.839999in}{5.144150in}}%
\pgfpathlineto{\pgfqpoint{1.823171in}{5.144192in}}%
\pgfpathlineto{\pgfqpoint{1.806344in}{5.144235in}}%
\pgfpathlineto{\pgfqpoint{1.789517in}{5.144278in}}%
\pgfpathlineto{\pgfqpoint{1.772689in}{5.144322in}}%
\pgfpathlineto{\pgfqpoint{1.755862in}{5.144369in}}%
\pgfpathlineto{\pgfqpoint{1.739035in}{5.144416in}}%
\pgfpathlineto{\pgfqpoint{1.722207in}{5.144465in}}%
\pgfpathlineto{\pgfqpoint{1.705380in}{5.144516in}}%
\pgfpathlineto{\pgfqpoint{1.688552in}{5.144570in}}%
\pgfpathlineto{\pgfqpoint{1.671725in}{5.144630in}}%
\pgfpathlineto{\pgfqpoint{1.654898in}{5.144689in}}%
\pgfpathlineto{\pgfqpoint{1.638070in}{5.144750in}}%
\pgfpathlineto{\pgfqpoint{1.621243in}{5.144812in}}%
\pgfpathlineto{\pgfqpoint{1.604415in}{5.144877in}}%
\pgfpathlineto{\pgfqpoint{1.587588in}{5.144948in}}%
\pgfpathlineto{\pgfqpoint{1.570761in}{5.145021in}}%
\pgfpathlineto{\pgfqpoint{1.553933in}{5.145096in}}%
\pgfpathlineto{\pgfqpoint{1.537106in}{5.145174in}}%
\pgfpathlineto{\pgfqpoint{1.520279in}{5.145254in}}%
\pgfpathlineto{\pgfqpoint{1.503451in}{5.145340in}}%
\pgfpathlineto{\pgfqpoint{1.486624in}{5.145432in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{5.145530in}}%
\pgfpathlineto{\pgfqpoint{1.452969in}{5.145633in}}%
\pgfpathlineto{\pgfqpoint{1.436142in}{5.145742in}}%
\pgfpathlineto{\pgfqpoint{1.419314in}{5.145856in}}%
\pgfpathlineto{\pgfqpoint{1.402487in}{5.145978in}}%
\pgfpathlineto{\pgfqpoint{1.385659in}{5.146106in}}%
\pgfpathlineto{\pgfqpoint{1.368832in}{5.146242in}}%
\pgfpathlineto{\pgfqpoint{1.352005in}{5.146387in}}%
\pgfpathlineto{\pgfqpoint{1.335177in}{5.146544in}}%
\pgfpathlineto{\pgfqpoint{1.318350in}{5.146714in}}%
\pgfpathlineto{\pgfqpoint{1.301523in}{5.146896in}}%
\pgfpathlineto{\pgfqpoint{1.284695in}{5.147090in}}%
\pgfpathlineto{\pgfqpoint{1.267868in}{5.147299in}}%
\pgfpathlineto{\pgfqpoint{1.251040in}{5.147528in}}%
\pgfpathlineto{\pgfqpoint{1.234213in}{5.147783in}}%
\pgfpathlineto{\pgfqpoint{1.217386in}{5.148064in}}%
\pgfpathlineto{\pgfqpoint{1.200558in}{5.148371in}}%
\pgfpathlineto{\pgfqpoint{1.183731in}{5.148703in}}%
\pgfpathlineto{\pgfqpoint{1.166904in}{5.149066in}}%
\pgfpathlineto{\pgfqpoint{1.150076in}{5.149474in}}%
\pgfpathlineto{\pgfqpoint{1.133249in}{5.149935in}}%
\pgfpathlineto{\pgfqpoint{1.116421in}{5.150462in}}%
\pgfpathlineto{\pgfqpoint{1.099594in}{5.151065in}}%
\pgfpathlineto{\pgfqpoint{1.082767in}{5.151756in}}%
\pgfpathlineto{\pgfqpoint{1.065939in}{5.152565in}}%
\pgfpathlineto{\pgfqpoint{1.049112in}{5.153515in}}%
\pgfpathlineto{\pgfqpoint{1.032284in}{5.154653in}}%
\pgfpathlineto{\pgfqpoint{1.015457in}{5.156031in}}%
\pgfpathlineto{\pgfqpoint{0.998630in}{5.157727in}}%
\pgfpathlineto{\pgfqpoint{0.981802in}{5.159829in}}%
\pgfpathlineto{\pgfqpoint{0.964975in}{5.162312in}}%
\pgfpathlineto{\pgfqpoint{0.948148in}{5.163634in}}%
\pgfpathlineto{\pgfqpoint{0.931320in}{5.271503in}}%
\pgfpathlineto{\pgfqpoint{0.914493in}{5.214334in}}%
\pgfpathlineto{\pgfqpoint{0.897665in}{5.528378in}}%
\pgfpathlineto{\pgfqpoint{0.880838in}{5.153398in}}%
\pgfpathlineto{\pgfqpoint{0.864011in}{5.350676in}}%
\pgfpathlineto{\pgfqpoint{0.847183in}{5.011683in}}%
\pgfpathlineto{\pgfqpoint{0.830356in}{5.099272in}}%
\pgfpathlineto{\pgfqpoint{0.813528in}{5.083652in}}%
\pgfpathlineto{\pgfqpoint{0.796701in}{5.107657in}}%
\pgfpathlineto{\pgfqpoint{0.779874in}{5.115866in}}%
\pgfpathlineto{\pgfqpoint{0.763046in}{5.120681in}}%
\pgfpathlineto{\pgfqpoint{0.746219in}{5.123941in}}%
\pgfpathlineto{\pgfqpoint{0.729392in}{5.126323in}}%
\pgfpathlineto{\pgfqpoint{0.712564in}{5.128142in}}%
\pgfpathlineto{\pgfqpoint{0.695737in}{5.129583in}}%
\pgfpathlineto{\pgfqpoint{0.678909in}{5.130752in}}%
\pgfpathlineto{\pgfqpoint{0.662082in}{5.131722in}}%
\pgfpathlineto{\pgfqpoint{0.645255in}{5.132540in}}%
\pgfpathlineto{\pgfqpoint{0.628427in}{5.133238in}}%
\pgfpathlineto{\pgfqpoint{0.611600in}{5.133839in}}%
\pgfpathlineto{\pgfqpoint{0.594773in}{5.134368in}}%
\pgfpathlineto{\pgfqpoint{0.577945in}{5.134839in}}%
\pgfpathlineto{\pgfqpoint{0.561118in}{5.135261in}}%
\pgfpathlineto{\pgfqpoint{0.544290in}{5.135638in}}%
\pgfpathlineto{\pgfqpoint{0.527463in}{5.135971in}}%
\pgfpathlineto{\pgfqpoint{0.510636in}{5.136266in}}%
\pgfpathlineto{\pgfqpoint{0.493808in}{5.136536in}}%
\pgfpathlineto{\pgfqpoint{0.476981in}{5.136785in}}%
\pgfpathlineto{\pgfqpoint{0.460153in}{5.137017in}}%
\pgfpathlineto{\pgfqpoint{0.443326in}{5.137229in}}%
\pgfpathlineto{\pgfqpoint{0.426499in}{5.137424in}}%
\pgfpathlineto{\pgfqpoint{0.409671in}{5.137603in}}%
\pgfpathlineto{\pgfqpoint{0.392844in}{5.137771in}}%
\pgfpathlineto{\pgfqpoint{0.376017in}{5.137929in}}%
\pgfpathlineto{\pgfqpoint{0.359189in}{5.138077in}}%
\pgfpathlineto{\pgfqpoint{0.342362in}{5.138215in}}%
\pgfpathlineto{\pgfqpoint{0.325534in}{5.138344in}}%
\pgfpathlineto{\pgfqpoint{0.308707in}{5.138465in}}%
\pgfpathlineto{\pgfqpoint{0.291880in}{5.138580in}}%
\pgfpathlineto{\pgfqpoint{0.275052in}{5.138687in}}%
\pgfpathlineto{\pgfqpoint{0.258225in}{5.138787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.245000in}{0.451000in}}{\pgfqpoint{3.228155in}{7.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472255in}{4.706123in}}%
\pgfpathlineto{\pgfqpoint{3.455427in}{4.706090in}}%
\pgfpathlineto{\pgfqpoint{3.438600in}{4.706053in}}%
\pgfpathlineto{\pgfqpoint{3.421773in}{4.706021in}}%
\pgfpathlineto{\pgfqpoint{3.404945in}{4.705986in}}%
\pgfpathlineto{\pgfqpoint{3.388118in}{4.705954in}}%
\pgfpathlineto{\pgfqpoint{3.371291in}{4.705918in}}%
\pgfpathlineto{\pgfqpoint{3.354463in}{4.705877in}}%
\pgfpathlineto{\pgfqpoint{3.337636in}{4.705844in}}%
\pgfpathlineto{\pgfqpoint{3.320808in}{4.705799in}}%
\pgfpathlineto{\pgfqpoint{3.303981in}{4.705760in}}%
\pgfpathlineto{\pgfqpoint{3.287154in}{4.705719in}}%
\pgfpathlineto{\pgfqpoint{3.270326in}{4.705674in}}%
\pgfpathlineto{\pgfqpoint{3.253499in}{4.705630in}}%
\pgfpathlineto{\pgfqpoint{3.236672in}{4.705584in}}%
\pgfpathlineto{\pgfqpoint{3.219844in}{4.705537in}}%
\pgfpathlineto{\pgfqpoint{3.203017in}{4.705489in}}%
\pgfpathlineto{\pgfqpoint{3.186189in}{4.705438in}}%
\pgfpathlineto{\pgfqpoint{3.169362in}{4.705387in}}%
\pgfpathlineto{\pgfqpoint{3.152535in}{4.705334in}}%
\pgfpathlineto{\pgfqpoint{3.135707in}{4.705279in}}%
\pgfpathlineto{\pgfqpoint{3.118880in}{4.705222in}}%
\pgfpathlineto{\pgfqpoint{3.102052in}{4.705163in}}%
\pgfpathlineto{\pgfqpoint{3.085225in}{4.705101in}}%
\pgfpathlineto{\pgfqpoint{3.068398in}{4.705037in}}%
\pgfpathlineto{\pgfqpoint{3.051570in}{4.704970in}}%
\pgfpathlineto{\pgfqpoint{3.034743in}{4.704904in}}%
\pgfpathlineto{\pgfqpoint{3.017916in}{4.704833in}}%
\pgfpathlineto{\pgfqpoint{3.001088in}{4.704760in}}%
\pgfpathlineto{\pgfqpoint{2.984261in}{4.704683in}}%
\pgfpathlineto{\pgfqpoint{2.967433in}{4.704602in}}%
\pgfpathlineto{\pgfqpoint{2.950606in}{4.704519in}}%
\pgfpathlineto{\pgfqpoint{2.933779in}{4.704434in}}%
\pgfpathlineto{\pgfqpoint{2.916951in}{4.704341in}}%
\pgfpathlineto{\pgfqpoint{2.900124in}{4.704246in}}%
\pgfpathlineto{\pgfqpoint{2.883297in}{4.704144in}}%
\pgfpathlineto{\pgfqpoint{2.866469in}{4.704037in}}%
\pgfpathlineto{\pgfqpoint{2.849642in}{4.703926in}}%
\pgfpathlineto{\pgfqpoint{2.832814in}{4.703808in}}%
\pgfpathlineto{\pgfqpoint{2.815987in}{4.703685in}}%
\pgfpathlineto{\pgfqpoint{2.799160in}{4.703554in}}%
\pgfpathlineto{\pgfqpoint{2.782332in}{4.703415in}}%
\pgfpathlineto{\pgfqpoint{2.765505in}{4.703271in}}%
\pgfpathlineto{\pgfqpoint{2.748677in}{4.703112in}}%
\pgfpathlineto{\pgfqpoint{2.731850in}{4.702944in}}%
\pgfpathlineto{\pgfqpoint{2.715023in}{4.702764in}}%
\pgfpathlineto{\pgfqpoint{2.698195in}{4.702572in}}%
\pgfpathlineto{\pgfqpoint{2.681368in}{4.702367in}}%
\pgfpathlineto{\pgfqpoint{2.664541in}{4.702146in}}%
\pgfpathlineto{\pgfqpoint{2.647713in}{4.701906in}}%
\pgfpathlineto{\pgfqpoint{2.630886in}{4.701642in}}%
\pgfpathlineto{\pgfqpoint{2.614058in}{4.701354in}}%
\pgfpathlineto{\pgfqpoint{2.597231in}{4.701052in}}%
\pgfpathlineto{\pgfqpoint{2.580404in}{4.700707in}}%
\pgfpathlineto{\pgfqpoint{2.563576in}{4.700334in}}%
\pgfpathlineto{\pgfqpoint{2.546749in}{4.699914in}}%
\pgfpathlineto{\pgfqpoint{2.529921in}{4.699441in}}%
\pgfpathlineto{\pgfqpoint{2.513094in}{4.698907in}}%
\pgfpathlineto{\pgfqpoint{2.496267in}{4.698301in}}%
\pgfpathlineto{\pgfqpoint{2.479439in}{4.697605in}}%
\pgfpathlineto{\pgfqpoint{2.462612in}{4.696794in}}%
\pgfpathlineto{\pgfqpoint{2.445785in}{4.695834in}}%
\pgfpathlineto{\pgfqpoint{2.428957in}{4.694732in}}%
\pgfpathlineto{\pgfqpoint{2.412130in}{4.693312in}}%
\pgfpathlineto{\pgfqpoint{2.395302in}{4.691564in}}%
\pgfpathlineto{\pgfqpoint{2.378475in}{4.689309in}}%
\pgfpathlineto{\pgfqpoint{2.361648in}{4.686286in}}%
\pgfpathlineto{\pgfqpoint{2.344820in}{4.682007in}}%
\pgfpathlineto{\pgfqpoint{2.327993in}{4.675459in}}%
\pgfpathlineto{\pgfqpoint{2.311166in}{4.664131in}}%
\pgfpathlineto{\pgfqpoint{2.294338in}{4.639655in}}%
\pgfpathlineto{\pgfqpoint{2.277511in}{4.546510in}}%
\pgfpathlineto{\pgfqpoint{2.260683in}{5.094943in}}%
\pgfpathlineto{\pgfqpoint{2.243856in}{4.792904in}}%
\pgfpathlineto{\pgfqpoint{2.227029in}{4.754523in}}%
\pgfpathlineto{\pgfqpoint{2.210201in}{4.739364in}}%
\pgfpathlineto{\pgfqpoint{2.193374in}{4.731175in}}%
\pgfpathlineto{\pgfqpoint{2.176546in}{4.725986in}}%
\pgfpathlineto{\pgfqpoint{2.159719in}{4.722347in}}%
\pgfpathlineto{\pgfqpoint{2.142892in}{4.719596in}}%
\pgfpathlineto{\pgfqpoint{2.126064in}{4.717377in}}%
\pgfpathlineto{\pgfqpoint{2.109237in}{4.715478in}}%
\pgfpathlineto{\pgfqpoint{2.092410in}{4.713793in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{4.712052in}}%
\pgfpathlineto{\pgfqpoint{2.058755in}{4.710034in}}%
\pgfpathlineto{\pgfqpoint{2.041927in}{4.706354in}}%
\pgfpathlineto{\pgfqpoint{2.025100in}{4.724269in}}%
\pgfpathlineto{\pgfqpoint{2.008273in}{4.709250in}}%
\pgfpathlineto{\pgfqpoint{1.991445in}{4.703941in}}%
\pgfpathlineto{\pgfqpoint{1.974618in}{4.717597in}}%
\pgfpathlineto{\pgfqpoint{1.957790in}{4.696978in}}%
\pgfpathlineto{\pgfqpoint{1.940963in}{4.755963in}}%
\pgfpathlineto{\pgfqpoint{1.924136in}{4.711012in}}%
\pgfpathlineto{\pgfqpoint{1.907308in}{4.695934in}}%
\pgfpathlineto{\pgfqpoint{1.890481in}{4.761609in}}%
\pgfpathlineto{\pgfqpoint{1.873654in}{4.695011in}}%
\pgfpathlineto{\pgfqpoint{1.856826in}{4.746910in}}%
\pgfpathlineto{\pgfqpoint{1.839999in}{4.775751in}}%
\pgfpathlineto{\pgfqpoint{1.823171in}{4.724686in}}%
\pgfpathlineto{\pgfqpoint{1.806344in}{4.718895in}}%
\pgfpathlineto{\pgfqpoint{1.789517in}{4.710472in}}%
\pgfpathlineto{\pgfqpoint{1.772689in}{4.727529in}}%
\pgfpathlineto{\pgfqpoint{1.755862in}{4.732446in}}%
\pgfpathlineto{\pgfqpoint{1.739035in}{4.719582in}}%
\pgfpathlineto{\pgfqpoint{1.722207in}{4.717913in}}%
\pgfpathlineto{\pgfqpoint{1.705380in}{4.716894in}}%
\pgfpathlineto{\pgfqpoint{1.688552in}{4.716156in}}%
\pgfpathlineto{\pgfqpoint{1.671725in}{4.715576in}}%
\pgfpathlineto{\pgfqpoint{1.654898in}{4.715093in}}%
\pgfpathlineto{\pgfqpoint{1.638070in}{4.714684in}}%
\pgfpathlineto{\pgfqpoint{1.621243in}{4.714328in}}%
\pgfpathlineto{\pgfqpoint{1.604415in}{4.714017in}}%
\pgfpathlineto{\pgfqpoint{1.587588in}{4.713740in}}%
\pgfpathlineto{\pgfqpoint{1.570761in}{4.713490in}}%
\pgfpathlineto{\pgfqpoint{1.553933in}{4.713266in}}%
\pgfpathlineto{\pgfqpoint{1.537106in}{4.713059in}}%
\pgfpathlineto{\pgfqpoint{1.520279in}{4.712871in}}%
\pgfpathlineto{\pgfqpoint{1.503451in}{4.712697in}}%
\pgfpathlineto{\pgfqpoint{1.486624in}{4.712536in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{4.712386in}}%
\pgfpathlineto{\pgfqpoint{1.452969in}{4.712245in}}%
\pgfpathlineto{\pgfqpoint{1.436142in}{4.712114in}}%
\pgfpathlineto{\pgfqpoint{1.419314in}{4.711990in}}%
\pgfpathlineto{\pgfqpoint{1.402487in}{4.711873in}}%
\pgfpathlineto{\pgfqpoint{1.385659in}{4.711763in}}%
\pgfpathlineto{\pgfqpoint{1.368832in}{4.711658in}}%
\pgfpathlineto{\pgfqpoint{1.352005in}{4.711559in}}%
\pgfpathlineto{\pgfqpoint{1.335177in}{4.711465in}}%
\pgfpathlineto{\pgfqpoint{1.318350in}{4.711376in}}%
\pgfpathlineto{\pgfqpoint{1.301523in}{4.711292in}}%
\pgfpathlineto{\pgfqpoint{1.284695in}{4.711211in}}%
\pgfpathlineto{\pgfqpoint{1.267868in}{4.711133in}}%
\pgfpathlineto{\pgfqpoint{1.251040in}{4.711057in}}%
\pgfpathlineto{\pgfqpoint{1.234213in}{4.710985in}}%
\pgfpathlineto{\pgfqpoint{1.217386in}{4.710917in}}%
\pgfpathlineto{\pgfqpoint{1.200558in}{4.710851in}}%
\pgfpathlineto{\pgfqpoint{1.183731in}{4.710788in}}%
\pgfpathlineto{\pgfqpoint{1.166904in}{4.710726in}}%
\pgfpathlineto{\pgfqpoint{1.150076in}{4.710666in}}%
\pgfpathlineto{\pgfqpoint{1.133249in}{4.710609in}}%
\pgfpathlineto{\pgfqpoint{1.116421in}{4.710554in}}%
\pgfpathlineto{\pgfqpoint{1.099594in}{4.710503in}}%
\pgfpathlineto{\pgfqpoint{1.082767in}{4.710454in}}%
\pgfpathlineto{\pgfqpoint{1.065939in}{4.710403in}}%
\pgfpathlineto{\pgfqpoint{1.049112in}{4.710355in}}%
\pgfpathlineto{\pgfqpoint{1.032284in}{4.710307in}}%
\pgfpathlineto{\pgfqpoint{1.015457in}{4.710262in}}%
\pgfpathlineto{\pgfqpoint{0.998630in}{4.710219in}}%
\pgfpathlineto{\pgfqpoint{0.981802in}{4.710175in}}%
\pgfpathlineto{\pgfqpoint{0.964975in}{4.710132in}}%
\pgfpathlineto{\pgfqpoint{0.948148in}{4.710092in}}%
\pgfpathlineto{\pgfqpoint{0.931320in}{4.710054in}}%
\pgfpathlineto{\pgfqpoint{0.914493in}{4.710016in}}%
\pgfpathlineto{\pgfqpoint{0.897665in}{4.709972in}}%
\pgfpathlineto{\pgfqpoint{0.880838in}{4.709929in}}%
\pgfpathlineto{\pgfqpoint{0.864011in}{4.709867in}}%
\pgfpathlineto{\pgfqpoint{0.847183in}{4.709908in}}%
\pgfpathlineto{\pgfqpoint{0.830356in}{4.709831in}}%
\pgfpathlineto{\pgfqpoint{0.813528in}{4.709863in}}%
\pgfpathlineto{\pgfqpoint{0.796701in}{4.709808in}}%
\pgfpathlineto{\pgfqpoint{0.779874in}{4.709754in}}%
\pgfpathlineto{\pgfqpoint{0.763046in}{4.709725in}}%
\pgfpathlineto{\pgfqpoint{0.746219in}{4.709693in}}%
\pgfpathlineto{\pgfqpoint{0.729392in}{4.709667in}}%
\pgfpathlineto{\pgfqpoint{0.712564in}{4.709636in}}%
\pgfpathlineto{\pgfqpoint{0.695737in}{4.709605in}}%
\pgfpathlineto{\pgfqpoint{0.678909in}{4.709581in}}%
\pgfpathlineto{\pgfqpoint{0.662082in}{4.709553in}}%
\pgfpathlineto{\pgfqpoint{0.645255in}{4.709527in}}%
\pgfpathlineto{\pgfqpoint{0.628427in}{4.709499in}}%
\pgfpathlineto{\pgfqpoint{0.611600in}{4.709471in}}%
\pgfpathlineto{\pgfqpoint{0.594773in}{4.709450in}}%
\pgfpathlineto{\pgfqpoint{0.577945in}{4.709426in}}%
\pgfpathlineto{\pgfqpoint{0.561118in}{4.709401in}}%
\pgfpathlineto{\pgfqpoint{0.544290in}{4.709375in}}%
\pgfpathlineto{\pgfqpoint{0.527463in}{4.709351in}}%
\pgfpathlineto{\pgfqpoint{0.510636in}{4.709335in}}%
\pgfpathlineto{\pgfqpoint{0.493808in}{4.709314in}}%
\pgfpathlineto{\pgfqpoint{0.476981in}{4.709294in}}%
\pgfpathlineto{\pgfqpoint{0.460153in}{4.709267in}}%
\pgfpathlineto{\pgfqpoint{0.443326in}{4.709241in}}%
\pgfpathlineto{\pgfqpoint{0.426499in}{4.709225in}}%
\pgfpathlineto{\pgfqpoint{0.409671in}{4.709200in}}%
\pgfpathlineto{\pgfqpoint{0.392844in}{4.709180in}}%
\pgfpathlineto{\pgfqpoint{0.376017in}{4.709161in}}%
\pgfpathlineto{\pgfqpoint{0.359189in}{4.709139in}}%
\pgfpathlineto{\pgfqpoint{0.342362in}{4.709124in}}%
\pgfpathlineto{\pgfqpoint{0.325534in}{4.709109in}}%
\pgfpathlineto{\pgfqpoint{0.308707in}{4.709084in}}%
\pgfpathlineto{\pgfqpoint{0.291880in}{4.709064in}}%
\pgfpathlineto{\pgfqpoint{0.275052in}{4.709046in}}%
\pgfpathlineto{\pgfqpoint{0.258225in}{4.709030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.245000in}{0.451000in}}{\pgfqpoint{3.228155in}{7.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472255in}{4.274760in}}%
\pgfpathlineto{\pgfqpoint{3.455427in}{4.274764in}}%
\pgfpathlineto{\pgfqpoint{3.438600in}{4.274768in}}%
\pgfpathlineto{\pgfqpoint{3.421773in}{4.274770in}}%
\pgfpathlineto{\pgfqpoint{3.404945in}{4.274777in}}%
\pgfpathlineto{\pgfqpoint{3.388118in}{4.274784in}}%
\pgfpathlineto{\pgfqpoint{3.371291in}{4.274789in}}%
\pgfpathlineto{\pgfqpoint{3.354463in}{4.274796in}}%
\pgfpathlineto{\pgfqpoint{3.337636in}{4.274799in}}%
\pgfpathlineto{\pgfqpoint{3.320808in}{4.274803in}}%
\pgfpathlineto{\pgfqpoint{3.303981in}{4.274809in}}%
\pgfpathlineto{\pgfqpoint{3.287154in}{4.274814in}}%
\pgfpathlineto{\pgfqpoint{3.270326in}{4.274821in}}%
\pgfpathlineto{\pgfqpoint{3.253499in}{4.274827in}}%
\pgfpathlineto{\pgfqpoint{3.236672in}{4.274832in}}%
\pgfpathlineto{\pgfqpoint{3.219844in}{4.274838in}}%
\pgfpathlineto{\pgfqpoint{3.203017in}{4.274844in}}%
\pgfpathlineto{\pgfqpoint{3.186189in}{4.274852in}}%
\pgfpathlineto{\pgfqpoint{3.169362in}{4.274859in}}%
\pgfpathlineto{\pgfqpoint{3.152535in}{4.274866in}}%
\pgfpathlineto{\pgfqpoint{3.135707in}{4.274874in}}%
\pgfpathlineto{\pgfqpoint{3.118880in}{4.274881in}}%
\pgfpathlineto{\pgfqpoint{3.102052in}{4.274890in}}%
\pgfpathlineto{\pgfqpoint{3.085225in}{4.274898in}}%
\pgfpathlineto{\pgfqpoint{3.068398in}{4.274905in}}%
\pgfpathlineto{\pgfqpoint{3.051570in}{4.274914in}}%
\pgfpathlineto{\pgfqpoint{3.034743in}{4.274924in}}%
\pgfpathlineto{\pgfqpoint{3.017916in}{4.274936in}}%
\pgfpathlineto{\pgfqpoint{3.001088in}{4.274946in}}%
\pgfpathlineto{\pgfqpoint{2.984261in}{4.274956in}}%
\pgfpathlineto{\pgfqpoint{2.967433in}{4.274967in}}%
\pgfpathlineto{\pgfqpoint{2.950606in}{4.274979in}}%
\pgfpathlineto{\pgfqpoint{2.933779in}{4.274993in}}%
\pgfpathlineto{\pgfqpoint{2.916951in}{4.275007in}}%
\pgfpathlineto{\pgfqpoint{2.900124in}{4.275018in}}%
\pgfpathlineto{\pgfqpoint{2.883297in}{4.275032in}}%
\pgfpathlineto{\pgfqpoint{2.866469in}{4.275046in}}%
\pgfpathlineto{\pgfqpoint{2.849642in}{4.275061in}}%
\pgfpathlineto{\pgfqpoint{2.832814in}{4.275078in}}%
\pgfpathlineto{\pgfqpoint{2.815987in}{4.275096in}}%
\pgfpathlineto{\pgfqpoint{2.799160in}{4.275115in}}%
\pgfpathlineto{\pgfqpoint{2.782332in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.765505in}{4.275155in}}%
\pgfpathlineto{\pgfqpoint{2.748677in}{4.275180in}}%
\pgfpathlineto{\pgfqpoint{2.731850in}{4.275200in}}%
\pgfpathlineto{\pgfqpoint{2.715023in}{4.275225in}}%
\pgfpathlineto{\pgfqpoint{2.698195in}{4.275251in}}%
\pgfpathlineto{\pgfqpoint{2.681368in}{4.275281in}}%
\pgfpathlineto{\pgfqpoint{2.664541in}{4.275313in}}%
\pgfpathlineto{\pgfqpoint{2.647713in}{4.275348in}}%
\pgfpathlineto{\pgfqpoint{2.630886in}{4.275384in}}%
\pgfpathlineto{\pgfqpoint{2.614058in}{4.275423in}}%
\pgfpathlineto{\pgfqpoint{2.597231in}{4.275467in}}%
\pgfpathlineto{\pgfqpoint{2.580404in}{4.275523in}}%
\pgfpathlineto{\pgfqpoint{2.563576in}{4.275573in}}%
\pgfpathlineto{\pgfqpoint{2.546749in}{4.275637in}}%
\pgfpathlineto{\pgfqpoint{2.529921in}{4.275702in}}%
\pgfpathlineto{\pgfqpoint{2.513094in}{4.275773in}}%
\pgfpathlineto{\pgfqpoint{2.496267in}{4.275856in}}%
\pgfpathlineto{\pgfqpoint{2.479439in}{4.275954in}}%
\pgfpathlineto{\pgfqpoint{2.462612in}{4.276066in}}%
\pgfpathlineto{\pgfqpoint{2.445785in}{4.276196in}}%
\pgfpathlineto{\pgfqpoint{2.428957in}{4.276349in}}%
\pgfpathlineto{\pgfqpoint{2.412130in}{4.276558in}}%
\pgfpathlineto{\pgfqpoint{2.395302in}{4.276750in}}%
\pgfpathlineto{\pgfqpoint{2.378475in}{4.277031in}}%
\pgfpathlineto{\pgfqpoint{2.361648in}{4.277388in}}%
\pgfpathlineto{\pgfqpoint{2.344820in}{4.277863in}}%
\pgfpathlineto{\pgfqpoint{2.327993in}{4.278528in}}%
\pgfpathlineto{\pgfqpoint{2.311166in}{4.279521in}}%
\pgfpathlineto{\pgfqpoint{2.294338in}{4.281161in}}%
\pgfpathlineto{\pgfqpoint{2.277511in}{4.284399in}}%
\pgfpathlineto{\pgfqpoint{2.260683in}{4.293792in}}%
\pgfpathlineto{\pgfqpoint{2.243856in}{4.661509in}}%
\pgfpathlineto{\pgfqpoint{2.227029in}{4.253103in}}%
\pgfpathlineto{\pgfqpoint{2.210201in}{4.264099in}}%
\pgfpathlineto{\pgfqpoint{2.193374in}{4.267632in}}%
\pgfpathlineto{\pgfqpoint{2.176546in}{4.269376in}}%
\pgfpathlineto{\pgfqpoint{2.159719in}{4.270416in}}%
\pgfpathlineto{\pgfqpoint{2.142892in}{4.271107in}}%
\pgfpathlineto{\pgfqpoint{2.126064in}{4.271597in}}%
\pgfpathlineto{\pgfqpoint{2.109237in}{4.271963in}}%
\pgfpathlineto{\pgfqpoint{2.092410in}{4.272249in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{4.272508in}}%
\pgfpathlineto{\pgfqpoint{2.058755in}{4.272668in}}%
\pgfpathlineto{\pgfqpoint{2.041927in}{4.272822in}}%
\pgfpathlineto{\pgfqpoint{2.025100in}{4.272953in}}%
\pgfpathlineto{\pgfqpoint{2.008273in}{4.273067in}}%
\pgfpathlineto{\pgfqpoint{1.991445in}{4.273165in}}%
\pgfpathlineto{\pgfqpoint{1.974618in}{4.273249in}}%
\pgfpathlineto{\pgfqpoint{1.957790in}{4.273320in}}%
\pgfpathlineto{\pgfqpoint{1.940963in}{4.273387in}}%
\pgfpathlineto{\pgfqpoint{1.924136in}{4.273451in}}%
\pgfpathlineto{\pgfqpoint{1.907308in}{4.273517in}}%
\pgfpathlineto{\pgfqpoint{1.890481in}{4.273563in}}%
\pgfpathlineto{\pgfqpoint{1.873654in}{4.273606in}}%
\pgfpathlineto{\pgfqpoint{1.856826in}{4.273643in}}%
\pgfpathlineto{\pgfqpoint{1.839999in}{4.273679in}}%
\pgfpathlineto{\pgfqpoint{1.823171in}{4.273715in}}%
\pgfpathlineto{\pgfqpoint{1.806344in}{4.273748in}}%
\pgfpathlineto{\pgfqpoint{1.789517in}{4.273776in}}%
\pgfpathlineto{\pgfqpoint{1.772689in}{4.273802in}}%
\pgfpathlineto{\pgfqpoint{1.755862in}{4.273827in}}%
\pgfpathlineto{\pgfqpoint{1.739035in}{4.273853in}}%
\pgfpathlineto{\pgfqpoint{1.722207in}{4.273875in}}%
\pgfpathlineto{\pgfqpoint{1.705380in}{4.273895in}}%
\pgfpathlineto{\pgfqpoint{1.688552in}{4.273915in}}%
\pgfpathlineto{\pgfqpoint{1.671725in}{4.273934in}}%
\pgfpathlineto{\pgfqpoint{1.654898in}{4.273952in}}%
\pgfpathlineto{\pgfqpoint{1.638070in}{4.273969in}}%
\pgfpathlineto{\pgfqpoint{1.621243in}{4.273983in}}%
\pgfpathlineto{\pgfqpoint{1.604415in}{4.273997in}}%
\pgfpathlineto{\pgfqpoint{1.587588in}{4.274011in}}%
\pgfpathlineto{\pgfqpoint{1.570761in}{4.274025in}}%
\pgfpathlineto{\pgfqpoint{1.553933in}{4.274038in}}%
\pgfpathlineto{\pgfqpoint{1.537106in}{4.274052in}}%
\pgfpathlineto{\pgfqpoint{1.520279in}{4.274063in}}%
\pgfpathlineto{\pgfqpoint{1.503451in}{4.274074in}}%
\pgfpathlineto{\pgfqpoint{1.486624in}{4.274084in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{4.274096in}}%
\pgfpathlineto{\pgfqpoint{1.452969in}{4.274107in}}%
\pgfpathlineto{\pgfqpoint{1.436142in}{4.274116in}}%
\pgfpathlineto{\pgfqpoint{1.419314in}{4.274125in}}%
\pgfpathlineto{\pgfqpoint{1.402487in}{4.274133in}}%
\pgfpathlineto{\pgfqpoint{1.385659in}{4.274141in}}%
\pgfpathlineto{\pgfqpoint{1.368832in}{4.274149in}}%
\pgfpathlineto{\pgfqpoint{1.352005in}{4.274157in}}%
\pgfpathlineto{\pgfqpoint{1.335177in}{4.274164in}}%
\pgfpathlineto{\pgfqpoint{1.318350in}{4.274171in}}%
\pgfpathlineto{\pgfqpoint{1.301523in}{4.274180in}}%
\pgfpathlineto{\pgfqpoint{1.284695in}{4.274187in}}%
\pgfpathlineto{\pgfqpoint{1.267868in}{4.274193in}}%
\pgfpathlineto{\pgfqpoint{1.251040in}{4.274199in}}%
\pgfpathlineto{\pgfqpoint{1.234213in}{4.274204in}}%
\pgfpathlineto{\pgfqpoint{1.217386in}{4.274210in}}%
\pgfpathlineto{\pgfqpoint{1.200558in}{4.274217in}}%
\pgfpathlineto{\pgfqpoint{1.183731in}{4.274222in}}%
\pgfpathlineto{\pgfqpoint{1.166904in}{4.274227in}}%
\pgfpathlineto{\pgfqpoint{1.150076in}{4.274232in}}%
\pgfpathlineto{\pgfqpoint{1.133249in}{4.274237in}}%
\pgfpathlineto{\pgfqpoint{1.116421in}{4.274243in}}%
\pgfpathlineto{\pgfqpoint{1.099594in}{4.274248in}}%
\pgfpathlineto{\pgfqpoint{1.082767in}{4.274255in}}%
\pgfpathlineto{\pgfqpoint{1.065939in}{4.274260in}}%
\pgfpathlineto{\pgfqpoint{1.049112in}{4.274263in}}%
\pgfpathlineto{\pgfqpoint{1.032284in}{4.274267in}}%
\pgfpathlineto{\pgfqpoint{1.015457in}{4.274271in}}%
\pgfpathlineto{\pgfqpoint{0.998630in}{4.274276in}}%
\pgfpathlineto{\pgfqpoint{0.981802in}{4.274281in}}%
\pgfpathlineto{\pgfqpoint{0.964975in}{4.274284in}}%
\pgfpathlineto{\pgfqpoint{0.948148in}{4.274288in}}%
\pgfpathlineto{\pgfqpoint{0.931320in}{4.274293in}}%
\pgfpathlineto{\pgfqpoint{0.914493in}{4.274298in}}%
\pgfpathlineto{\pgfqpoint{0.897665in}{4.274302in}}%
\pgfpathlineto{\pgfqpoint{0.880838in}{4.274302in}}%
\pgfpathlineto{\pgfqpoint{0.864011in}{4.274306in}}%
\pgfpathlineto{\pgfqpoint{0.847183in}{4.274311in}}%
\pgfpathlineto{\pgfqpoint{0.830356in}{4.274316in}}%
\pgfpathlineto{\pgfqpoint{0.813528in}{4.274322in}}%
\pgfpathlineto{\pgfqpoint{0.796701in}{4.274309in}}%
\pgfpathlineto{\pgfqpoint{0.779874in}{4.274326in}}%
\pgfpathlineto{\pgfqpoint{0.763046in}{4.274316in}}%
\pgfpathlineto{\pgfqpoint{0.746219in}{4.274328in}}%
\pgfpathlineto{\pgfqpoint{0.729392in}{4.274331in}}%
\pgfpathlineto{\pgfqpoint{0.712564in}{4.274338in}}%
\pgfpathlineto{\pgfqpoint{0.695737in}{4.274338in}}%
\pgfpathlineto{\pgfqpoint{0.678909in}{4.274340in}}%
\pgfpathlineto{\pgfqpoint{0.662082in}{4.274346in}}%
\pgfpathlineto{\pgfqpoint{0.645255in}{4.274347in}}%
\pgfpathlineto{\pgfqpoint{0.628427in}{4.274350in}}%
\pgfpathlineto{\pgfqpoint{0.611600in}{4.274351in}}%
\pgfpathlineto{\pgfqpoint{0.594773in}{4.274354in}}%
\pgfpathlineto{\pgfqpoint{0.577945in}{4.274360in}}%
\pgfpathlineto{\pgfqpoint{0.561118in}{4.274363in}}%
\pgfpathlineto{\pgfqpoint{0.544290in}{4.274364in}}%
\pgfpathlineto{\pgfqpoint{0.527463in}{4.274365in}}%
\pgfpathlineto{\pgfqpoint{0.510636in}{4.274369in}}%
\pgfpathlineto{\pgfqpoint{0.493808in}{4.274376in}}%
\pgfpathlineto{\pgfqpoint{0.476981in}{4.274379in}}%
\pgfpathlineto{\pgfqpoint{0.460153in}{4.274380in}}%
\pgfpathlineto{\pgfqpoint{0.443326in}{4.274377in}}%
\pgfpathlineto{\pgfqpoint{0.426499in}{4.274377in}}%
\pgfpathlineto{\pgfqpoint{0.409671in}{4.274382in}}%
\pgfpathlineto{\pgfqpoint{0.392844in}{4.274385in}}%
\pgfpathlineto{\pgfqpoint{0.376017in}{4.274387in}}%
\pgfpathlineto{\pgfqpoint{0.359189in}{4.274390in}}%
\pgfpathlineto{\pgfqpoint{0.342362in}{4.274393in}}%
\pgfpathlineto{\pgfqpoint{0.325534in}{4.274397in}}%
\pgfpathlineto{\pgfqpoint{0.308707in}{4.274401in}}%
\pgfpathlineto{\pgfqpoint{0.291880in}{4.274397in}}%
\pgfpathlineto{\pgfqpoint{0.275052in}{4.274400in}}%
\pgfpathlineto{\pgfqpoint{0.258225in}{4.274404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.245000in}{0.451000in}}{\pgfqpoint{3.228155in}{7.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472255in}{3.841683in}}%
\pgfpathlineto{\pgfqpoint{3.455427in}{3.841675in}}%
\pgfpathlineto{\pgfqpoint{3.438600in}{3.841667in}}%
\pgfpathlineto{\pgfqpoint{3.421773in}{3.841656in}}%
\pgfpathlineto{\pgfqpoint{3.404945in}{3.841650in}}%
\pgfpathlineto{\pgfqpoint{3.388118in}{3.841638in}}%
\pgfpathlineto{\pgfqpoint{3.371291in}{3.841630in}}%
\pgfpathlineto{\pgfqpoint{3.354463in}{3.841621in}}%
\pgfpathlineto{\pgfqpoint{3.337636in}{3.841612in}}%
\pgfpathlineto{\pgfqpoint{3.320808in}{3.841604in}}%
\pgfpathlineto{\pgfqpoint{3.303981in}{3.841596in}}%
\pgfpathlineto{\pgfqpoint{3.287154in}{3.841587in}}%
\pgfpathlineto{\pgfqpoint{3.270326in}{3.841578in}}%
\pgfpathlineto{\pgfqpoint{3.253499in}{3.841564in}}%
\pgfpathlineto{\pgfqpoint{3.236672in}{3.841552in}}%
\pgfpathlineto{\pgfqpoint{3.219844in}{3.841540in}}%
\pgfpathlineto{\pgfqpoint{3.203017in}{3.841531in}}%
\pgfpathlineto{\pgfqpoint{3.186189in}{3.841523in}}%
\pgfpathlineto{\pgfqpoint{3.169362in}{3.841514in}}%
\pgfpathlineto{\pgfqpoint{3.152535in}{3.841504in}}%
\pgfpathlineto{\pgfqpoint{3.135707in}{3.841494in}}%
\pgfpathlineto{\pgfqpoint{3.118880in}{3.841484in}}%
\pgfpathlineto{\pgfqpoint{3.102052in}{3.841474in}}%
\pgfpathlineto{\pgfqpoint{3.085225in}{3.841463in}}%
\pgfpathlineto{\pgfqpoint{3.068398in}{3.841451in}}%
\pgfpathlineto{\pgfqpoint{3.051570in}{3.841440in}}%
\pgfpathlineto{\pgfqpoint{3.034743in}{3.841427in}}%
\pgfpathlineto{\pgfqpoint{3.017916in}{3.841414in}}%
\pgfpathlineto{\pgfqpoint{3.001088in}{3.841402in}}%
\pgfpathlineto{\pgfqpoint{2.984261in}{3.841390in}}%
\pgfpathlineto{\pgfqpoint{2.967433in}{3.841387in}}%
\pgfpathlineto{\pgfqpoint{2.950606in}{3.841365in}}%
\pgfpathlineto{\pgfqpoint{2.933779in}{3.841367in}}%
\pgfpathlineto{\pgfqpoint{2.916951in}{3.841351in}}%
\pgfpathlineto{\pgfqpoint{2.900124in}{3.841322in}}%
\pgfpathlineto{\pgfqpoint{2.883297in}{3.841319in}}%
\pgfpathlineto{\pgfqpoint{2.866469in}{3.841294in}}%
\pgfpathlineto{\pgfqpoint{2.849642in}{3.841283in}}%
\pgfpathlineto{\pgfqpoint{2.832814in}{3.841269in}}%
\pgfpathlineto{\pgfqpoint{2.815987in}{3.841253in}}%
\pgfpathlineto{\pgfqpoint{2.799160in}{3.841238in}}%
\pgfpathlineto{\pgfqpoint{2.782332in}{3.841221in}}%
\pgfpathlineto{\pgfqpoint{2.765505in}{3.841207in}}%
\pgfpathlineto{\pgfqpoint{2.748677in}{3.841192in}}%
\pgfpathlineto{\pgfqpoint{2.731850in}{3.841175in}}%
\pgfpathlineto{\pgfqpoint{2.715023in}{3.841159in}}%
\pgfpathlineto{\pgfqpoint{2.698195in}{3.841141in}}%
\pgfpathlineto{\pgfqpoint{2.681368in}{3.841123in}}%
\pgfpathlineto{\pgfqpoint{2.664541in}{3.841104in}}%
\pgfpathlineto{\pgfqpoint{2.647713in}{3.841083in}}%
\pgfpathlineto{\pgfqpoint{2.630886in}{3.841064in}}%
\pgfpathlineto{\pgfqpoint{2.614058in}{3.841045in}}%
\pgfpathlineto{\pgfqpoint{2.597231in}{3.841027in}}%
\pgfpathlineto{\pgfqpoint{2.580404in}{3.841008in}}%
\pgfpathlineto{\pgfqpoint{2.563576in}{3.840986in}}%
\pgfpathlineto{\pgfqpoint{2.546749in}{3.840964in}}%
\pgfpathlineto{\pgfqpoint{2.529921in}{3.840940in}}%
\pgfpathlineto{\pgfqpoint{2.513094in}{3.840916in}}%
\pgfpathlineto{\pgfqpoint{2.496267in}{3.840892in}}%
\pgfpathlineto{\pgfqpoint{2.479439in}{3.840867in}}%
\pgfpathlineto{\pgfqpoint{2.462612in}{3.840842in}}%
\pgfpathlineto{\pgfqpoint{2.445785in}{3.840814in}}%
\pgfpathlineto{\pgfqpoint{2.428957in}{3.840786in}}%
\pgfpathlineto{\pgfqpoint{2.412130in}{3.840758in}}%
\pgfpathlineto{\pgfqpoint{2.395302in}{3.840729in}}%
\pgfpathlineto{\pgfqpoint{2.378475in}{3.840699in}}%
\pgfpathlineto{\pgfqpoint{2.361648in}{3.840668in}}%
\pgfpathlineto{\pgfqpoint{2.344820in}{3.840635in}}%
\pgfpathlineto{\pgfqpoint{2.327993in}{3.840602in}}%
\pgfpathlineto{\pgfqpoint{2.311166in}{3.840566in}}%
\pgfpathlineto{\pgfqpoint{2.294338in}{3.840528in}}%
\pgfpathlineto{\pgfqpoint{2.277511in}{3.840490in}}%
\pgfpathlineto{\pgfqpoint{2.260683in}{3.840450in}}%
\pgfpathlineto{\pgfqpoint{2.243856in}{3.840410in}}%
\pgfpathlineto{\pgfqpoint{2.227029in}{3.840367in}}%
\pgfpathlineto{\pgfqpoint{2.210201in}{3.840324in}}%
\pgfpathlineto{\pgfqpoint{2.193374in}{3.840277in}}%
\pgfpathlineto{\pgfqpoint{2.176546in}{3.840228in}}%
\pgfpathlineto{\pgfqpoint{2.159719in}{3.840178in}}%
\pgfpathlineto{\pgfqpoint{2.142892in}{3.840125in}}%
\pgfpathlineto{\pgfqpoint{2.126064in}{3.840068in}}%
\pgfpathlineto{\pgfqpoint{2.109237in}{3.840010in}}%
\pgfpathlineto{\pgfqpoint{2.092410in}{3.839945in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{3.839878in}}%
\pgfpathlineto{\pgfqpoint{2.058755in}{3.839807in}}%
\pgfpathlineto{\pgfqpoint{2.041927in}{3.839733in}}%
\pgfpathlineto{\pgfqpoint{2.025100in}{3.839655in}}%
\pgfpathlineto{\pgfqpoint{2.008273in}{3.839571in}}%
\pgfpathlineto{\pgfqpoint{1.991445in}{3.839484in}}%
\pgfpathlineto{\pgfqpoint{1.974618in}{3.839389in}}%
\pgfpathlineto{\pgfqpoint{1.957790in}{3.839288in}}%
\pgfpathlineto{\pgfqpoint{1.940963in}{3.839179in}}%
\pgfpathlineto{\pgfqpoint{1.924136in}{3.839060in}}%
\pgfpathlineto{\pgfqpoint{1.907308in}{3.838933in}}%
\pgfpathlineto{\pgfqpoint{1.890481in}{3.838797in}}%
\pgfpathlineto{\pgfqpoint{1.873654in}{3.838649in}}%
\pgfpathlineto{\pgfqpoint{1.856826in}{3.838487in}}%
\pgfpathlineto{\pgfqpoint{1.839999in}{3.838308in}}%
\pgfpathlineto{\pgfqpoint{1.823171in}{3.838114in}}%
\pgfpathlineto{\pgfqpoint{1.806344in}{3.837900in}}%
\pgfpathlineto{\pgfqpoint{1.789517in}{3.837667in}}%
\pgfpathlineto{\pgfqpoint{1.772689in}{3.837408in}}%
\pgfpathlineto{\pgfqpoint{1.755862in}{3.837111in}}%
\pgfpathlineto{\pgfqpoint{1.739035in}{3.836775in}}%
\pgfpathlineto{\pgfqpoint{1.722207in}{3.836388in}}%
\pgfpathlineto{\pgfqpoint{1.705380in}{3.835942in}}%
\pgfpathlineto{\pgfqpoint{1.688552in}{3.835424in}}%
\pgfpathlineto{\pgfqpoint{1.671725in}{3.834812in}}%
\pgfpathlineto{\pgfqpoint{1.654898in}{3.834085in}}%
\pgfpathlineto{\pgfqpoint{1.638070in}{3.833172in}}%
\pgfpathlineto{\pgfqpoint{1.621243in}{3.832536in}}%
\pgfpathlineto{\pgfqpoint{1.604415in}{3.830715in}}%
\pgfpathlineto{\pgfqpoint{1.587588in}{3.828782in}}%
\pgfpathlineto{\pgfqpoint{1.570761in}{3.826099in}}%
\pgfpathlineto{\pgfqpoint{1.553933in}{3.822053in}}%
\pgfpathlineto{\pgfqpoint{1.537106in}{3.815213in}}%
\pgfpathlineto{\pgfqpoint{1.520279in}{3.800997in}}%
\pgfpathlineto{\pgfqpoint{1.503451in}{3.751437in}}%
\pgfpathlineto{\pgfqpoint{1.486624in}{4.057059in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{4.095253in}}%
\pgfpathlineto{\pgfqpoint{1.452969in}{4.014331in}}%
\pgfpathlineto{\pgfqpoint{1.436142in}{4.228074in}}%
\pgfpathlineto{\pgfqpoint{1.419314in}{3.870608in}}%
\pgfpathlineto{\pgfqpoint{1.402487in}{3.861412in}}%
\pgfpathlineto{\pgfqpoint{1.385659in}{3.857251in}}%
\pgfpathlineto{\pgfqpoint{1.368832in}{3.854682in}}%
\pgfpathlineto{\pgfqpoint{1.352005in}{3.852875in}}%
\pgfpathlineto{\pgfqpoint{1.335177in}{3.851483in}}%
\pgfpathlineto{\pgfqpoint{1.318350in}{3.850200in}}%
\pgfpathlineto{\pgfqpoint{1.301523in}{3.851083in}}%
\pgfpathlineto{\pgfqpoint{1.284695in}{3.849421in}}%
\pgfpathlineto{\pgfqpoint{1.267868in}{3.848745in}}%
\pgfpathlineto{\pgfqpoint{1.251040in}{3.848212in}}%
\pgfpathlineto{\pgfqpoint{1.234213in}{3.847773in}}%
\pgfpathlineto{\pgfqpoint{1.217386in}{3.847397in}}%
\pgfpathlineto{\pgfqpoint{1.200558in}{3.847066in}}%
\pgfpathlineto{\pgfqpoint{1.183731in}{3.846771in}}%
\pgfpathlineto{\pgfqpoint{1.166904in}{3.846505in}}%
\pgfpathlineto{\pgfqpoint{1.150076in}{3.846248in}}%
\pgfpathlineto{\pgfqpoint{1.133249in}{3.846844in}}%
\pgfpathlineto{\pgfqpoint{1.116421in}{3.845964in}}%
\pgfpathlineto{\pgfqpoint{1.099594in}{3.846065in}}%
\pgfpathlineto{\pgfqpoint{1.082767in}{3.845543in}}%
\pgfpathlineto{\pgfqpoint{1.065939in}{3.845421in}}%
\pgfpathlineto{\pgfqpoint{1.049112in}{3.845294in}}%
\pgfpathlineto{\pgfqpoint{1.032284in}{3.845174in}}%
\pgfpathlineto{\pgfqpoint{1.015457in}{3.845062in}}%
\pgfpathlineto{\pgfqpoint{0.998630in}{3.844956in}}%
\pgfpathlineto{\pgfqpoint{0.981802in}{3.844857in}}%
\pgfpathlineto{\pgfqpoint{0.964975in}{3.844765in}}%
\pgfpathlineto{\pgfqpoint{0.948148in}{3.844677in}}%
\pgfpathlineto{\pgfqpoint{0.931320in}{3.844597in}}%
\pgfpathlineto{\pgfqpoint{0.914493in}{3.844520in}}%
\pgfpathlineto{\pgfqpoint{0.897665in}{3.844448in}}%
\pgfpathlineto{\pgfqpoint{0.880838in}{3.844380in}}%
\pgfpathlineto{\pgfqpoint{0.864011in}{3.844316in}}%
\pgfpathlineto{\pgfqpoint{0.847183in}{3.844254in}}%
\pgfpathlineto{\pgfqpoint{0.830356in}{3.844196in}}%
\pgfpathlineto{\pgfqpoint{0.813528in}{3.844137in}}%
\pgfpathlineto{\pgfqpoint{0.796701in}{3.844085in}}%
\pgfpathlineto{\pgfqpoint{0.779874in}{3.844034in}}%
\pgfpathlineto{\pgfqpoint{0.763046in}{3.843987in}}%
\pgfpathlineto{\pgfqpoint{0.746219in}{3.843942in}}%
\pgfpathlineto{\pgfqpoint{0.729392in}{3.843898in}}%
\pgfpathlineto{\pgfqpoint{0.712564in}{3.843856in}}%
\pgfpathlineto{\pgfqpoint{0.695737in}{3.843816in}}%
\pgfpathlineto{\pgfqpoint{0.678909in}{3.843778in}}%
\pgfpathlineto{\pgfqpoint{0.662082in}{3.843742in}}%
\pgfpathlineto{\pgfqpoint{0.645255in}{3.843706in}}%
\pgfpathlineto{\pgfqpoint{0.628427in}{3.843672in}}%
\pgfpathlineto{\pgfqpoint{0.611600in}{3.843638in}}%
\pgfpathlineto{\pgfqpoint{0.594773in}{3.843605in}}%
\pgfpathlineto{\pgfqpoint{0.577945in}{3.843573in}}%
\pgfpathlineto{\pgfqpoint{0.561118in}{3.843543in}}%
\pgfpathlineto{\pgfqpoint{0.544290in}{3.843514in}}%
\pgfpathlineto{\pgfqpoint{0.527463in}{3.843487in}}%
\pgfpathlineto{\pgfqpoint{0.510636in}{3.843461in}}%
\pgfpathlineto{\pgfqpoint{0.493808in}{3.843435in}}%
\pgfpathlineto{\pgfqpoint{0.476981in}{3.843409in}}%
\pgfpathlineto{\pgfqpoint{0.460153in}{3.843384in}}%
\pgfpathlineto{\pgfqpoint{0.443326in}{3.843359in}}%
\pgfpathlineto{\pgfqpoint{0.426499in}{3.843336in}}%
\pgfpathlineto{\pgfqpoint{0.409671in}{3.843314in}}%
\pgfpathlineto{\pgfqpoint{0.392844in}{3.843292in}}%
\pgfpathlineto{\pgfqpoint{0.376017in}{3.843270in}}%
\pgfpathlineto{\pgfqpoint{0.359189in}{3.843248in}}%
\pgfpathlineto{\pgfqpoint{0.342362in}{3.843227in}}%
\pgfpathlineto{\pgfqpoint{0.325534in}{3.843209in}}%
\pgfpathlineto{\pgfqpoint{0.308707in}{3.843192in}}%
\pgfpathlineto{\pgfqpoint{0.291880in}{3.843174in}}%
\pgfpathlineto{\pgfqpoint{0.275052in}{3.843157in}}%
\pgfpathlineto{\pgfqpoint{0.258225in}{3.843138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.245000in}{0.451000in}}{\pgfqpoint{3.228155in}{7.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472255in}{3.409861in}}%
\pgfpathlineto{\pgfqpoint{3.455427in}{3.409855in}}%
\pgfpathlineto{\pgfqpoint{3.438600in}{3.409847in}}%
\pgfpathlineto{\pgfqpoint{3.421773in}{3.409839in}}%
\pgfpathlineto{\pgfqpoint{3.404945in}{3.409830in}}%
\pgfpathlineto{\pgfqpoint{3.388118in}{3.409822in}}%
\pgfpathlineto{\pgfqpoint{3.371291in}{3.409815in}}%
\pgfpathlineto{\pgfqpoint{3.354463in}{3.409809in}}%
\pgfpathlineto{\pgfqpoint{3.337636in}{3.409803in}}%
\pgfpathlineto{\pgfqpoint{3.320808in}{3.409796in}}%
\pgfpathlineto{\pgfqpoint{3.303981in}{3.409788in}}%
\pgfpathlineto{\pgfqpoint{3.287154in}{3.409781in}}%
\pgfpathlineto{\pgfqpoint{3.270326in}{3.409771in}}%
\pgfpathlineto{\pgfqpoint{3.253499in}{3.409764in}}%
\pgfpathlineto{\pgfqpoint{3.236672in}{3.409757in}}%
\pgfpathlineto{\pgfqpoint{3.219844in}{3.409751in}}%
\pgfpathlineto{\pgfqpoint{3.203017in}{3.409743in}}%
\pgfpathlineto{\pgfqpoint{3.186189in}{3.409737in}}%
\pgfpathlineto{\pgfqpoint{3.169362in}{3.409726in}}%
\pgfpathlineto{\pgfqpoint{3.152535in}{3.409717in}}%
\pgfpathlineto{\pgfqpoint{3.135707in}{3.409708in}}%
\pgfpathlineto{\pgfqpoint{3.118880in}{3.409705in}}%
\pgfpathlineto{\pgfqpoint{3.102052in}{3.409695in}}%
\pgfpathlineto{\pgfqpoint{3.085225in}{3.409693in}}%
\pgfpathlineto{\pgfqpoint{3.068398in}{3.409684in}}%
\pgfpathlineto{\pgfqpoint{3.051570in}{3.409678in}}%
\pgfpathlineto{\pgfqpoint{3.034743in}{3.409661in}}%
\pgfpathlineto{\pgfqpoint{3.017916in}{3.409657in}}%
\pgfpathlineto{\pgfqpoint{3.001088in}{3.409640in}}%
\pgfpathlineto{\pgfqpoint{2.984261in}{3.409632in}}%
\pgfpathlineto{\pgfqpoint{2.967433in}{3.409623in}}%
\pgfpathlineto{\pgfqpoint{2.950606in}{3.409615in}}%
\pgfpathlineto{\pgfqpoint{2.933779in}{3.409604in}}%
\pgfpathlineto{\pgfqpoint{2.916951in}{3.409595in}}%
\pgfpathlineto{\pgfqpoint{2.900124in}{3.409584in}}%
\pgfpathlineto{\pgfqpoint{2.883297in}{3.409573in}}%
\pgfpathlineto{\pgfqpoint{2.866469in}{3.409564in}}%
\pgfpathlineto{\pgfqpoint{2.849642in}{3.409554in}}%
\pgfpathlineto{\pgfqpoint{2.832814in}{3.409545in}}%
\pgfpathlineto{\pgfqpoint{2.815987in}{3.409536in}}%
\pgfpathlineto{\pgfqpoint{2.799160in}{3.409527in}}%
\pgfpathlineto{\pgfqpoint{2.782332in}{3.409517in}}%
\pgfpathlineto{\pgfqpoint{2.765505in}{3.409504in}}%
\pgfpathlineto{\pgfqpoint{2.748677in}{3.409489in}}%
\pgfpathlineto{\pgfqpoint{2.731850in}{3.409474in}}%
\pgfpathlineto{\pgfqpoint{2.715023in}{3.409462in}}%
\pgfpathlineto{\pgfqpoint{2.698195in}{3.409453in}}%
\pgfpathlineto{\pgfqpoint{2.681368in}{3.409445in}}%
\pgfpathlineto{\pgfqpoint{2.664541in}{3.409435in}}%
\pgfpathlineto{\pgfqpoint{2.647713in}{3.409423in}}%
\pgfpathlineto{\pgfqpoint{2.630886in}{3.409410in}}%
\pgfpathlineto{\pgfqpoint{2.614058in}{3.409399in}}%
\pgfpathlineto{\pgfqpoint{2.597231in}{3.409387in}}%
\pgfpathlineto{\pgfqpoint{2.580404in}{3.409374in}}%
\pgfpathlineto{\pgfqpoint{2.563576in}{3.409362in}}%
\pgfpathlineto{\pgfqpoint{2.546749in}{3.409347in}}%
\pgfpathlineto{\pgfqpoint{2.529921in}{3.409333in}}%
\pgfpathlineto{\pgfqpoint{2.513094in}{3.409320in}}%
\pgfpathlineto{\pgfqpoint{2.496267in}{3.409303in}}%
\pgfpathlineto{\pgfqpoint{2.479439in}{3.409299in}}%
\pgfpathlineto{\pgfqpoint{2.462612in}{3.409275in}}%
\pgfpathlineto{\pgfqpoint{2.445785in}{3.409278in}}%
\pgfpathlineto{\pgfqpoint{2.428957in}{3.409254in}}%
\pgfpathlineto{\pgfqpoint{2.412130in}{3.409246in}}%
\pgfpathlineto{\pgfqpoint{2.395302in}{3.409215in}}%
\pgfpathlineto{\pgfqpoint{2.378475in}{3.409202in}}%
\pgfpathlineto{\pgfqpoint{2.361648in}{3.409185in}}%
\pgfpathlineto{\pgfqpoint{2.344820in}{3.409166in}}%
\pgfpathlineto{\pgfqpoint{2.327993in}{3.409153in}}%
\pgfpathlineto{\pgfqpoint{2.311166in}{3.409136in}}%
\pgfpathlineto{\pgfqpoint{2.294338in}{3.409117in}}%
\pgfpathlineto{\pgfqpoint{2.277511in}{3.409099in}}%
\pgfpathlineto{\pgfqpoint{2.260683in}{3.409081in}}%
\pgfpathlineto{\pgfqpoint{2.243856in}{3.409065in}}%
\pgfpathlineto{\pgfqpoint{2.227029in}{3.409046in}}%
\pgfpathlineto{\pgfqpoint{2.210201in}{3.409026in}}%
\pgfpathlineto{\pgfqpoint{2.193374in}{3.409006in}}%
\pgfpathlineto{\pgfqpoint{2.176546in}{3.408984in}}%
\pgfpathlineto{\pgfqpoint{2.159719in}{3.408962in}}%
\pgfpathlineto{\pgfqpoint{2.142892in}{3.408940in}}%
\pgfpathlineto{\pgfqpoint{2.126064in}{3.408917in}}%
\pgfpathlineto{\pgfqpoint{2.109237in}{3.408896in}}%
\pgfpathlineto{\pgfqpoint{2.092410in}{3.408874in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{3.408852in}}%
\pgfpathlineto{\pgfqpoint{2.058755in}{3.408828in}}%
\pgfpathlineto{\pgfqpoint{2.041927in}{3.408800in}}%
\pgfpathlineto{\pgfqpoint{2.025100in}{3.408773in}}%
\pgfpathlineto{\pgfqpoint{2.008273in}{3.408746in}}%
\pgfpathlineto{\pgfqpoint{1.991445in}{3.408718in}}%
\pgfpathlineto{\pgfqpoint{1.974618in}{3.408690in}}%
\pgfpathlineto{\pgfqpoint{1.957790in}{3.408660in}}%
\pgfpathlineto{\pgfqpoint{1.940963in}{3.408628in}}%
\pgfpathlineto{\pgfqpoint{1.924136in}{3.408596in}}%
\pgfpathlineto{\pgfqpoint{1.907308in}{3.408563in}}%
\pgfpathlineto{\pgfqpoint{1.890481in}{3.408530in}}%
\pgfpathlineto{\pgfqpoint{1.873654in}{3.408496in}}%
\pgfpathlineto{\pgfqpoint{1.856826in}{3.408460in}}%
\pgfpathlineto{\pgfqpoint{1.839999in}{3.408422in}}%
\pgfpathlineto{\pgfqpoint{1.823171in}{3.408382in}}%
\pgfpathlineto{\pgfqpoint{1.806344in}{3.408340in}}%
\pgfpathlineto{\pgfqpoint{1.789517in}{3.408297in}}%
\pgfpathlineto{\pgfqpoint{1.772689in}{3.408252in}}%
\pgfpathlineto{\pgfqpoint{1.755862in}{3.408206in}}%
\pgfpathlineto{\pgfqpoint{1.739035in}{3.408159in}}%
\pgfpathlineto{\pgfqpoint{1.722207in}{3.408111in}}%
\pgfpathlineto{\pgfqpoint{1.705380in}{3.408059in}}%
\pgfpathlineto{\pgfqpoint{1.688552in}{3.408004in}}%
\pgfpathlineto{\pgfqpoint{1.671725in}{3.407947in}}%
\pgfpathlineto{\pgfqpoint{1.654898in}{3.407888in}}%
\pgfpathlineto{\pgfqpoint{1.638070in}{3.407826in}}%
\pgfpathlineto{\pgfqpoint{1.621243in}{3.407761in}}%
\pgfpathlineto{\pgfqpoint{1.604415in}{3.407691in}}%
\pgfpathlineto{\pgfqpoint{1.587588in}{3.407616in}}%
\pgfpathlineto{\pgfqpoint{1.570761in}{3.407536in}}%
\pgfpathlineto{\pgfqpoint{1.553933in}{3.407454in}}%
\pgfpathlineto{\pgfqpoint{1.537106in}{3.407367in}}%
\pgfpathlineto{\pgfqpoint{1.520279in}{3.407275in}}%
\pgfpathlineto{\pgfqpoint{1.503451in}{3.407178in}}%
\pgfpathlineto{\pgfqpoint{1.486624in}{3.407073in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{3.406962in}}%
\pgfpathlineto{\pgfqpoint{1.452969in}{3.406842in}}%
\pgfpathlineto{\pgfqpoint{1.436142in}{3.406712in}}%
\pgfpathlineto{\pgfqpoint{1.419314in}{3.406572in}}%
\pgfpathlineto{\pgfqpoint{1.402487in}{3.406422in}}%
\pgfpathlineto{\pgfqpoint{1.385659in}{3.406260in}}%
\pgfpathlineto{\pgfqpoint{1.368832in}{3.406083in}}%
\pgfpathlineto{\pgfqpoint{1.352005in}{3.405889in}}%
\pgfpathlineto{\pgfqpoint{1.335177in}{3.405676in}}%
\pgfpathlineto{\pgfqpoint{1.318350in}{3.405441in}}%
\pgfpathlineto{\pgfqpoint{1.301523in}{3.405186in}}%
\pgfpathlineto{\pgfqpoint{1.284695in}{3.404904in}}%
\pgfpathlineto{\pgfqpoint{1.267868in}{3.404588in}}%
\pgfpathlineto{\pgfqpoint{1.251040in}{3.404229in}}%
\pgfpathlineto{\pgfqpoint{1.234213in}{3.403815in}}%
\pgfpathlineto{\pgfqpoint{1.217386in}{3.403340in}}%
\pgfpathlineto{\pgfqpoint{1.200558in}{3.402790in}}%
\pgfpathlineto{\pgfqpoint{1.183731in}{3.402147in}}%
\pgfpathlineto{\pgfqpoint{1.166904in}{3.401385in}}%
\pgfpathlineto{\pgfqpoint{1.150076in}{3.400460in}}%
\pgfpathlineto{\pgfqpoint{1.133249in}{3.399318in}}%
\pgfpathlineto{\pgfqpoint{1.116421in}{3.397864in}}%
\pgfpathlineto{\pgfqpoint{1.099594in}{3.395953in}}%
\pgfpathlineto{\pgfqpoint{1.082767in}{3.393321in}}%
\pgfpathlineto{\pgfqpoint{1.065939in}{3.389447in}}%
\pgfpathlineto{\pgfqpoint{1.049112in}{3.383103in}}%
\pgfpathlineto{\pgfqpoint{1.032284in}{3.370444in}}%
\pgfpathlineto{\pgfqpoint{1.015457in}{3.327152in}}%
\pgfpathlineto{\pgfqpoint{0.998630in}{3.580163in}}%
\pgfpathlineto{\pgfqpoint{0.981802in}{3.549069in}}%
\pgfpathlineto{\pgfqpoint{0.964975in}{3.794639in}}%
\pgfpathlineto{\pgfqpoint{0.948148in}{3.745714in}}%
\pgfpathlineto{\pgfqpoint{0.931320in}{3.677537in}}%
\pgfpathlineto{\pgfqpoint{0.914493in}{3.574109in}}%
\pgfpathlineto{\pgfqpoint{0.897665in}{3.414842in}}%
\pgfpathlineto{\pgfqpoint{0.880838in}{3.421593in}}%
\pgfpathlineto{\pgfqpoint{0.864011in}{3.421456in}}%
\pgfpathlineto{\pgfqpoint{0.847183in}{3.420567in}}%
\pgfpathlineto{\pgfqpoint{0.830356in}{3.419618in}}%
\pgfpathlineto{\pgfqpoint{0.813528in}{3.419137in}}%
\pgfpathlineto{\pgfqpoint{0.796701in}{3.418194in}}%
\pgfpathlineto{\pgfqpoint{0.779874in}{3.417850in}}%
\pgfpathlineto{\pgfqpoint{0.763046in}{3.416993in}}%
\pgfpathlineto{\pgfqpoint{0.746219in}{3.416536in}}%
\pgfpathlineto{\pgfqpoint{0.729392in}{3.416128in}}%
\pgfpathlineto{\pgfqpoint{0.712564in}{3.415766in}}%
\pgfpathlineto{\pgfqpoint{0.695737in}{3.415441in}}%
\pgfpathlineto{\pgfqpoint{0.678909in}{3.415149in}}%
\pgfpathlineto{\pgfqpoint{0.662082in}{3.414888in}}%
\pgfpathlineto{\pgfqpoint{0.645255in}{3.414655in}}%
\pgfpathlineto{\pgfqpoint{0.628427in}{3.414447in}}%
\pgfpathlineto{\pgfqpoint{0.611600in}{3.414259in}}%
\pgfpathlineto{\pgfqpoint{0.594773in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{0.577945in}{3.413917in}}%
\pgfpathlineto{\pgfqpoint{0.561118in}{3.413763in}}%
\pgfpathlineto{\pgfqpoint{0.544290in}{3.413621in}}%
\pgfpathlineto{\pgfqpoint{0.527463in}{3.413491in}}%
\pgfpathlineto{\pgfqpoint{0.510636in}{3.413371in}}%
\pgfpathlineto{\pgfqpoint{0.493808in}{3.413257in}}%
\pgfpathlineto{\pgfqpoint{0.476981in}{3.413150in}}%
\pgfpathlineto{\pgfqpoint{0.460153in}{3.413050in}}%
\pgfpathlineto{\pgfqpoint{0.443326in}{3.412957in}}%
\pgfpathlineto{\pgfqpoint{0.426499in}{3.412869in}}%
\pgfpathlineto{\pgfqpoint{0.409671in}{3.412787in}}%
\pgfpathlineto{\pgfqpoint{0.392844in}{3.412709in}}%
\pgfpathlineto{\pgfqpoint{0.376017in}{3.412636in}}%
\pgfpathlineto{\pgfqpoint{0.359189in}{3.412565in}}%
\pgfpathlineto{\pgfqpoint{0.342362in}{3.412499in}}%
\pgfpathlineto{\pgfqpoint{0.325534in}{3.412433in}}%
\pgfpathlineto{\pgfqpoint{0.308707in}{3.412371in}}%
\pgfpathlineto{\pgfqpoint{0.291880in}{3.412312in}}%
\pgfpathlineto{\pgfqpoint{0.275052in}{3.412258in}}%
\pgfpathlineto{\pgfqpoint{0.258225in}{3.412206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.245000in}{0.451000in}}{\pgfqpoint{3.228155in}{7.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472255in}{2.976397in}}%
\pgfpathlineto{\pgfqpoint{3.455427in}{2.976392in}}%
\pgfpathlineto{\pgfqpoint{3.438600in}{2.976369in}}%
\pgfpathlineto{\pgfqpoint{3.421773in}{2.976317in}}%
\pgfpathlineto{\pgfqpoint{3.404945in}{2.976278in}}%
\pgfpathlineto{\pgfqpoint{3.388118in}{2.976253in}}%
\pgfpathlineto{\pgfqpoint{3.371291in}{2.976205in}}%
\pgfpathlineto{\pgfqpoint{3.354463in}{2.976176in}}%
\pgfpathlineto{\pgfqpoint{3.337636in}{2.976138in}}%
\pgfpathlineto{\pgfqpoint{3.320808in}{2.976104in}}%
\pgfpathlineto{\pgfqpoint{3.303981in}{2.976070in}}%
\pgfpathlineto{\pgfqpoint{3.287154in}{2.976032in}}%
\pgfpathlineto{\pgfqpoint{3.270326in}{2.975999in}}%
\pgfpathlineto{\pgfqpoint{3.253499in}{2.975963in}}%
\pgfpathlineto{\pgfqpoint{3.236672in}{2.975925in}}%
\pgfpathlineto{\pgfqpoint{3.219844in}{2.975890in}}%
\pgfpathlineto{\pgfqpoint{3.203017in}{2.975847in}}%
\pgfpathlineto{\pgfqpoint{3.186189in}{2.975812in}}%
\pgfpathlineto{\pgfqpoint{3.169362in}{2.975774in}}%
\pgfpathlineto{\pgfqpoint{3.152535in}{2.975734in}}%
\pgfpathlineto{\pgfqpoint{3.135707in}{2.975694in}}%
\pgfpathlineto{\pgfqpoint{3.118880in}{2.975650in}}%
\pgfpathlineto{\pgfqpoint{3.102052in}{2.975611in}}%
\pgfpathlineto{\pgfqpoint{3.085225in}{2.975571in}}%
\pgfpathlineto{\pgfqpoint{3.068398in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{3.051570in}{2.975483in}}%
\pgfpathlineto{\pgfqpoint{3.034743in}{2.975435in}}%
\pgfpathlineto{\pgfqpoint{3.017916in}{2.975392in}}%
\pgfpathlineto{\pgfqpoint{3.001088in}{2.975352in}}%
\pgfpathlineto{\pgfqpoint{2.984261in}{2.975300in}}%
\pgfpathlineto{\pgfqpoint{2.967433in}{2.975255in}}%
\pgfpathlineto{\pgfqpoint{2.950606in}{2.975204in}}%
\pgfpathlineto{\pgfqpoint{2.933779in}{2.975156in}}%
\pgfpathlineto{\pgfqpoint{2.916951in}{2.975122in}}%
\pgfpathlineto{\pgfqpoint{2.900124in}{2.975043in}}%
\pgfpathlineto{\pgfqpoint{2.883297in}{2.975016in}}%
\pgfpathlineto{\pgfqpoint{2.866469in}{2.974959in}}%
\pgfpathlineto{\pgfqpoint{2.849642in}{2.974901in}}%
\pgfpathlineto{\pgfqpoint{2.832814in}{2.974861in}}%
\pgfpathlineto{\pgfqpoint{2.815987in}{2.974785in}}%
\pgfpathlineto{\pgfqpoint{2.799160in}{2.974762in}}%
\pgfpathlineto{\pgfqpoint{2.782332in}{2.974671in}}%
\pgfpathlineto{\pgfqpoint{2.765505in}{2.974631in}}%
\pgfpathlineto{\pgfqpoint{2.748677in}{2.974566in}}%
\pgfpathlineto{\pgfqpoint{2.731850in}{2.974515in}}%
\pgfpathlineto{\pgfqpoint{2.715023in}{2.974446in}}%
\pgfpathlineto{\pgfqpoint{2.698195in}{2.974378in}}%
\pgfpathlineto{\pgfqpoint{2.681368in}{2.974316in}}%
\pgfpathlineto{\pgfqpoint{2.664541in}{2.974248in}}%
\pgfpathlineto{\pgfqpoint{2.647713in}{2.974182in}}%
\pgfpathlineto{\pgfqpoint{2.630886in}{2.974111in}}%
\pgfpathlineto{\pgfqpoint{2.614058in}{2.974036in}}%
\pgfpathlineto{\pgfqpoint{2.597231in}{2.973966in}}%
\pgfpathlineto{\pgfqpoint{2.580404in}{2.973889in}}%
\pgfpathlineto{\pgfqpoint{2.563576in}{2.973813in}}%
\pgfpathlineto{\pgfqpoint{2.546749in}{2.973734in}}%
\pgfpathlineto{\pgfqpoint{2.529921in}{2.973650in}}%
\pgfpathlineto{\pgfqpoint{2.513094in}{2.973569in}}%
\pgfpathlineto{\pgfqpoint{2.496267in}{2.973482in}}%
\pgfpathlineto{\pgfqpoint{2.479439in}{2.973395in}}%
\pgfpathlineto{\pgfqpoint{2.462612in}{2.973306in}}%
\pgfpathlineto{\pgfqpoint{2.445785in}{2.973211in}}%
\pgfpathlineto{\pgfqpoint{2.428957in}{2.973117in}}%
\pgfpathlineto{\pgfqpoint{2.412130in}{2.973018in}}%
\pgfpathlineto{\pgfqpoint{2.395302in}{2.972916in}}%
\pgfpathlineto{\pgfqpoint{2.378475in}{2.972813in}}%
\pgfpathlineto{\pgfqpoint{2.361648in}{2.972704in}}%
\pgfpathlineto{\pgfqpoint{2.344820in}{2.972592in}}%
\pgfpathlineto{\pgfqpoint{2.327993in}{2.972476in}}%
\pgfpathlineto{\pgfqpoint{2.311166in}{2.972356in}}%
\pgfpathlineto{\pgfqpoint{2.294338in}{2.972234in}}%
\pgfpathlineto{\pgfqpoint{2.277511in}{2.972104in}}%
\pgfpathlineto{\pgfqpoint{2.260683in}{2.971972in}}%
\pgfpathlineto{\pgfqpoint{2.243856in}{2.971832in}}%
\pgfpathlineto{\pgfqpoint{2.227029in}{2.971690in}}%
\pgfpathlineto{\pgfqpoint{2.210201in}{2.971540in}}%
\pgfpathlineto{\pgfqpoint{2.193374in}{2.971385in}}%
\pgfpathlineto{\pgfqpoint{2.176546in}{2.971223in}}%
\pgfpathlineto{\pgfqpoint{2.159719in}{2.971055in}}%
\pgfpathlineto{\pgfqpoint{2.142892in}{2.970879in}}%
\pgfpathlineto{\pgfqpoint{2.126064in}{2.970697in}}%
\pgfpathlineto{\pgfqpoint{2.109237in}{2.970505in}}%
\pgfpathlineto{\pgfqpoint{2.092410in}{2.970305in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{2.970093in}}%
\pgfpathlineto{\pgfqpoint{2.058755in}{2.969874in}}%
\pgfpathlineto{\pgfqpoint{2.041927in}{2.969642in}}%
\pgfpathlineto{\pgfqpoint{2.025100in}{2.969399in}}%
\pgfpathlineto{\pgfqpoint{2.008273in}{2.969141in}}%
\pgfpathlineto{\pgfqpoint{1.991445in}{2.968871in}}%
\pgfpathlineto{\pgfqpoint{1.974618in}{2.968584in}}%
\pgfpathlineto{\pgfqpoint{1.957790in}{2.968279in}}%
\pgfpathlineto{\pgfqpoint{1.940963in}{2.967958in}}%
\pgfpathlineto{\pgfqpoint{1.924136in}{2.967615in}}%
\pgfpathlineto{\pgfqpoint{1.907308in}{2.967250in}}%
\pgfpathlineto{\pgfqpoint{1.890481in}{2.966858in}}%
\pgfpathlineto{\pgfqpoint{1.873654in}{2.966438in}}%
\pgfpathlineto{\pgfqpoint{1.856826in}{2.965991in}}%
\pgfpathlineto{\pgfqpoint{1.839999in}{2.965506in}}%
\pgfpathlineto{\pgfqpoint{1.823171in}{2.964985in}}%
\pgfpathlineto{\pgfqpoint{1.806344in}{2.964415in}}%
\pgfpathlineto{\pgfqpoint{1.789517in}{2.963796in}}%
\pgfpathlineto{\pgfqpoint{1.772689in}{2.963123in}}%
\pgfpathlineto{\pgfqpoint{1.755862in}{2.962381in}}%
\pgfpathlineto{\pgfqpoint{1.739035in}{2.961565in}}%
\pgfpathlineto{\pgfqpoint{1.722207in}{2.960654in}}%
\pgfpathlineto{\pgfqpoint{1.705380in}{2.959639in}}%
\pgfpathlineto{\pgfqpoint{1.688552in}{2.958501in}}%
\pgfpathlineto{\pgfqpoint{1.671725in}{2.957205in}}%
\pgfpathlineto{\pgfqpoint{1.654898in}{2.955726in}}%
\pgfpathlineto{\pgfqpoint{1.638070in}{2.954004in}}%
\pgfpathlineto{\pgfqpoint{1.621243in}{2.951979in}}%
\pgfpathlineto{\pgfqpoint{1.604415in}{2.949568in}}%
\pgfpathlineto{\pgfqpoint{1.587588in}{2.946604in}}%
\pgfpathlineto{\pgfqpoint{1.570761in}{2.942877in}}%
\pgfpathlineto{\pgfqpoint{1.553933in}{2.937955in}}%
\pgfpathlineto{\pgfqpoint{1.537106in}{2.931229in}}%
\pgfpathlineto{\pgfqpoint{1.520279in}{2.920705in}}%
\pgfpathlineto{\pgfqpoint{1.503451in}{2.899885in}}%
\pgfpathlineto{\pgfqpoint{1.486624in}{2.945757in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{2.920715in}}%
\pgfpathlineto{\pgfqpoint{1.452969in}{2.905601in}}%
\pgfpathlineto{\pgfqpoint{1.436142in}{3.148306in}}%
\pgfpathlineto{\pgfqpoint{1.419314in}{3.084022in}}%
\pgfpathlineto{\pgfqpoint{1.402487in}{3.025316in}}%
\pgfpathlineto{\pgfqpoint{1.385659in}{2.952079in}}%
\pgfpathlineto{\pgfqpoint{1.368832in}{2.851217in}}%
\pgfpathlineto{\pgfqpoint{1.352005in}{3.361205in}}%
\pgfpathlineto{\pgfqpoint{1.335177in}{2.903630in}}%
\pgfpathlineto{\pgfqpoint{1.318350in}{3.219182in}}%
\pgfpathlineto{\pgfqpoint{1.301523in}{3.072760in}}%
\pgfpathlineto{\pgfqpoint{1.284695in}{3.114269in}}%
\pgfpathlineto{\pgfqpoint{1.267868in}{3.039514in}}%
\pgfpathlineto{\pgfqpoint{1.251040in}{3.028950in}}%
\pgfpathlineto{\pgfqpoint{1.234213in}{3.021253in}}%
\pgfpathlineto{\pgfqpoint{1.217386in}{3.016302in}}%
\pgfpathlineto{\pgfqpoint{1.200558in}{3.011814in}}%
\pgfpathlineto{\pgfqpoint{1.183731in}{3.008485in}}%
\pgfpathlineto{\pgfqpoint{1.166904in}{3.005780in}}%
\pgfpathlineto{\pgfqpoint{1.150076in}{3.003544in}}%
\pgfpathlineto{\pgfqpoint{1.133249in}{3.001651in}}%
\pgfpathlineto{\pgfqpoint{1.116421in}{3.000032in}}%
\pgfpathlineto{\pgfqpoint{1.099594in}{2.998627in}}%
\pgfpathlineto{\pgfqpoint{1.082767in}{2.997395in}}%
\pgfpathlineto{\pgfqpoint{1.065939in}{2.996297in}}%
\pgfpathlineto{\pgfqpoint{1.049112in}{2.995322in}}%
\pgfpathlineto{\pgfqpoint{1.032284in}{2.994447in}}%
\pgfpathlineto{\pgfqpoint{1.015457in}{2.993661in}}%
\pgfpathlineto{\pgfqpoint{0.998630in}{2.992942in}}%
\pgfpathlineto{\pgfqpoint{0.981802in}{2.992286in}}%
\pgfpathlineto{\pgfqpoint{0.964975in}{2.991685in}}%
\pgfpathlineto{\pgfqpoint{0.948148in}{2.991133in}}%
\pgfpathlineto{\pgfqpoint{0.931320in}{2.990625in}}%
\pgfpathlineto{\pgfqpoint{0.914493in}{2.990154in}}%
\pgfpathlineto{\pgfqpoint{0.897665in}{2.989713in}}%
\pgfpathlineto{\pgfqpoint{0.880838in}{2.989303in}}%
\pgfpathlineto{\pgfqpoint{0.864011in}{2.988920in}}%
\pgfpathlineto{\pgfqpoint{0.847183in}{2.988563in}}%
\pgfpathlineto{\pgfqpoint{0.830356in}{2.988227in}}%
\pgfpathlineto{\pgfqpoint{0.813528in}{2.987910in}}%
\pgfpathlineto{\pgfqpoint{0.796701in}{2.987610in}}%
\pgfpathlineto{\pgfqpoint{0.779874in}{2.987330in}}%
\pgfpathlineto{\pgfqpoint{0.763046in}{2.987060in}}%
\pgfpathlineto{\pgfqpoint{0.746219in}{2.986810in}}%
\pgfpathlineto{\pgfqpoint{0.729392in}{2.986568in}}%
\pgfpathlineto{\pgfqpoint{0.712564in}{2.986339in}}%
\pgfpathlineto{\pgfqpoint{0.695737in}{2.986122in}}%
\pgfpathlineto{\pgfqpoint{0.678909in}{2.985913in}}%
\pgfpathlineto{\pgfqpoint{0.662082in}{2.985717in}}%
\pgfpathlineto{\pgfqpoint{0.645255in}{2.985528in}}%
\pgfpathlineto{\pgfqpoint{0.628427in}{2.985345in}}%
\pgfpathlineto{\pgfqpoint{0.611600in}{2.985174in}}%
\pgfpathlineto{\pgfqpoint{0.594773in}{2.985004in}}%
\pgfpathlineto{\pgfqpoint{0.577945in}{2.984848in}}%
\pgfpathlineto{\pgfqpoint{0.561118in}{2.984695in}}%
\pgfpathlineto{\pgfqpoint{0.544290in}{2.984547in}}%
\pgfpathlineto{\pgfqpoint{0.527463in}{2.984406in}}%
\pgfpathlineto{\pgfqpoint{0.510636in}{2.984267in}}%
\pgfpathlineto{\pgfqpoint{0.493808in}{2.984138in}}%
\pgfpathlineto{\pgfqpoint{0.476981in}{2.984011in}}%
\pgfpathlineto{\pgfqpoint{0.460153in}{2.983888in}}%
\pgfpathlineto{\pgfqpoint{0.443326in}{2.983770in}}%
\pgfpathlineto{\pgfqpoint{0.426499in}{2.983654in}}%
\pgfpathlineto{\pgfqpoint{0.409671in}{2.983545in}}%
\pgfpathlineto{\pgfqpoint{0.392844in}{2.983437in}}%
\pgfpathlineto{\pgfqpoint{0.376017in}{2.983333in}}%
\pgfpathlineto{\pgfqpoint{0.359189in}{2.983233in}}%
\pgfpathlineto{\pgfqpoint{0.342362in}{2.983133in}}%
\pgfpathlineto{\pgfqpoint{0.325534in}{2.983039in}}%
\pgfpathlineto{\pgfqpoint{0.308707in}{2.982947in}}%
\pgfpathlineto{\pgfqpoint{0.291880in}{2.982856in}}%
\pgfpathlineto{\pgfqpoint{0.275052in}{2.982771in}}%
\pgfpathlineto{\pgfqpoint{0.258225in}{2.982684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.245000in}{0.451000in}}{\pgfqpoint{3.228155in}{7.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472255in}{2.542421in}}%
\pgfpathlineto{\pgfqpoint{3.455427in}{2.542415in}}%
\pgfpathlineto{\pgfqpoint{3.438600in}{2.542408in}}%
\pgfpathlineto{\pgfqpoint{3.421773in}{2.542403in}}%
\pgfpathlineto{\pgfqpoint{3.404945in}{2.542402in}}%
\pgfpathlineto{\pgfqpoint{3.388118in}{2.542396in}}%
\pgfpathlineto{\pgfqpoint{3.371291in}{2.542387in}}%
\pgfpathlineto{\pgfqpoint{3.354463in}{2.542400in}}%
\pgfpathlineto{\pgfqpoint{3.337636in}{2.542408in}}%
\pgfpathlineto{\pgfqpoint{3.320808in}{2.542379in}}%
\pgfpathlineto{\pgfqpoint{3.303981in}{2.542380in}}%
\pgfpathlineto{\pgfqpoint{3.287154in}{2.542372in}}%
\pgfpathlineto{\pgfqpoint{3.270326in}{2.542363in}}%
\pgfpathlineto{\pgfqpoint{3.253499in}{2.542358in}}%
\pgfpathlineto{\pgfqpoint{3.236672in}{2.542353in}}%
\pgfpathlineto{\pgfqpoint{3.219844in}{2.542346in}}%
\pgfpathlineto{\pgfqpoint{3.203017in}{2.542343in}}%
\pgfpathlineto{\pgfqpoint{3.186189in}{2.542338in}}%
\pgfpathlineto{\pgfqpoint{3.169362in}{2.542331in}}%
\pgfpathlineto{\pgfqpoint{3.152535in}{2.542325in}}%
\pgfpathlineto{\pgfqpoint{3.135707in}{2.542321in}}%
\pgfpathlineto{\pgfqpoint{3.118880in}{2.542315in}}%
\pgfpathlineto{\pgfqpoint{3.102052in}{2.542310in}}%
\pgfpathlineto{\pgfqpoint{3.085225in}{2.542304in}}%
\pgfpathlineto{\pgfqpoint{3.068398in}{2.542298in}}%
\pgfpathlineto{\pgfqpoint{3.051570in}{2.542292in}}%
\pgfpathlineto{\pgfqpoint{3.034743in}{2.542286in}}%
\pgfpathlineto{\pgfqpoint{3.017916in}{2.542281in}}%
\pgfpathlineto{\pgfqpoint{3.001088in}{2.542272in}}%
\pgfpathlineto{\pgfqpoint{2.984261in}{2.542265in}}%
\pgfpathlineto{\pgfqpoint{2.967433in}{2.542262in}}%
\pgfpathlineto{\pgfqpoint{2.950606in}{2.542258in}}%
\pgfpathlineto{\pgfqpoint{2.933779in}{2.542249in}}%
\pgfpathlineto{\pgfqpoint{2.916951in}{2.542241in}}%
\pgfpathlineto{\pgfqpoint{2.900124in}{2.542235in}}%
\pgfpathlineto{\pgfqpoint{2.883297in}{2.542231in}}%
\pgfpathlineto{\pgfqpoint{2.866469in}{2.542223in}}%
\pgfpathlineto{\pgfqpoint{2.849642in}{2.542215in}}%
\pgfpathlineto{\pgfqpoint{2.832814in}{2.542210in}}%
\pgfpathlineto{\pgfqpoint{2.815987in}{2.542200in}}%
\pgfpathlineto{\pgfqpoint{2.799160in}{2.542197in}}%
\pgfpathlineto{\pgfqpoint{2.782332in}{2.542187in}}%
\pgfpathlineto{\pgfqpoint{2.765505in}{2.542179in}}%
\pgfpathlineto{\pgfqpoint{2.748677in}{2.542177in}}%
\pgfpathlineto{\pgfqpoint{2.731850in}{2.542168in}}%
\pgfpathlineto{\pgfqpoint{2.715023in}{2.542164in}}%
\pgfpathlineto{\pgfqpoint{2.698195in}{2.542150in}}%
\pgfpathlineto{\pgfqpoint{2.681368in}{2.542147in}}%
\pgfpathlineto{\pgfqpoint{2.664541in}{2.542131in}}%
\pgfpathlineto{\pgfqpoint{2.647713in}{2.542122in}}%
\pgfpathlineto{\pgfqpoint{2.630886in}{2.542119in}}%
\pgfpathlineto{\pgfqpoint{2.614058in}{2.542111in}}%
\pgfpathlineto{\pgfqpoint{2.597231in}{2.542101in}}%
\pgfpathlineto{\pgfqpoint{2.580404in}{2.542089in}}%
\pgfpathlineto{\pgfqpoint{2.563576in}{2.542080in}}%
\pgfpathlineto{\pgfqpoint{2.546749in}{2.542073in}}%
\pgfpathlineto{\pgfqpoint{2.529921in}{2.542063in}}%
\pgfpathlineto{\pgfqpoint{2.513094in}{2.542055in}}%
\pgfpathlineto{\pgfqpoint{2.496267in}{2.542042in}}%
\pgfpathlineto{\pgfqpoint{2.479439in}{2.542033in}}%
\pgfpathlineto{\pgfqpoint{2.462612in}{2.542024in}}%
\pgfpathlineto{\pgfqpoint{2.445785in}{2.542012in}}%
\pgfpathlineto{\pgfqpoint{2.428957in}{2.542002in}}%
\pgfpathlineto{\pgfqpoint{2.412130in}{2.541988in}}%
\pgfpathlineto{\pgfqpoint{2.395302in}{2.541977in}}%
\pgfpathlineto{\pgfqpoint{2.378475in}{2.541968in}}%
\pgfpathlineto{\pgfqpoint{2.361648in}{2.541957in}}%
\pgfpathlineto{\pgfqpoint{2.344820in}{2.541946in}}%
\pgfpathlineto{\pgfqpoint{2.327993in}{2.541933in}}%
\pgfpathlineto{\pgfqpoint{2.311166in}{2.541921in}}%
\pgfpathlineto{\pgfqpoint{2.294338in}{2.541907in}}%
\pgfpathlineto{\pgfqpoint{2.277511in}{2.541893in}}%
\pgfpathlineto{\pgfqpoint{2.260683in}{2.541880in}}%
\pgfpathlineto{\pgfqpoint{2.243856in}{2.541866in}}%
\pgfpathlineto{\pgfqpoint{2.227029in}{2.541850in}}%
\pgfpathlineto{\pgfqpoint{2.210201in}{2.541835in}}%
\pgfpathlineto{\pgfqpoint{2.193374in}{2.541820in}}%
\pgfpathlineto{\pgfqpoint{2.176546in}{2.541804in}}%
\pgfpathlineto{\pgfqpoint{2.159719in}{2.541788in}}%
\pgfpathlineto{\pgfqpoint{2.142892in}{2.541771in}}%
\pgfpathlineto{\pgfqpoint{2.126064in}{2.541754in}}%
\pgfpathlineto{\pgfqpoint{2.109237in}{2.541735in}}%
\pgfpathlineto{\pgfqpoint{2.092410in}{2.541716in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{2.541697in}}%
\pgfpathlineto{\pgfqpoint{2.058755in}{2.541676in}}%
\pgfpathlineto{\pgfqpoint{2.041927in}{2.541655in}}%
\pgfpathlineto{\pgfqpoint{2.025100in}{2.541633in}}%
\pgfpathlineto{\pgfqpoint{2.008273in}{2.541613in}}%
\pgfpathlineto{\pgfqpoint{1.991445in}{2.541590in}}%
\pgfpathlineto{\pgfqpoint{1.974618in}{2.541566in}}%
\pgfpathlineto{\pgfqpoint{1.957790in}{2.541541in}}%
\pgfpathlineto{\pgfqpoint{1.940963in}{2.541515in}}%
\pgfpathlineto{\pgfqpoint{1.924136in}{2.541489in}}%
\pgfpathlineto{\pgfqpoint{1.907308in}{2.541462in}}%
\pgfpathlineto{\pgfqpoint{1.890481in}{2.541432in}}%
\pgfpathlineto{\pgfqpoint{1.873654in}{2.541401in}}%
\pgfpathlineto{\pgfqpoint{1.856826in}{2.541368in}}%
\pgfpathlineto{\pgfqpoint{1.839999in}{2.541334in}}%
\pgfpathlineto{\pgfqpoint{1.823171in}{2.541300in}}%
\pgfpathlineto{\pgfqpoint{1.806344in}{2.541263in}}%
\pgfpathlineto{\pgfqpoint{1.789517in}{2.541225in}}%
\pgfpathlineto{\pgfqpoint{1.772689in}{2.541185in}}%
\pgfpathlineto{\pgfqpoint{1.755862in}{2.541143in}}%
\pgfpathlineto{\pgfqpoint{1.739035in}{2.541099in}}%
\pgfpathlineto{\pgfqpoint{1.722207in}{2.541051in}}%
\pgfpathlineto{\pgfqpoint{1.705380in}{2.540999in}}%
\pgfpathlineto{\pgfqpoint{1.688552in}{2.540947in}}%
\pgfpathlineto{\pgfqpoint{1.671725in}{2.540891in}}%
\pgfpathlineto{\pgfqpoint{1.654898in}{2.540834in}}%
\pgfpathlineto{\pgfqpoint{1.638070in}{2.540774in}}%
\pgfpathlineto{\pgfqpoint{1.621243in}{2.540708in}}%
\pgfpathlineto{\pgfqpoint{1.604415in}{2.540640in}}%
\pgfpathlineto{\pgfqpoint{1.587588in}{2.540572in}}%
\pgfpathlineto{\pgfqpoint{1.570761in}{2.540504in}}%
\pgfpathlineto{\pgfqpoint{1.553933in}{2.540494in}}%
\pgfpathlineto{\pgfqpoint{1.537106in}{2.540850in}}%
\pgfpathlineto{\pgfqpoint{1.520279in}{2.540274in}}%
\pgfpathlineto{\pgfqpoint{1.503451in}{2.540816in}}%
\pgfpathlineto{\pgfqpoint{1.486624in}{2.547235in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{2.554200in}}%
\pgfpathlineto{\pgfqpoint{1.452969in}{2.546115in}}%
\pgfpathlineto{\pgfqpoint{1.436142in}{2.599743in}}%
\pgfpathlineto{\pgfqpoint{1.419314in}{2.539445in}}%
\pgfpathlineto{\pgfqpoint{1.402487in}{2.532307in}}%
\pgfpathlineto{\pgfqpoint{1.385659in}{2.590242in}}%
\pgfpathlineto{\pgfqpoint{1.368832in}{2.538460in}}%
\pgfpathlineto{\pgfqpoint{1.352005in}{2.535413in}}%
\pgfpathlineto{\pgfqpoint{1.335177in}{2.535961in}}%
\pgfpathlineto{\pgfqpoint{1.318350in}{2.532908in}}%
\pgfpathlineto{\pgfqpoint{1.301523in}{2.569430in}}%
\pgfpathlineto{\pgfqpoint{1.284695in}{2.562836in}}%
\pgfpathlineto{\pgfqpoint{1.267868in}{2.518363in}}%
\pgfpathlineto{\pgfqpoint{1.251040in}{2.681963in}}%
\pgfpathlineto{\pgfqpoint{1.234213in}{2.927770in}}%
\pgfpathlineto{\pgfqpoint{1.217386in}{2.536377in}}%
\pgfpathlineto{\pgfqpoint{1.200558in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.183731in}{2.651397in}}%
\pgfpathlineto{\pgfqpoint{1.166904in}{2.552574in}}%
\pgfpathlineto{\pgfqpoint{1.150076in}{2.543547in}}%
\pgfpathlineto{\pgfqpoint{1.133249in}{2.588782in}}%
\pgfpathlineto{\pgfqpoint{1.116421in}{2.551951in}}%
\pgfpathlineto{\pgfqpoint{1.099594in}{2.548906in}}%
\pgfpathlineto{\pgfqpoint{1.082767in}{2.547349in}}%
\pgfpathlineto{\pgfqpoint{1.065939in}{2.546285in}}%
\pgfpathlineto{\pgfqpoint{1.049112in}{2.545428in}}%
\pgfpathlineto{\pgfqpoint{1.032284in}{2.544664in}}%
\pgfpathlineto{\pgfqpoint{1.015457in}{2.544016in}}%
\pgfpathlineto{\pgfqpoint{0.998630in}{2.543202in}}%
\pgfpathlineto{\pgfqpoint{0.981802in}{2.542392in}}%
\pgfpathlineto{\pgfqpoint{0.964975in}{2.540879in}}%
\pgfpathlineto{\pgfqpoint{0.948148in}{2.537538in}}%
\pgfpathlineto{\pgfqpoint{0.931320in}{2.526819in}}%
\pgfpathlineto{\pgfqpoint{0.914493in}{2.579216in}}%
\pgfpathlineto{\pgfqpoint{0.897665in}{2.593086in}}%
\pgfpathlineto{\pgfqpoint{0.880838in}{2.548974in}}%
\pgfpathlineto{\pgfqpoint{0.864011in}{2.548542in}}%
\pgfpathlineto{\pgfqpoint{0.847183in}{2.547808in}}%
\pgfpathlineto{\pgfqpoint{0.830356in}{2.547189in}}%
\pgfpathlineto{\pgfqpoint{0.813528in}{2.546558in}}%
\pgfpathlineto{\pgfqpoint{0.796701in}{2.546188in}}%
\pgfpathlineto{\pgfqpoint{0.779874in}{2.545894in}}%
\pgfpathlineto{\pgfqpoint{0.763046in}{2.545653in}}%
\pgfpathlineto{\pgfqpoint{0.746219in}{2.545451in}}%
\pgfpathlineto{\pgfqpoint{0.729392in}{2.545279in}}%
\pgfpathlineto{\pgfqpoint{0.712564in}{2.545130in}}%
\pgfpathlineto{\pgfqpoint{0.695737in}{2.544997in}}%
\pgfpathlineto{\pgfqpoint{0.678909in}{2.544881in}}%
\pgfpathlineto{\pgfqpoint{0.662082in}{2.544776in}}%
\pgfpathlineto{\pgfqpoint{0.645255in}{2.544682in}}%
\pgfpathlineto{\pgfqpoint{0.628427in}{2.544596in}}%
\pgfpathlineto{\pgfqpoint{0.611600in}{2.544516in}}%
\pgfpathlineto{\pgfqpoint{0.594773in}{2.544443in}}%
\pgfpathlineto{\pgfqpoint{0.577945in}{2.544375in}}%
\pgfpathlineto{\pgfqpoint{0.561118in}{2.544312in}}%
\pgfpathlineto{\pgfqpoint{0.544290in}{2.544255in}}%
\pgfpathlineto{\pgfqpoint{0.527463in}{2.544203in}}%
\pgfpathlineto{\pgfqpoint{0.510636in}{2.544152in}}%
\pgfpathlineto{\pgfqpoint{0.493808in}{2.544105in}}%
\pgfpathlineto{\pgfqpoint{0.476981in}{2.544060in}}%
\pgfpathlineto{\pgfqpoint{0.460153in}{2.544019in}}%
\pgfpathlineto{\pgfqpoint{0.443326in}{2.543981in}}%
\pgfpathlineto{\pgfqpoint{0.426499in}{2.543943in}}%
\pgfpathlineto{\pgfqpoint{0.409671in}{2.543907in}}%
\pgfpathlineto{\pgfqpoint{0.392844in}{2.543873in}}%
\pgfpathlineto{\pgfqpoint{0.376017in}{2.543840in}}%
\pgfpathlineto{\pgfqpoint{0.359189in}{2.543810in}}%
\pgfpathlineto{\pgfqpoint{0.342362in}{2.543780in}}%
\pgfpathlineto{\pgfqpoint{0.325534in}{2.543752in}}%
\pgfpathlineto{\pgfqpoint{0.308707in}{2.543726in}}%
\pgfpathlineto{\pgfqpoint{0.291880in}{2.543701in}}%
\pgfpathlineto{\pgfqpoint{0.275052in}{2.543677in}}%
\pgfpathlineto{\pgfqpoint{0.258225in}{2.543652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.245000in}{0.451000in}}{\pgfqpoint{3.228155in}{7.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472255in}{2.107936in}}%
\pgfpathlineto{\pgfqpoint{3.455427in}{2.107948in}}%
\pgfpathlineto{\pgfqpoint{3.438600in}{2.107961in}}%
\pgfpathlineto{\pgfqpoint{3.421773in}{2.107972in}}%
\pgfpathlineto{\pgfqpoint{3.404945in}{2.107982in}}%
\pgfpathlineto{\pgfqpoint{3.388118in}{2.107993in}}%
\pgfpathlineto{\pgfqpoint{3.371291in}{2.108005in}}%
\pgfpathlineto{\pgfqpoint{3.354463in}{2.108017in}}%
\pgfpathlineto{\pgfqpoint{3.337636in}{2.108027in}}%
\pgfpathlineto{\pgfqpoint{3.320808in}{2.108038in}}%
\pgfpathlineto{\pgfqpoint{3.303981in}{2.108051in}}%
\pgfpathlineto{\pgfqpoint{3.287154in}{2.108065in}}%
\pgfpathlineto{\pgfqpoint{3.270326in}{2.108077in}}%
\pgfpathlineto{\pgfqpoint{3.253499in}{2.108089in}}%
\pgfpathlineto{\pgfqpoint{3.236672in}{2.108101in}}%
\pgfpathlineto{\pgfqpoint{3.219844in}{2.108115in}}%
\pgfpathlineto{\pgfqpoint{3.203017in}{2.108128in}}%
\pgfpathlineto{\pgfqpoint{3.186189in}{2.108138in}}%
\pgfpathlineto{\pgfqpoint{3.169362in}{2.108148in}}%
\pgfpathlineto{\pgfqpoint{3.152535in}{2.108161in}}%
\pgfpathlineto{\pgfqpoint{3.135707in}{2.108178in}}%
\pgfpathlineto{\pgfqpoint{3.118880in}{2.108197in}}%
\pgfpathlineto{\pgfqpoint{3.102052in}{2.108211in}}%
\pgfpathlineto{\pgfqpoint{3.085225in}{2.108223in}}%
\pgfpathlineto{\pgfqpoint{3.068398in}{2.108236in}}%
\pgfpathlineto{\pgfqpoint{3.051570in}{2.108252in}}%
\pgfpathlineto{\pgfqpoint{3.034743in}{2.108270in}}%
\pgfpathlineto{\pgfqpoint{3.017916in}{2.108284in}}%
\pgfpathlineto{\pgfqpoint{3.001088in}{2.108298in}}%
\pgfpathlineto{\pgfqpoint{2.984261in}{2.108312in}}%
\pgfpathlineto{\pgfqpoint{2.967433in}{2.108329in}}%
\pgfpathlineto{\pgfqpoint{2.950606in}{2.108348in}}%
\pgfpathlineto{\pgfqpoint{2.933779in}{2.108362in}}%
\pgfpathlineto{\pgfqpoint{2.916951in}{2.108377in}}%
\pgfpathlineto{\pgfqpoint{2.900124in}{2.108400in}}%
\pgfpathlineto{\pgfqpoint{2.883297in}{2.108417in}}%
\pgfpathlineto{\pgfqpoint{2.866469in}{2.108440in}}%
\pgfpathlineto{\pgfqpoint{2.849642in}{2.108442in}}%
\pgfpathlineto{\pgfqpoint{2.832814in}{2.108476in}}%
\pgfpathlineto{\pgfqpoint{2.815987in}{2.108471in}}%
\pgfpathlineto{\pgfqpoint{2.799160in}{2.108501in}}%
\pgfpathlineto{\pgfqpoint{2.782332in}{2.108523in}}%
\pgfpathlineto{\pgfqpoint{2.765505in}{2.108544in}}%
\pgfpathlineto{\pgfqpoint{2.748677in}{2.108564in}}%
\pgfpathlineto{\pgfqpoint{2.731850in}{2.108580in}}%
\pgfpathlineto{\pgfqpoint{2.715023in}{2.108605in}}%
\pgfpathlineto{\pgfqpoint{2.698195in}{2.108628in}}%
\pgfpathlineto{\pgfqpoint{2.681368in}{2.108651in}}%
\pgfpathlineto{\pgfqpoint{2.664541in}{2.108674in}}%
\pgfpathlineto{\pgfqpoint{2.647713in}{2.108694in}}%
\pgfpathlineto{\pgfqpoint{2.630886in}{2.108720in}}%
\pgfpathlineto{\pgfqpoint{2.614058in}{2.108744in}}%
\pgfpathlineto{\pgfqpoint{2.597231in}{2.108768in}}%
\pgfpathlineto{\pgfqpoint{2.580404in}{2.108793in}}%
\pgfpathlineto{\pgfqpoint{2.563576in}{2.108818in}}%
\pgfpathlineto{\pgfqpoint{2.546749in}{2.108847in}}%
\pgfpathlineto{\pgfqpoint{2.529921in}{2.108877in}}%
\pgfpathlineto{\pgfqpoint{2.513094in}{2.108905in}}%
\pgfpathlineto{\pgfqpoint{2.496267in}{2.108934in}}%
\pgfpathlineto{\pgfqpoint{2.479439in}{2.108961in}}%
\pgfpathlineto{\pgfqpoint{2.462612in}{2.108991in}}%
\pgfpathlineto{\pgfqpoint{2.445785in}{2.109023in}}%
\pgfpathlineto{\pgfqpoint{2.428957in}{2.109055in}}%
\pgfpathlineto{\pgfqpoint{2.412130in}{2.109090in}}%
\pgfpathlineto{\pgfqpoint{2.395302in}{2.109123in}}%
\pgfpathlineto{\pgfqpoint{2.378475in}{2.109157in}}%
\pgfpathlineto{\pgfqpoint{2.361648in}{2.109194in}}%
\pgfpathlineto{\pgfqpoint{2.344820in}{2.109232in}}%
\pgfpathlineto{\pgfqpoint{2.327993in}{2.109272in}}%
\pgfpathlineto{\pgfqpoint{2.311166in}{2.109313in}}%
\pgfpathlineto{\pgfqpoint{2.294338in}{2.109354in}}%
\pgfpathlineto{\pgfqpoint{2.277511in}{2.109397in}}%
\pgfpathlineto{\pgfqpoint{2.260683in}{2.109441in}}%
\pgfpathlineto{\pgfqpoint{2.243856in}{2.109488in}}%
\pgfpathlineto{\pgfqpoint{2.227029in}{2.109535in}}%
\pgfpathlineto{\pgfqpoint{2.210201in}{2.109584in}}%
\pgfpathlineto{\pgfqpoint{2.193374in}{2.109637in}}%
\pgfpathlineto{\pgfqpoint{2.176546in}{2.109691in}}%
\pgfpathlineto{\pgfqpoint{2.159719in}{2.109749in}}%
\pgfpathlineto{\pgfqpoint{2.142892in}{2.109807in}}%
\pgfpathlineto{\pgfqpoint{2.126064in}{2.109867in}}%
\pgfpathlineto{\pgfqpoint{2.109237in}{2.109931in}}%
\pgfpathlineto{\pgfqpoint{2.092410in}{2.109997in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{2.110068in}}%
\pgfpathlineto{\pgfqpoint{2.058755in}{2.110142in}}%
\pgfpathlineto{\pgfqpoint{2.041927in}{2.110216in}}%
\pgfpathlineto{\pgfqpoint{2.025100in}{2.110296in}}%
\pgfpathlineto{\pgfqpoint{2.008273in}{2.110379in}}%
\pgfpathlineto{\pgfqpoint{1.991445in}{2.110468in}}%
\pgfpathlineto{\pgfqpoint{1.974618in}{2.110563in}}%
\pgfpathlineto{\pgfqpoint{1.957790in}{2.110663in}}%
\pgfpathlineto{\pgfqpoint{1.940963in}{2.110768in}}%
\pgfpathlineto{\pgfqpoint{1.924136in}{2.110879in}}%
\pgfpathlineto{\pgfqpoint{1.907308in}{2.110997in}}%
\pgfpathlineto{\pgfqpoint{1.890481in}{2.111124in}}%
\pgfpathlineto{\pgfqpoint{1.873654in}{2.111257in}}%
\pgfpathlineto{\pgfqpoint{1.856826in}{2.111400in}}%
\pgfpathlineto{\pgfqpoint{1.839999in}{2.111553in}}%
\pgfpathlineto{\pgfqpoint{1.823171in}{2.111719in}}%
\pgfpathlineto{\pgfqpoint{1.806344in}{2.111899in}}%
\pgfpathlineto{\pgfqpoint{1.789517in}{2.112092in}}%
\pgfpathlineto{\pgfqpoint{1.772689in}{2.112300in}}%
\pgfpathlineto{\pgfqpoint{1.755862in}{2.112526in}}%
\pgfpathlineto{\pgfqpoint{1.739035in}{2.112776in}}%
\pgfpathlineto{\pgfqpoint{1.722207in}{2.113055in}}%
\pgfpathlineto{\pgfqpoint{1.705380in}{2.113357in}}%
\pgfpathlineto{\pgfqpoint{1.688552in}{2.113692in}}%
\pgfpathlineto{\pgfqpoint{1.671725in}{2.114060in}}%
\pgfpathlineto{\pgfqpoint{1.654898in}{2.114473in}}%
\pgfpathlineto{\pgfqpoint{1.638070in}{2.114944in}}%
\pgfpathlineto{\pgfqpoint{1.621243in}{2.115483in}}%
\pgfpathlineto{\pgfqpoint{1.604415in}{2.116101in}}%
\pgfpathlineto{\pgfqpoint{1.587588in}{2.116818in}}%
\pgfpathlineto{\pgfqpoint{1.570761in}{2.117662in}}%
\pgfpathlineto{\pgfqpoint{1.553933in}{2.118675in}}%
\pgfpathlineto{\pgfqpoint{1.537106in}{2.119888in}}%
\pgfpathlineto{\pgfqpoint{1.520279in}{2.121406in}}%
\pgfpathlineto{\pgfqpoint{1.503451in}{2.123336in}}%
\pgfpathlineto{\pgfqpoint{1.486624in}{2.125880in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{2.129384in}}%
\pgfpathlineto{\pgfqpoint{1.452969in}{2.134514in}}%
\pgfpathlineto{\pgfqpoint{1.436142in}{2.142747in}}%
\pgfpathlineto{\pgfqpoint{1.419314in}{2.158132in}}%
\pgfpathlineto{\pgfqpoint{1.402487in}{2.197144in}}%
\pgfpathlineto{\pgfqpoint{1.385659in}{2.494335in}}%
\pgfpathlineto{\pgfqpoint{1.368832in}{1.939760in}}%
\pgfpathlineto{\pgfqpoint{1.352005in}{2.038469in}}%
\pgfpathlineto{\pgfqpoint{1.335177in}{2.064001in}}%
\pgfpathlineto{\pgfqpoint{1.318350in}{2.075726in}}%
\pgfpathlineto{\pgfqpoint{1.301523in}{2.082462in}}%
\pgfpathlineto{\pgfqpoint{1.284695in}{2.086834in}}%
\pgfpathlineto{\pgfqpoint{1.267868in}{2.089899in}}%
\pgfpathlineto{\pgfqpoint{1.251040in}{2.092169in}}%
\pgfpathlineto{\pgfqpoint{1.234213in}{2.093920in}}%
\pgfpathlineto{\pgfqpoint{1.217386in}{2.095318in}}%
\pgfpathlineto{\pgfqpoint{1.200558in}{2.096437in}}%
\pgfpathlineto{\pgfqpoint{1.183731in}{2.097374in}}%
\pgfpathlineto{\pgfqpoint{1.166904in}{2.098165in}}%
\pgfpathlineto{\pgfqpoint{1.150076in}{2.098841in}}%
\pgfpathlineto{\pgfqpoint{1.133249in}{2.099424in}}%
\pgfpathlineto{\pgfqpoint{1.116421in}{2.099931in}}%
\pgfpathlineto{\pgfqpoint{1.099594in}{2.100377in}}%
\pgfpathlineto{\pgfqpoint{1.082767in}{2.100778in}}%
\pgfpathlineto{\pgfqpoint{1.065939in}{2.101140in}}%
\pgfpathlineto{\pgfqpoint{1.049112in}{2.101466in}}%
\pgfpathlineto{\pgfqpoint{1.032284in}{2.101753in}}%
\pgfpathlineto{\pgfqpoint{1.015457in}{2.102012in}}%
\pgfpathlineto{\pgfqpoint{0.998630in}{2.102249in}}%
\pgfpathlineto{\pgfqpoint{0.981802in}{2.102469in}}%
\pgfpathlineto{\pgfqpoint{0.964975in}{2.102673in}}%
\pgfpathlineto{\pgfqpoint{0.948148in}{2.102860in}}%
\pgfpathlineto{\pgfqpoint{0.931320in}{2.103032in}}%
\pgfpathlineto{\pgfqpoint{0.914493in}{2.103191in}}%
\pgfpathlineto{\pgfqpoint{0.897665in}{2.103341in}}%
\pgfpathlineto{\pgfqpoint{0.880838in}{2.103482in}}%
\pgfpathlineto{\pgfqpoint{0.864011in}{2.103613in}}%
\pgfpathlineto{\pgfqpoint{0.847183in}{2.103735in}}%
\pgfpathlineto{\pgfqpoint{0.830356in}{2.103851in}}%
\pgfpathlineto{\pgfqpoint{0.813528in}{2.103960in}}%
\pgfpathlineto{\pgfqpoint{0.796701in}{2.104063in}}%
\pgfpathlineto{\pgfqpoint{0.779874in}{2.104160in}}%
\pgfpathlineto{\pgfqpoint{0.763046in}{2.104250in}}%
\pgfpathlineto{\pgfqpoint{0.746219in}{2.104336in}}%
\pgfpathlineto{\pgfqpoint{0.729392in}{2.104420in}}%
\pgfpathlineto{\pgfqpoint{0.712564in}{2.104499in}}%
\pgfpathlineto{\pgfqpoint{0.695737in}{2.104576in}}%
\pgfpathlineto{\pgfqpoint{0.678909in}{2.104648in}}%
\pgfpathlineto{\pgfqpoint{0.662082in}{2.104716in}}%
\pgfpathlineto{\pgfqpoint{0.645255in}{2.104781in}}%
\pgfpathlineto{\pgfqpoint{0.628427in}{2.104843in}}%
\pgfpathlineto{\pgfqpoint{0.611600in}{2.104904in}}%
\pgfpathlineto{\pgfqpoint{0.594773in}{2.104963in}}%
\pgfpathlineto{\pgfqpoint{0.577945in}{2.105017in}}%
\pgfpathlineto{\pgfqpoint{0.561118in}{2.105069in}}%
\pgfpathlineto{\pgfqpoint{0.544290in}{2.105119in}}%
\pgfpathlineto{\pgfqpoint{0.527463in}{2.105168in}}%
\pgfpathlineto{\pgfqpoint{0.510636in}{2.105216in}}%
\pgfpathlineto{\pgfqpoint{0.493808in}{2.105261in}}%
\pgfpathlineto{\pgfqpoint{0.476981in}{2.105305in}}%
\pgfpathlineto{\pgfqpoint{0.460153in}{2.105348in}}%
\pgfpathlineto{\pgfqpoint{0.443326in}{2.105390in}}%
\pgfpathlineto{\pgfqpoint{0.426499in}{2.105430in}}%
\pgfpathlineto{\pgfqpoint{0.409671in}{2.105467in}}%
\pgfpathlineto{\pgfqpoint{0.392844in}{2.105503in}}%
\pgfpathlineto{\pgfqpoint{0.376017in}{2.105539in}}%
\pgfpathlineto{\pgfqpoint{0.359189in}{2.105574in}}%
\pgfpathlineto{\pgfqpoint{0.342362in}{2.105610in}}%
\pgfpathlineto{\pgfqpoint{0.325534in}{2.105642in}}%
\pgfpathlineto{\pgfqpoint{0.308707in}{2.105674in}}%
\pgfpathlineto{\pgfqpoint{0.291880in}{2.105704in}}%
\pgfpathlineto{\pgfqpoint{0.275052in}{2.105734in}}%
\pgfpathlineto{\pgfqpoint{0.258225in}{2.105765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.245000in}{0.451000in}}{\pgfqpoint{3.228155in}{7.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472255in}{1.674761in}}%
\pgfpathlineto{\pgfqpoint{3.455427in}{1.674771in}}%
\pgfpathlineto{\pgfqpoint{3.438600in}{1.674779in}}%
\pgfpathlineto{\pgfqpoint{3.421773in}{1.674789in}}%
\pgfpathlineto{\pgfqpoint{3.404945in}{1.674798in}}%
\pgfpathlineto{\pgfqpoint{3.388118in}{1.674814in}}%
\pgfpathlineto{\pgfqpoint{3.371291in}{1.674820in}}%
\pgfpathlineto{\pgfqpoint{3.354463in}{1.674832in}}%
\pgfpathlineto{\pgfqpoint{3.337636in}{1.674840in}}%
\pgfpathlineto{\pgfqpoint{3.320808in}{1.674851in}}%
\pgfpathlineto{\pgfqpoint{3.303981in}{1.674864in}}%
\pgfpathlineto{\pgfqpoint{3.287154in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{3.270326in}{1.674878in}}%
\pgfpathlineto{\pgfqpoint{3.253499in}{1.674888in}}%
\pgfpathlineto{\pgfqpoint{3.236672in}{1.674902in}}%
\pgfpathlineto{\pgfqpoint{3.219844in}{1.674918in}}%
\pgfpathlineto{\pgfqpoint{3.203017in}{1.674929in}}%
\pgfpathlineto{\pgfqpoint{3.186189in}{1.674939in}}%
\pgfpathlineto{\pgfqpoint{3.169362in}{1.674950in}}%
\pgfpathlineto{\pgfqpoint{3.152535in}{1.674963in}}%
\pgfpathlineto{\pgfqpoint{3.135707in}{1.674979in}}%
\pgfpathlineto{\pgfqpoint{3.118880in}{1.674990in}}%
\pgfpathlineto{\pgfqpoint{3.102052in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{3.085225in}{1.675012in}}%
\pgfpathlineto{\pgfqpoint{3.068398in}{1.675025in}}%
\pgfpathlineto{\pgfqpoint{3.051570in}{1.675041in}}%
\pgfpathlineto{\pgfqpoint{3.034743in}{1.675053in}}%
\pgfpathlineto{\pgfqpoint{3.017916in}{1.675064in}}%
\pgfpathlineto{\pgfqpoint{3.001088in}{1.675083in}}%
\pgfpathlineto{\pgfqpoint{2.984261in}{1.675097in}}%
\pgfpathlineto{\pgfqpoint{2.967433in}{1.675117in}}%
\pgfpathlineto{\pgfqpoint{2.950606in}{1.675117in}}%
\pgfpathlineto{\pgfqpoint{2.933779in}{1.675147in}}%
\pgfpathlineto{\pgfqpoint{2.916951in}{1.675141in}}%
\pgfpathlineto{\pgfqpoint{2.900124in}{1.675164in}}%
\pgfpathlineto{\pgfqpoint{2.883297in}{1.675181in}}%
\pgfpathlineto{\pgfqpoint{2.866469in}{1.675199in}}%
\pgfpathlineto{\pgfqpoint{2.849642in}{1.675215in}}%
\pgfpathlineto{\pgfqpoint{2.832814in}{1.675227in}}%
\pgfpathlineto{\pgfqpoint{2.815987in}{1.675246in}}%
\pgfpathlineto{\pgfqpoint{2.799160in}{1.675265in}}%
\pgfpathlineto{\pgfqpoint{2.782332in}{1.675284in}}%
\pgfpathlineto{\pgfqpoint{2.765505in}{1.675302in}}%
\pgfpathlineto{\pgfqpoint{2.748677in}{1.675318in}}%
\pgfpathlineto{\pgfqpoint{2.731850in}{1.675339in}}%
\pgfpathlineto{\pgfqpoint{2.715023in}{1.675356in}}%
\pgfpathlineto{\pgfqpoint{2.698195in}{1.675376in}}%
\pgfpathlineto{\pgfqpoint{2.681368in}{1.675394in}}%
\pgfpathlineto{\pgfqpoint{2.664541in}{1.675414in}}%
\pgfpathlineto{\pgfqpoint{2.647713in}{1.675437in}}%
\pgfpathlineto{\pgfqpoint{2.630886in}{1.675460in}}%
\pgfpathlineto{\pgfqpoint{2.614058in}{1.675483in}}%
\pgfpathlineto{\pgfqpoint{2.597231in}{1.675506in}}%
\pgfpathlineto{\pgfqpoint{2.580404in}{1.675527in}}%
\pgfpathlineto{\pgfqpoint{2.563576in}{1.675550in}}%
\pgfpathlineto{\pgfqpoint{2.546749in}{1.675575in}}%
\pgfpathlineto{\pgfqpoint{2.529921in}{1.675600in}}%
\pgfpathlineto{\pgfqpoint{2.513094in}{1.675626in}}%
\pgfpathlineto{\pgfqpoint{2.496267in}{1.675652in}}%
\pgfpathlineto{\pgfqpoint{2.479439in}{1.675678in}}%
\pgfpathlineto{\pgfqpoint{2.462612in}{1.675706in}}%
\pgfpathlineto{\pgfqpoint{2.445785in}{1.675735in}}%
\pgfpathlineto{\pgfqpoint{2.428957in}{1.675766in}}%
\pgfpathlineto{\pgfqpoint{2.412130in}{1.675797in}}%
\pgfpathlineto{\pgfqpoint{2.395302in}{1.675830in}}%
\pgfpathlineto{\pgfqpoint{2.378475in}{1.675862in}}%
\pgfpathlineto{\pgfqpoint{2.361648in}{1.675895in}}%
\pgfpathlineto{\pgfqpoint{2.344820in}{1.675930in}}%
\pgfpathlineto{\pgfqpoint{2.327993in}{1.675966in}}%
\pgfpathlineto{\pgfqpoint{2.311166in}{1.676002in}}%
\pgfpathlineto{\pgfqpoint{2.294338in}{1.676042in}}%
\pgfpathlineto{\pgfqpoint{2.277511in}{1.676082in}}%
\pgfpathlineto{\pgfqpoint{2.260683in}{1.676126in}}%
\pgfpathlineto{\pgfqpoint{2.243856in}{1.676170in}}%
\pgfpathlineto{\pgfqpoint{2.227029in}{1.676214in}}%
\pgfpathlineto{\pgfqpoint{2.210201in}{1.676261in}}%
\pgfpathlineto{\pgfqpoint{2.193374in}{1.676311in}}%
\pgfpathlineto{\pgfqpoint{2.176546in}{1.676363in}}%
\pgfpathlineto{\pgfqpoint{2.159719in}{1.676418in}}%
\pgfpathlineto{\pgfqpoint{2.142892in}{1.676472in}}%
\pgfpathlineto{\pgfqpoint{2.126064in}{1.676531in}}%
\pgfpathlineto{\pgfqpoint{2.109237in}{1.676591in}}%
\pgfpathlineto{\pgfqpoint{2.092410in}{1.676655in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.676724in}}%
\pgfpathlineto{\pgfqpoint{2.058755in}{1.676796in}}%
\pgfpathlineto{\pgfqpoint{2.041927in}{1.676873in}}%
\pgfpathlineto{\pgfqpoint{2.025100in}{1.676952in}}%
\pgfpathlineto{\pgfqpoint{2.008273in}{1.677037in}}%
\pgfpathlineto{\pgfqpoint{1.991445in}{1.677128in}}%
\pgfpathlineto{\pgfqpoint{1.974618in}{1.677222in}}%
\pgfpathlineto{\pgfqpoint{1.957790in}{1.677323in}}%
\pgfpathlineto{\pgfqpoint{1.940963in}{1.677431in}}%
\pgfpathlineto{\pgfqpoint{1.924136in}{1.677548in}}%
\pgfpathlineto{\pgfqpoint{1.907308in}{1.677674in}}%
\pgfpathlineto{\pgfqpoint{1.890481in}{1.677808in}}%
\pgfpathlineto{\pgfqpoint{1.873654in}{1.677952in}}%
\pgfpathlineto{\pgfqpoint{1.856826in}{1.678108in}}%
\pgfpathlineto{\pgfqpoint{1.839999in}{1.678280in}}%
\pgfpathlineto{\pgfqpoint{1.823171in}{1.678472in}}%
\pgfpathlineto{\pgfqpoint{1.806344in}{1.678679in}}%
\pgfpathlineto{\pgfqpoint{1.789517in}{1.678908in}}%
\pgfpathlineto{\pgfqpoint{1.772689in}{1.679157in}}%
\pgfpathlineto{\pgfqpoint{1.755862in}{1.679433in}}%
\pgfpathlineto{\pgfqpoint{1.739035in}{1.679748in}}%
\pgfpathlineto{\pgfqpoint{1.722207in}{1.680106in}}%
\pgfpathlineto{\pgfqpoint{1.705380in}{1.680516in}}%
\pgfpathlineto{\pgfqpoint{1.688552in}{1.680989in}}%
\pgfpathlineto{\pgfqpoint{1.671725in}{1.681542in}}%
\pgfpathlineto{\pgfqpoint{1.654898in}{1.682207in}}%
\pgfpathlineto{\pgfqpoint{1.638070in}{1.682991in}}%
\pgfpathlineto{\pgfqpoint{1.621243in}{1.683973in}}%
\pgfpathlineto{\pgfqpoint{1.604415in}{1.685218in}}%
\pgfpathlineto{\pgfqpoint{1.587588in}{1.686854in}}%
\pgfpathlineto{\pgfqpoint{1.570761in}{1.689105in}}%
\pgfpathlineto{\pgfqpoint{1.553933in}{1.692410in}}%
\pgfpathlineto{\pgfqpoint{1.537106in}{1.697753in}}%
\pgfpathlineto{\pgfqpoint{1.520279in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{1.503451in}{1.735215in}}%
\pgfpathlineto{\pgfqpoint{1.486624in}{2.060900in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{1.590350in}}%
\pgfpathlineto{\pgfqpoint{1.452969in}{1.637672in}}%
\pgfpathlineto{\pgfqpoint{1.436142in}{1.651536in}}%
\pgfpathlineto{\pgfqpoint{1.419314in}{1.658218in}}%
\pgfpathlineto{\pgfqpoint{1.402487in}{1.662275in}}%
\pgfpathlineto{\pgfqpoint{1.385659in}{1.665070in}}%
\pgfpathlineto{\pgfqpoint{1.368832in}{1.667210in}}%
\pgfpathlineto{\pgfqpoint{1.352005in}{1.669021in}}%
\pgfpathlineto{\pgfqpoint{1.335177in}{1.670734in}}%
\pgfpathlineto{\pgfqpoint{1.318350in}{1.672537in}}%
\pgfpathlineto{\pgfqpoint{1.301523in}{1.698626in}}%
\pgfpathlineto{\pgfqpoint{1.284695in}{1.699634in}}%
\pgfpathlineto{\pgfqpoint{1.267868in}{1.682436in}}%
\pgfpathlineto{\pgfqpoint{1.251040in}{1.698346in}}%
\pgfpathlineto{\pgfqpoint{1.234213in}{1.658063in}}%
\pgfpathlineto{\pgfqpoint{1.217386in}{1.665110in}}%
\pgfpathlineto{\pgfqpoint{1.200558in}{1.670965in}}%
\pgfpathlineto{\pgfqpoint{1.183731in}{1.675922in}}%
\pgfpathlineto{\pgfqpoint{1.166904in}{1.671927in}}%
\pgfpathlineto{\pgfqpoint{1.150076in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{1.133249in}{1.669387in}}%
\pgfpathlineto{\pgfqpoint{1.116421in}{1.670012in}}%
\pgfpathlineto{\pgfqpoint{1.099594in}{1.671002in}}%
\pgfpathlineto{\pgfqpoint{1.082767in}{1.671180in}}%
\pgfpathlineto{\pgfqpoint{1.065939in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.049112in}{1.673255in}}%
\pgfpathlineto{\pgfqpoint{1.032284in}{1.677042in}}%
\pgfpathlineto{\pgfqpoint{1.015457in}{1.684923in}}%
\pgfpathlineto{\pgfqpoint{0.998630in}{1.678865in}}%
\pgfpathlineto{\pgfqpoint{0.981802in}{1.673472in}}%
\pgfpathlineto{\pgfqpoint{0.964975in}{1.671259in}}%
\pgfpathlineto{\pgfqpoint{0.948148in}{1.683753in}}%
\pgfpathlineto{\pgfqpoint{0.931320in}{1.685011in}}%
\pgfpathlineto{\pgfqpoint{0.914493in}{1.690297in}}%
\pgfpathlineto{\pgfqpoint{0.897665in}{1.687228in}}%
\pgfpathlineto{\pgfqpoint{0.880838in}{1.675259in}}%
\pgfpathlineto{\pgfqpoint{0.864011in}{1.673746in}}%
\pgfpathlineto{\pgfqpoint{0.847183in}{1.667678in}}%
\pgfpathlineto{\pgfqpoint{0.830356in}{1.668858in}}%
\pgfpathlineto{\pgfqpoint{0.813528in}{1.669514in}}%
\pgfpathlineto{\pgfqpoint{0.796701in}{1.669959in}}%
\pgfpathlineto{\pgfqpoint{0.779874in}{1.670289in}}%
\pgfpathlineto{\pgfqpoint{0.763046in}{1.670555in}}%
\pgfpathlineto{\pgfqpoint{0.746219in}{1.670763in}}%
\pgfpathlineto{\pgfqpoint{0.729392in}{1.670943in}}%
\pgfpathlineto{\pgfqpoint{0.712564in}{1.671101in}}%
\pgfpathlineto{\pgfqpoint{0.695737in}{1.671240in}}%
\pgfpathlineto{\pgfqpoint{0.678909in}{1.671362in}}%
\pgfpathlineto{\pgfqpoint{0.662082in}{1.671472in}}%
\pgfpathlineto{\pgfqpoint{0.645255in}{1.671572in}}%
\pgfpathlineto{\pgfqpoint{0.628427in}{1.671663in}}%
\pgfpathlineto{\pgfqpoint{0.611600in}{1.671749in}}%
\pgfpathlineto{\pgfqpoint{0.594773in}{1.671828in}}%
\pgfpathlineto{\pgfqpoint{0.577945in}{1.671901in}}%
\pgfpathlineto{\pgfqpoint{0.561118in}{1.671971in}}%
\pgfpathlineto{\pgfqpoint{0.544290in}{1.672036in}}%
\pgfpathlineto{\pgfqpoint{0.527463in}{1.672097in}}%
\pgfpathlineto{\pgfqpoint{0.510636in}{1.672154in}}%
\pgfpathlineto{\pgfqpoint{0.493808in}{1.672208in}}%
\pgfpathlineto{\pgfqpoint{0.476981in}{1.672258in}}%
\pgfpathlineto{\pgfqpoint{0.460153in}{1.672308in}}%
\pgfpathlineto{\pgfqpoint{0.443326in}{1.672356in}}%
\pgfpathlineto{\pgfqpoint{0.426499in}{1.672400in}}%
\pgfpathlineto{\pgfqpoint{0.409671in}{1.672442in}}%
\pgfpathlineto{\pgfqpoint{0.392844in}{1.672482in}}%
\pgfpathlineto{\pgfqpoint{0.376017in}{1.672521in}}%
\pgfpathlineto{\pgfqpoint{0.359189in}{1.672560in}}%
\pgfpathlineto{\pgfqpoint{0.342362in}{1.672598in}}%
\pgfpathlineto{\pgfqpoint{0.325534in}{1.672634in}}%
\pgfpathlineto{\pgfqpoint{0.308707in}{1.672668in}}%
\pgfpathlineto{\pgfqpoint{0.291880in}{1.672698in}}%
\pgfpathlineto{\pgfqpoint{0.275052in}{1.672729in}}%
\pgfpathlineto{\pgfqpoint{0.258225in}{1.672759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.245000in}{0.451000in}}{\pgfqpoint{3.228155in}{7.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472255in}{1.240336in}}%
\pgfpathlineto{\pgfqpoint{3.455427in}{1.240333in}}%
\pgfpathlineto{\pgfqpoint{3.438600in}{1.240330in}}%
\pgfpathlineto{\pgfqpoint{3.421773in}{1.240329in}}%
\pgfpathlineto{\pgfqpoint{3.404945in}{1.240328in}}%
\pgfpathlineto{\pgfqpoint{3.388118in}{1.240324in}}%
\pgfpathlineto{\pgfqpoint{3.371291in}{1.240318in}}%
\pgfpathlineto{\pgfqpoint{3.354463in}{1.240313in}}%
\pgfpathlineto{\pgfqpoint{3.337636in}{1.240310in}}%
\pgfpathlineto{\pgfqpoint{3.320808in}{1.240312in}}%
\pgfpathlineto{\pgfqpoint{3.303981in}{1.240311in}}%
\pgfpathlineto{\pgfqpoint{3.287154in}{1.240307in}}%
\pgfpathlineto{\pgfqpoint{3.270326in}{1.240303in}}%
\pgfpathlineto{\pgfqpoint{3.253499in}{1.240300in}}%
\pgfpathlineto{\pgfqpoint{3.236672in}{1.240300in}}%
\pgfpathlineto{\pgfqpoint{3.219844in}{1.240297in}}%
\pgfpathlineto{\pgfqpoint{3.203017in}{1.240294in}}%
\pgfpathlineto{\pgfqpoint{3.186189in}{1.240290in}}%
\pgfpathlineto{\pgfqpoint{3.169362in}{1.240286in}}%
\pgfpathlineto{\pgfqpoint{3.152535in}{1.240286in}}%
\pgfpathlineto{\pgfqpoint{3.135707in}{1.240281in}}%
\pgfpathlineto{\pgfqpoint{3.118880in}{1.240275in}}%
\pgfpathlineto{\pgfqpoint{3.102052in}{1.240276in}}%
\pgfpathlineto{\pgfqpoint{3.085225in}{1.240273in}}%
\pgfpathlineto{\pgfqpoint{3.068398in}{1.240279in}}%
\pgfpathlineto{\pgfqpoint{3.051570in}{1.240262in}}%
\pgfpathlineto{\pgfqpoint{3.034743in}{1.240274in}}%
\pgfpathlineto{\pgfqpoint{3.017916in}{1.240252in}}%
\pgfpathlineto{\pgfqpoint{3.001088in}{1.240251in}}%
\pgfpathlineto{\pgfqpoint{2.984261in}{1.240249in}}%
\pgfpathlineto{\pgfqpoint{2.967433in}{1.240247in}}%
\pgfpathlineto{\pgfqpoint{2.950606in}{1.240244in}}%
\pgfpathlineto{\pgfqpoint{2.933779in}{1.240235in}}%
\pgfpathlineto{\pgfqpoint{2.916951in}{1.240232in}}%
\pgfpathlineto{\pgfqpoint{2.900124in}{1.240230in}}%
\pgfpathlineto{\pgfqpoint{2.883297in}{1.240226in}}%
\pgfpathlineto{\pgfqpoint{2.866469in}{1.240224in}}%
\pgfpathlineto{\pgfqpoint{2.849642in}{1.240217in}}%
\pgfpathlineto{\pgfqpoint{2.832814in}{1.240213in}}%
\pgfpathlineto{\pgfqpoint{2.815987in}{1.240209in}}%
\pgfpathlineto{\pgfqpoint{2.799160in}{1.240204in}}%
\pgfpathlineto{\pgfqpoint{2.782332in}{1.240199in}}%
\pgfpathlineto{\pgfqpoint{2.765505in}{1.240192in}}%
\pgfpathlineto{\pgfqpoint{2.748677in}{1.240188in}}%
\pgfpathlineto{\pgfqpoint{2.731850in}{1.240185in}}%
\pgfpathlineto{\pgfqpoint{2.715023in}{1.240180in}}%
\pgfpathlineto{\pgfqpoint{2.698195in}{1.240176in}}%
\pgfpathlineto{\pgfqpoint{2.681368in}{1.240169in}}%
\pgfpathlineto{\pgfqpoint{2.664541in}{1.240163in}}%
\pgfpathlineto{\pgfqpoint{2.647713in}{1.240157in}}%
\pgfpathlineto{\pgfqpoint{2.630886in}{1.240150in}}%
\pgfpathlineto{\pgfqpoint{2.614058in}{1.240145in}}%
\pgfpathlineto{\pgfqpoint{2.597231in}{1.240139in}}%
\pgfpathlineto{\pgfqpoint{2.580404in}{1.240131in}}%
\pgfpathlineto{\pgfqpoint{2.563576in}{1.240123in}}%
\pgfpathlineto{\pgfqpoint{2.546749in}{1.240116in}}%
\pgfpathlineto{\pgfqpoint{2.529921in}{1.240109in}}%
\pgfpathlineto{\pgfqpoint{2.513094in}{1.240102in}}%
\pgfpathlineto{\pgfqpoint{2.496267in}{1.240094in}}%
\pgfpathlineto{\pgfqpoint{2.479439in}{1.240086in}}%
\pgfpathlineto{\pgfqpoint{2.462612in}{1.240077in}}%
\pgfpathlineto{\pgfqpoint{2.445785in}{1.240069in}}%
\pgfpathlineto{\pgfqpoint{2.428957in}{1.240060in}}%
\pgfpathlineto{\pgfqpoint{2.412130in}{1.240049in}}%
\pgfpathlineto{\pgfqpoint{2.395302in}{1.240039in}}%
\pgfpathlineto{\pgfqpoint{2.378475in}{1.240029in}}%
\pgfpathlineto{\pgfqpoint{2.361648in}{1.240020in}}%
\pgfpathlineto{\pgfqpoint{2.344820in}{1.240010in}}%
\pgfpathlineto{\pgfqpoint{2.327993in}{1.239998in}}%
\pgfpathlineto{\pgfqpoint{2.311166in}{1.239985in}}%
\pgfpathlineto{\pgfqpoint{2.294338in}{1.239972in}}%
\pgfpathlineto{\pgfqpoint{2.277511in}{1.239961in}}%
\pgfpathlineto{\pgfqpoint{2.260683in}{1.239948in}}%
\pgfpathlineto{\pgfqpoint{2.243856in}{1.239933in}}%
\pgfpathlineto{\pgfqpoint{2.227029in}{1.239918in}}%
\pgfpathlineto{\pgfqpoint{2.210201in}{1.239900in}}%
\pgfpathlineto{\pgfqpoint{2.193374in}{1.239882in}}%
\pgfpathlineto{\pgfqpoint{2.176546in}{1.239865in}}%
\pgfpathlineto{\pgfqpoint{2.159719in}{1.239846in}}%
\pgfpathlineto{\pgfqpoint{2.142892in}{1.239827in}}%
\pgfpathlineto{\pgfqpoint{2.126064in}{1.239806in}}%
\pgfpathlineto{\pgfqpoint{2.109237in}{1.239783in}}%
\pgfpathlineto{\pgfqpoint{2.092410in}{1.239761in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.239734in}}%
\pgfpathlineto{\pgfqpoint{2.058755in}{1.239706in}}%
\pgfpathlineto{\pgfqpoint{2.041927in}{1.239675in}}%
\pgfpathlineto{\pgfqpoint{2.025100in}{1.239643in}}%
\pgfpathlineto{\pgfqpoint{2.008273in}{1.239610in}}%
\pgfpathlineto{\pgfqpoint{1.991445in}{1.239574in}}%
\pgfpathlineto{\pgfqpoint{1.974618in}{1.239533in}}%
\pgfpathlineto{\pgfqpoint{1.957790in}{1.239487in}}%
\pgfpathlineto{\pgfqpoint{1.940963in}{1.239438in}}%
\pgfpathlineto{\pgfqpoint{1.924136in}{1.239390in}}%
\pgfpathlineto{\pgfqpoint{1.907308in}{1.239333in}}%
\pgfpathlineto{\pgfqpoint{1.890481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.873654in}{1.239200in}}%
\pgfpathlineto{\pgfqpoint{1.856826in}{1.239116in}}%
\pgfpathlineto{\pgfqpoint{1.839999in}{1.239023in}}%
\pgfpathlineto{\pgfqpoint{1.823171in}{1.238918in}}%
\pgfpathlineto{\pgfqpoint{1.806344in}{1.238798in}}%
\pgfpathlineto{\pgfqpoint{1.789517in}{1.238657in}}%
\pgfpathlineto{\pgfqpoint{1.772689in}{1.238489in}}%
\pgfpathlineto{\pgfqpoint{1.755862in}{1.238300in}}%
\pgfpathlineto{\pgfqpoint{1.739035in}{1.238046in}}%
\pgfpathlineto{\pgfqpoint{1.722207in}{1.237739in}}%
\pgfpathlineto{\pgfqpoint{1.705380in}{1.237343in}}%
\pgfpathlineto{\pgfqpoint{1.688552in}{1.236815in}}%
\pgfpathlineto{\pgfqpoint{1.671725in}{1.236074in}}%
\pgfpathlineto{\pgfqpoint{1.654898in}{1.234960in}}%
\pgfpathlineto{\pgfqpoint{1.638070in}{1.233086in}}%
\pgfpathlineto{\pgfqpoint{1.621243in}{1.229284in}}%
\pgfpathlineto{\pgfqpoint{1.604415in}{1.217429in}}%
\pgfpathlineto{\pgfqpoint{1.587588in}{1.627466in}}%
\pgfpathlineto{\pgfqpoint{1.570761in}{1.261060in}}%
\pgfpathlineto{\pgfqpoint{1.553933in}{1.251047in}}%
\pgfpathlineto{\pgfqpoint{1.537106in}{1.247585in}}%
\pgfpathlineto{\pgfqpoint{1.520279in}{1.245829in}}%
\pgfpathlineto{\pgfqpoint{1.503451in}{1.244769in}}%
\pgfpathlineto{\pgfqpoint{1.486624in}{1.244059in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{1.243549in}}%
\pgfpathlineto{\pgfqpoint{1.452969in}{1.243164in}}%
\pgfpathlineto{\pgfqpoint{1.436142in}{1.242864in}}%
\pgfpathlineto{\pgfqpoint{1.419314in}{1.242639in}}%
\pgfpathlineto{\pgfqpoint{1.402487in}{1.242434in}}%
\pgfpathlineto{\pgfqpoint{1.385659in}{1.242269in}}%
\pgfpathlineto{\pgfqpoint{1.368832in}{1.242130in}}%
\pgfpathlineto{\pgfqpoint{1.352005in}{1.242012in}}%
\pgfpathlineto{\pgfqpoint{1.335177in}{1.241909in}}%
\pgfpathlineto{\pgfqpoint{1.318350in}{1.241817in}}%
\pgfpathlineto{\pgfqpoint{1.301523in}{1.241733in}}%
\pgfpathlineto{\pgfqpoint{1.284695in}{1.241660in}}%
\pgfpathlineto{\pgfqpoint{1.267868in}{1.241599in}}%
\pgfpathlineto{\pgfqpoint{1.251040in}{1.241550in}}%
\pgfpathlineto{\pgfqpoint{1.234213in}{1.241499in}}%
\pgfpathlineto{\pgfqpoint{1.217386in}{1.241451in}}%
\pgfpathlineto{\pgfqpoint{1.200558in}{1.241405in}}%
\pgfpathlineto{\pgfqpoint{1.183731in}{1.241364in}}%
\pgfpathlineto{\pgfqpoint{1.166904in}{1.241328in}}%
\pgfpathlineto{\pgfqpoint{1.150076in}{1.241296in}}%
\pgfpathlineto{\pgfqpoint{1.133249in}{1.241264in}}%
\pgfpathlineto{\pgfqpoint{1.116421in}{1.241234in}}%
\pgfpathlineto{\pgfqpoint{1.099594in}{1.241205in}}%
\pgfpathlineto{\pgfqpoint{1.082767in}{1.241181in}}%
\pgfpathlineto{\pgfqpoint{1.065939in}{1.241157in}}%
\pgfpathlineto{\pgfqpoint{1.049112in}{1.241135in}}%
\pgfpathlineto{\pgfqpoint{1.032284in}{1.241113in}}%
\pgfpathlineto{\pgfqpoint{1.015457in}{1.241094in}}%
\pgfpathlineto{\pgfqpoint{0.998630in}{1.241076in}}%
\pgfpathlineto{\pgfqpoint{0.981802in}{1.241059in}}%
\pgfpathlineto{\pgfqpoint{0.964975in}{1.241041in}}%
\pgfpathlineto{\pgfqpoint{0.948148in}{1.241024in}}%
\pgfpathlineto{\pgfqpoint{0.931320in}{1.241008in}}%
\pgfpathlineto{\pgfqpoint{0.914493in}{1.240993in}}%
\pgfpathlineto{\pgfqpoint{0.897665in}{1.240980in}}%
\pgfpathlineto{\pgfqpoint{0.880838in}{1.240969in}}%
\pgfpathlineto{\pgfqpoint{0.864011in}{1.240956in}}%
\pgfpathlineto{\pgfqpoint{0.847183in}{1.240944in}}%
\pgfpathlineto{\pgfqpoint{0.830356in}{1.240932in}}%
\pgfpathlineto{\pgfqpoint{0.813528in}{1.240921in}}%
\pgfpathlineto{\pgfqpoint{0.796701in}{1.240912in}}%
\pgfpathlineto{\pgfqpoint{0.779874in}{1.240902in}}%
\pgfpathlineto{\pgfqpoint{0.763046in}{1.240893in}}%
\pgfpathlineto{\pgfqpoint{0.746219in}{1.240882in}}%
\pgfpathlineto{\pgfqpoint{0.729392in}{1.240873in}}%
\pgfpathlineto{\pgfqpoint{0.712564in}{1.240864in}}%
\pgfpathlineto{\pgfqpoint{0.695737in}{1.240856in}}%
\pgfpathlineto{\pgfqpoint{0.678909in}{1.240847in}}%
\pgfpathlineto{\pgfqpoint{0.662082in}{1.240840in}}%
\pgfpathlineto{\pgfqpoint{0.645255in}{1.240833in}}%
\pgfpathlineto{\pgfqpoint{0.628427in}{1.240826in}}%
\pgfpathlineto{\pgfqpoint{0.611600in}{1.240819in}}%
\pgfpathlineto{\pgfqpoint{0.594773in}{1.240811in}}%
\pgfpathlineto{\pgfqpoint{0.577945in}{1.240804in}}%
\pgfpathlineto{\pgfqpoint{0.561118in}{1.240797in}}%
\pgfpathlineto{\pgfqpoint{0.544290in}{1.240792in}}%
\pgfpathlineto{\pgfqpoint{0.527463in}{1.240786in}}%
\pgfpathlineto{\pgfqpoint{0.510636in}{1.240780in}}%
\pgfpathlineto{\pgfqpoint{0.493808in}{1.240773in}}%
\pgfpathlineto{\pgfqpoint{0.476981in}{1.240766in}}%
\pgfpathlineto{\pgfqpoint{0.460153in}{1.240762in}}%
\pgfpathlineto{\pgfqpoint{0.443326in}{1.240757in}}%
\pgfpathlineto{\pgfqpoint{0.426499in}{1.240754in}}%
\pgfpathlineto{\pgfqpoint{0.409671in}{1.240750in}}%
\pgfpathlineto{\pgfqpoint{0.392844in}{1.240743in}}%
\pgfpathlineto{\pgfqpoint{0.376017in}{1.240738in}}%
\pgfpathlineto{\pgfqpoint{0.359189in}{1.240733in}}%
\pgfpathlineto{\pgfqpoint{0.342362in}{1.240729in}}%
\pgfpathlineto{\pgfqpoint{0.325534in}{1.240726in}}%
\pgfpathlineto{\pgfqpoint{0.308707in}{1.240719in}}%
\pgfpathlineto{\pgfqpoint{0.291880in}{1.240716in}}%
\pgfpathlineto{\pgfqpoint{0.275052in}{1.240713in}}%
\pgfpathlineto{\pgfqpoint{0.258225in}{1.240710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.245000in}{0.451000in}}{\pgfqpoint{3.228155in}{7.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472255in}{0.806945in}}%
\pgfpathlineto{\pgfqpoint{3.455427in}{0.806941in}}%
\pgfpathlineto{\pgfqpoint{3.438600in}{0.806938in}}%
\pgfpathlineto{\pgfqpoint{3.421773in}{0.806936in}}%
\pgfpathlineto{\pgfqpoint{3.404945in}{0.806934in}}%
\pgfpathlineto{\pgfqpoint{3.388118in}{0.806933in}}%
\pgfpathlineto{\pgfqpoint{3.371291in}{0.806931in}}%
\pgfpathlineto{\pgfqpoint{3.354463in}{0.806928in}}%
\pgfpathlineto{\pgfqpoint{3.337636in}{0.806927in}}%
\pgfpathlineto{\pgfqpoint{3.320808in}{0.806924in}}%
\pgfpathlineto{\pgfqpoint{3.303981in}{0.806920in}}%
\pgfpathlineto{\pgfqpoint{3.287154in}{0.806917in}}%
\pgfpathlineto{\pgfqpoint{3.270326in}{0.806919in}}%
\pgfpathlineto{\pgfqpoint{3.253499in}{0.806914in}}%
\pgfpathlineto{\pgfqpoint{3.236672in}{0.806913in}}%
\pgfpathlineto{\pgfqpoint{3.219844in}{0.806911in}}%
\pgfpathlineto{\pgfqpoint{3.203017in}{0.806908in}}%
\pgfpathlineto{\pgfqpoint{3.186189in}{0.806904in}}%
\pgfpathlineto{\pgfqpoint{3.169362in}{0.806902in}}%
\pgfpathlineto{\pgfqpoint{3.152535in}{0.806901in}}%
\pgfpathlineto{\pgfqpoint{3.135707in}{0.806897in}}%
\pgfpathlineto{\pgfqpoint{3.118880in}{0.806892in}}%
\pgfpathlineto{\pgfqpoint{3.102052in}{0.806901in}}%
\pgfpathlineto{\pgfqpoint{3.085225in}{0.806890in}}%
\pgfpathlineto{\pgfqpoint{3.068398in}{0.806887in}}%
\pgfpathlineto{\pgfqpoint{3.051570in}{0.806885in}}%
\pgfpathlineto{\pgfqpoint{3.034743in}{0.806883in}}%
\pgfpathlineto{\pgfqpoint{3.017916in}{0.806880in}}%
\pgfpathlineto{\pgfqpoint{3.001088in}{0.806877in}}%
\pgfpathlineto{\pgfqpoint{2.984261in}{0.806874in}}%
\pgfpathlineto{\pgfqpoint{2.967433in}{0.806872in}}%
\pgfpathlineto{\pgfqpoint{2.950606in}{0.806869in}}%
\pgfpathlineto{\pgfqpoint{2.933779in}{0.806864in}}%
\pgfpathlineto{\pgfqpoint{2.916951in}{0.806861in}}%
\pgfpathlineto{\pgfqpoint{2.900124in}{0.806859in}}%
\pgfpathlineto{\pgfqpoint{2.883297in}{0.806857in}}%
\pgfpathlineto{\pgfqpoint{2.866469in}{0.806854in}}%
\pgfpathlineto{\pgfqpoint{2.849642in}{0.806850in}}%
\pgfpathlineto{\pgfqpoint{2.832814in}{0.806848in}}%
\pgfpathlineto{\pgfqpoint{2.815987in}{0.806847in}}%
\pgfpathlineto{\pgfqpoint{2.799160in}{0.806842in}}%
\pgfpathlineto{\pgfqpoint{2.782332in}{0.806835in}}%
\pgfpathlineto{\pgfqpoint{2.765505in}{0.806829in}}%
\pgfpathlineto{\pgfqpoint{2.748677in}{0.806826in}}%
\pgfpathlineto{\pgfqpoint{2.731850in}{0.806826in}}%
\pgfpathlineto{\pgfqpoint{2.715023in}{0.806824in}}%
\pgfpathlineto{\pgfqpoint{2.698195in}{0.806820in}}%
\pgfpathlineto{\pgfqpoint{2.681368in}{0.806815in}}%
\pgfpathlineto{\pgfqpoint{2.664541in}{0.806811in}}%
\pgfpathlineto{\pgfqpoint{2.647713in}{0.806810in}}%
\pgfpathlineto{\pgfqpoint{2.630886in}{0.806807in}}%
\pgfpathlineto{\pgfqpoint{2.614058in}{0.806802in}}%
\pgfpathlineto{\pgfqpoint{2.597231in}{0.806797in}}%
\pgfpathlineto{\pgfqpoint{2.580404in}{0.806792in}}%
\pgfpathlineto{\pgfqpoint{2.563576in}{0.806792in}}%
\pgfpathlineto{\pgfqpoint{2.546749in}{0.806786in}}%
\pgfpathlineto{\pgfqpoint{2.529921in}{0.806779in}}%
\pgfpathlineto{\pgfqpoint{2.513094in}{0.806779in}}%
\pgfpathlineto{\pgfqpoint{2.496267in}{0.806775in}}%
\pgfpathlineto{\pgfqpoint{2.479439in}{0.806780in}}%
\pgfpathlineto{\pgfqpoint{2.462612in}{0.806762in}}%
\pgfpathlineto{\pgfqpoint{2.445785in}{0.806772in}}%
\pgfpathlineto{\pgfqpoint{2.428957in}{0.806750in}}%
\pgfpathlineto{\pgfqpoint{2.412130in}{0.806748in}}%
\pgfpathlineto{\pgfqpoint{2.395302in}{0.806744in}}%
\pgfpathlineto{\pgfqpoint{2.378475in}{0.806741in}}%
\pgfpathlineto{\pgfqpoint{2.361648in}{0.806737in}}%
\pgfpathlineto{\pgfqpoint{2.344820in}{0.806728in}}%
\pgfpathlineto{\pgfqpoint{2.327993in}{0.806723in}}%
\pgfpathlineto{\pgfqpoint{2.311166in}{0.806719in}}%
\pgfpathlineto{\pgfqpoint{2.294338in}{0.806715in}}%
\pgfpathlineto{\pgfqpoint{2.277511in}{0.806710in}}%
\pgfpathlineto{\pgfqpoint{2.260683in}{0.806702in}}%
\pgfpathlineto{\pgfqpoint{2.243856in}{0.806697in}}%
\pgfpathlineto{\pgfqpoint{2.227029in}{0.806692in}}%
\pgfpathlineto{\pgfqpoint{2.210201in}{0.806685in}}%
\pgfpathlineto{\pgfqpoint{2.193374in}{0.806679in}}%
\pgfpathlineto{\pgfqpoint{2.176546in}{0.806671in}}%
\pgfpathlineto{\pgfqpoint{2.159719in}{0.806664in}}%
\pgfpathlineto{\pgfqpoint{2.142892in}{0.806660in}}%
\pgfpathlineto{\pgfqpoint{2.126064in}{0.806654in}}%
\pgfpathlineto{\pgfqpoint{2.109237in}{0.806648in}}%
\pgfpathlineto{\pgfqpoint{2.092410in}{0.806639in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{0.806631in}}%
\pgfpathlineto{\pgfqpoint{2.058755in}{0.806623in}}%
\pgfpathlineto{\pgfqpoint{2.041927in}{0.806615in}}%
\pgfpathlineto{\pgfqpoint{2.025100in}{0.806608in}}%
\pgfpathlineto{\pgfqpoint{2.008273in}{0.806599in}}%
\pgfpathlineto{\pgfqpoint{1.991445in}{0.806589in}}%
\pgfpathlineto{\pgfqpoint{1.974618in}{0.806580in}}%
\pgfpathlineto{\pgfqpoint{1.957790in}{0.806570in}}%
\pgfpathlineto{\pgfqpoint{1.940963in}{0.806561in}}%
\pgfpathlineto{\pgfqpoint{1.924136in}{0.806552in}}%
\pgfpathlineto{\pgfqpoint{1.907308in}{0.806541in}}%
\pgfpathlineto{\pgfqpoint{1.890481in}{0.806531in}}%
\pgfpathlineto{\pgfqpoint{1.873654in}{0.806519in}}%
\pgfpathlineto{\pgfqpoint{1.856826in}{0.806508in}}%
\pgfpathlineto{\pgfqpoint{1.839999in}{0.806496in}}%
\pgfpathlineto{\pgfqpoint{1.823171in}{0.806483in}}%
\pgfpathlineto{\pgfqpoint{1.806344in}{0.806470in}}%
\pgfpathlineto{\pgfqpoint{1.789517in}{0.806456in}}%
\pgfpathlineto{\pgfqpoint{1.772689in}{0.806444in}}%
\pgfpathlineto{\pgfqpoint{1.755862in}{0.806430in}}%
\pgfpathlineto{\pgfqpoint{1.739035in}{0.806414in}}%
\pgfpathlineto{\pgfqpoint{1.722207in}{0.806398in}}%
\pgfpathlineto{\pgfqpoint{1.705380in}{0.806382in}}%
\pgfpathlineto{\pgfqpoint{1.688552in}{0.806366in}}%
\pgfpathlineto{\pgfqpoint{1.671725in}{0.806349in}}%
\pgfpathlineto{\pgfqpoint{1.654898in}{0.806329in}}%
\pgfpathlineto{\pgfqpoint{1.638070in}{0.806309in}}%
\pgfpathlineto{\pgfqpoint{1.621243in}{0.806287in}}%
\pgfpathlineto{\pgfqpoint{1.604415in}{0.806264in}}%
\pgfpathlineto{\pgfqpoint{1.587588in}{0.806241in}}%
\pgfpathlineto{\pgfqpoint{1.570761in}{0.806216in}}%
\pgfpathlineto{\pgfqpoint{1.553933in}{0.806191in}}%
\pgfpathlineto{\pgfqpoint{1.537106in}{0.806163in}}%
\pgfpathlineto{\pgfqpoint{1.520279in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{1.503451in}{0.806102in}}%
\pgfpathlineto{\pgfqpoint{1.486624in}{0.806069in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{0.806032in}}%
\pgfpathlineto{\pgfqpoint{1.452969in}{0.805992in}}%
\pgfpathlineto{\pgfqpoint{1.436142in}{0.805950in}}%
\pgfpathlineto{\pgfqpoint{1.419314in}{0.805906in}}%
\pgfpathlineto{\pgfqpoint{1.402487in}{0.805859in}}%
\pgfpathlineto{\pgfqpoint{1.385659in}{0.805805in}}%
\pgfpathlineto{\pgfqpoint{1.368832in}{0.805745in}}%
\pgfpathlineto{\pgfqpoint{1.352005in}{0.805681in}}%
\pgfpathlineto{\pgfqpoint{1.335177in}{0.805614in}}%
\pgfpathlineto{\pgfqpoint{1.318350in}{0.805542in}}%
\pgfpathlineto{\pgfqpoint{1.301523in}{0.805461in}}%
\pgfpathlineto{\pgfqpoint{1.284695in}{0.805366in}}%
\pgfpathlineto{\pgfqpoint{1.267868in}{0.805256in}}%
\pgfpathlineto{\pgfqpoint{1.251040in}{0.805134in}}%
\pgfpathlineto{\pgfqpoint{1.234213in}{0.804997in}}%
\pgfpathlineto{\pgfqpoint{1.217386in}{0.804839in}}%
\pgfpathlineto{\pgfqpoint{1.200558in}{0.804653in}}%
\pgfpathlineto{\pgfqpoint{1.183731in}{0.804432in}}%
\pgfpathlineto{\pgfqpoint{1.166904in}{0.804172in}}%
\pgfpathlineto{\pgfqpoint{1.150076in}{0.803848in}}%
\pgfpathlineto{\pgfqpoint{1.133249in}{0.803445in}}%
\pgfpathlineto{\pgfqpoint{1.116421in}{0.802923in}}%
\pgfpathlineto{\pgfqpoint{1.099594in}{0.802227in}}%
\pgfpathlineto{\pgfqpoint{1.082767in}{0.801250in}}%
\pgfpathlineto{\pgfqpoint{1.065939in}{0.799776in}}%
\pgfpathlineto{\pgfqpoint{1.049112in}{0.797292in}}%
\pgfpathlineto{\pgfqpoint{1.032284in}{0.792231in}}%
\pgfpathlineto{\pgfqpoint{1.015457in}{0.776248in}}%
\pgfpathlineto{\pgfqpoint{0.998630in}{1.194031in}}%
\pgfpathlineto{\pgfqpoint{0.981802in}{0.833597in}}%
\pgfpathlineto{\pgfqpoint{0.964975in}{0.820788in}}%
\pgfpathlineto{\pgfqpoint{0.948148in}{0.816312in}}%
\pgfpathlineto{\pgfqpoint{0.931320in}{0.814033in}}%
\pgfpathlineto{\pgfqpoint{0.914493in}{0.812654in}}%
\pgfpathlineto{\pgfqpoint{0.897665in}{0.811728in}}%
\pgfpathlineto{\pgfqpoint{0.880838in}{0.811063in}}%
\pgfpathlineto{\pgfqpoint{0.864011in}{0.810562in}}%
\pgfpathlineto{\pgfqpoint{0.847183in}{0.810171in}}%
\pgfpathlineto{\pgfqpoint{0.830356in}{0.809863in}}%
\pgfpathlineto{\pgfqpoint{0.813528in}{0.809605in}}%
\pgfpathlineto{\pgfqpoint{0.796701in}{0.809390in}}%
\pgfpathlineto{\pgfqpoint{0.779874in}{0.809208in}}%
\pgfpathlineto{\pgfqpoint{0.763046in}{0.809053in}}%
\pgfpathlineto{\pgfqpoint{0.746219in}{0.808919in}}%
\pgfpathlineto{\pgfqpoint{0.729392in}{0.808799in}}%
\pgfpathlineto{\pgfqpoint{0.712564in}{0.808691in}}%
\pgfpathlineto{\pgfqpoint{0.695737in}{0.808596in}}%
\pgfpathlineto{\pgfqpoint{0.678909in}{0.808516in}}%
\pgfpathlineto{\pgfqpoint{0.662082in}{0.808446in}}%
\pgfpathlineto{\pgfqpoint{0.645255in}{0.808381in}}%
\pgfpathlineto{\pgfqpoint{0.628427in}{0.808318in}}%
\pgfpathlineto{\pgfqpoint{0.611600in}{0.808259in}}%
\pgfpathlineto{\pgfqpoint{0.594773in}{0.808206in}}%
\pgfpathlineto{\pgfqpoint{0.577945in}{0.808159in}}%
\pgfpathlineto{\pgfqpoint{0.561118in}{0.808116in}}%
\pgfpathlineto{\pgfqpoint{0.544290in}{0.808074in}}%
\pgfpathlineto{\pgfqpoint{0.527463in}{0.808035in}}%
\pgfpathlineto{\pgfqpoint{0.510636in}{0.807998in}}%
\pgfpathlineto{\pgfqpoint{0.493808in}{0.807965in}}%
\pgfpathlineto{\pgfqpoint{0.476981in}{0.807935in}}%
\pgfpathlineto{\pgfqpoint{0.460153in}{0.807905in}}%
\pgfpathlineto{\pgfqpoint{0.443326in}{0.807877in}}%
\pgfpathlineto{\pgfqpoint{0.426499in}{0.807852in}}%
\pgfpathlineto{\pgfqpoint{0.409671in}{0.807828in}}%
\pgfpathlineto{\pgfqpoint{0.392844in}{0.807805in}}%
\pgfpathlineto{\pgfqpoint{0.376017in}{0.807782in}}%
\pgfpathlineto{\pgfqpoint{0.359189in}{0.807760in}}%
\pgfpathlineto{\pgfqpoint{0.342362in}{0.807740in}}%
\pgfpathlineto{\pgfqpoint{0.325534in}{0.807720in}}%
\pgfpathlineto{\pgfqpoint{0.308707in}{0.807703in}}%
\pgfpathlineto{\pgfqpoint{0.291880in}{0.807688in}}%
\pgfpathlineto{\pgfqpoint{0.275052in}{0.807671in}}%
\pgfpathlineto{\pgfqpoint{0.258225in}{0.807655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.245000in}{0.451000in}}%
\pgfpathlineto{\pgfqpoint{3.473155in}{0.451000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265605in,y=7.424655in,left,]{\color{textcolor}{\rmfamily\fontsize{6.600000}{7.920000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Asp}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265605in,y=6.991220in,left,]{\color{textcolor}{\rmfamily\fontsize{6.600000}{7.920000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GABA}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265605in,y=6.557786in,left,]{\color{textcolor}{\rmfamily\fontsize{6.600000}{7.920000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gln}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265605in,y=6.124351in,left,]{\color{textcolor}{\rmfamily\fontsize{6.600000}{7.920000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Glu}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265605in,y=5.690916in,left,]{\color{textcolor}{\rmfamily\fontsize{6.600000}{7.920000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Lac}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265605in,y=5.257481in,left,]{\color{textcolor}{\rmfamily\fontsize{6.600000}{7.920000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Lac41}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265605in,y=4.824047in,left,]{\color{textcolor}{\rmfamily\fontsize{6.600000}{7.920000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NAA}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265605in,y=4.390612in,left,]{\color{textcolor}{\rmfamily\fontsize{6.600000}{7.920000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NAAG}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265605in,y=3.957177in,left,]{\color{textcolor}{\rmfamily\fontsize{6.600000}{7.920000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PE}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265605in,y=3.523743in,left,]{\color{textcolor}{\rmfamily\fontsize{6.600000}{7.920000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PE40}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265605in,y=3.090308in,left,]{\color{textcolor}{\rmfamily\fontsize{6.600000}{7.920000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Tau}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265605in,y=2.656873in,left,]{\color{textcolor}{\rmfamily\fontsize{6.600000}{7.920000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}mIns}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265605in,y=2.223438in,left,]{\color{textcolor}{\rmfamily\fontsize{6.600000}{7.920000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}sIno}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265605in,y=1.790004in,left,]{\color{textcolor}{\rmfamily\fontsize{6.600000}{7.920000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}tCho}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265605in,y=1.356569in,left,]{\color{textcolor}{\rmfamily\fontsize{6.600000}{7.920000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}tCr}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265605in,y=0.923134in,left,]{\color{textcolor}{\rmfamily\fontsize{6.600000}{7.920000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}tCr39}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.859078in,y=7.914333in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16 metabolite basis functions}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666845in}{0.451000in}}%
\pgfpathlineto{\pgfqpoint{6.895000in}{0.451000in}}%
\pgfpathlineto{\pgfqpoint{6.895000in}{7.831000in}}%
\pgfpathlineto{\pgfqpoint{3.666845in}{7.831000in}}%
\pgfpathlineto{\pgfqpoint{3.666845in}{0.451000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.666845in}{0.451000in}}{\pgfqpoint{3.228155in}{7.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.847059,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666845in}{7.024279in}}%
\pgfpathlineto{\pgfqpoint{6.895000in}{7.024279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.666845in}{0.451000in}}{\pgfqpoint{3.228155in}{7.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.847059,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666845in}{6.355000in}}%
\pgfpathlineto{\pgfqpoint{6.895000in}{6.355000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.666845in}{0.451000in}}{\pgfqpoint{3.228155in}{7.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.847059,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666845in}{5.685721in}}%
\pgfpathlineto{\pgfqpoint{6.895000in}{5.685721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.666845in}{0.451000in}}{\pgfqpoint{3.228155in}{7.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.847059,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666845in}{5.016441in}}%
\pgfpathlineto{\pgfqpoint{6.895000in}{5.016441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.666845in}{0.451000in}}{\pgfqpoint{3.228155in}{7.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.847059,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666845in}{4.347162in}}%
\pgfpathlineto{\pgfqpoint{6.895000in}{4.347162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.666845in}{0.451000in}}{\pgfqpoint{3.228155in}{7.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.847059,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666845in}{3.677883in}}%
\pgfpathlineto{\pgfqpoint{6.895000in}{3.677883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.666845in}{0.451000in}}{\pgfqpoint{3.228155in}{7.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.847059,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666845in}{3.008603in}}%
\pgfpathlineto{\pgfqpoint{6.895000in}{3.008603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.666845in}{0.451000in}}{\pgfqpoint{3.228155in}{7.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.847059,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666845in}{2.339324in}}%
\pgfpathlineto{\pgfqpoint{6.895000in}{2.339324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.666845in}{0.451000in}}{\pgfqpoint{3.228155in}{7.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.847059,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666845in}{1.670045in}}%
\pgfpathlineto{\pgfqpoint{6.895000in}{1.670045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.666845in}{0.451000in}}{\pgfqpoint{3.228155in}{7.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.847059,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666845in}{1.000765in}}%
\pgfpathlineto{\pgfqpoint{6.895000in}{1.000765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.414211in}{0.451000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.414211in,y=0.367667in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727369in}{0.451000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.727369in,y=0.367667in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.040528in}{0.451000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.040528in,y=0.367667in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353686in}{0.451000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.353686in,y=0.367667in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666845in}{0.451000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.666845in,y=0.367667in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.280922in,y=0.227386in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}chemical shift [ppm]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.666845in}{0.451000in}}{\pgfqpoint{3.228155in}{7.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.894100in}{7.033824in}}%
\pgfpathlineto{\pgfqpoint{6.877272in}{7.033900in}}%
\pgfpathlineto{\pgfqpoint{6.860445in}{7.034003in}}%
\pgfpathlineto{\pgfqpoint{6.843617in}{7.034126in}}%
\pgfpathlineto{\pgfqpoint{6.826790in}{7.034241in}}%
\pgfpathlineto{\pgfqpoint{6.809963in}{7.034317in}}%
\pgfpathlineto{\pgfqpoint{6.793135in}{7.034341in}}%
\pgfpathlineto{\pgfqpoint{6.776308in}{7.034336in}}%
\pgfpathlineto{\pgfqpoint{6.759480in}{7.034336in}}%
\pgfpathlineto{\pgfqpoint{6.742653in}{7.034365in}}%
\pgfpathlineto{\pgfqpoint{6.725826in}{7.034425in}}%
\pgfpathlineto{\pgfqpoint{6.708998in}{7.034507in}}%
\pgfpathlineto{\pgfqpoint{6.692171in}{7.034605in}}%
\pgfpathlineto{\pgfqpoint{6.675344in}{7.034718in}}%
\pgfpathlineto{\pgfqpoint{6.658516in}{7.034850in}}%
\pgfpathlineto{\pgfqpoint{6.641689in}{7.035005in}}%
\pgfpathlineto{\pgfqpoint{6.624861in}{7.035190in}}%
\pgfpathlineto{\pgfqpoint{6.608034in}{7.035414in}}%
\pgfpathlineto{\pgfqpoint{6.591207in}{7.035682in}}%
\pgfpathlineto{\pgfqpoint{6.574379in}{7.036001in}}%
\pgfpathlineto{\pgfqpoint{6.557552in}{7.036386in}}%
\pgfpathlineto{\pgfqpoint{6.540725in}{7.036923in}}%
\pgfpathlineto{\pgfqpoint{6.523897in}{7.037999in}}%
\pgfpathlineto{\pgfqpoint{6.507070in}{7.041121in}}%
\pgfpathlineto{\pgfqpoint{6.490242in}{7.051017in}}%
\pgfpathlineto{\pgfqpoint{6.473415in}{7.078880in}}%
\pgfpathlineto{\pgfqpoint{6.456588in}{7.142905in}}%
\pgfpathlineto{\pgfqpoint{6.439760in}{7.258163in}}%
\pgfpathlineto{\pgfqpoint{6.422933in}{7.414039in}}%
\pgfpathlineto{\pgfqpoint{6.406105in}{7.558912in}}%
\pgfpathlineto{\pgfqpoint{6.389278in}{7.621850in}}%
\pgfpathlineto{\pgfqpoint{6.372451in}{7.566215in}}%
\pgfpathlineto{\pgfqpoint{6.355623in}{7.422251in}}%
\pgfpathlineto{\pgfqpoint{6.338796in}{7.260753in}}%
\pgfpathlineto{\pgfqpoint{6.321969in}{7.138190in}}%
\pgfpathlineto{\pgfqpoint{6.305141in}{7.069374in}}%
\pgfpathlineto{\pgfqpoint{6.288314in}{7.040015in}}%
\pgfpathlineto{\pgfqpoint{6.271486in}{7.030615in}}%
\pgfpathlineto{\pgfqpoint{6.254659in}{7.028633in}}%
\pgfpathlineto{\pgfqpoint{6.237832in}{7.028673in}}%
\pgfpathlineto{\pgfqpoint{6.221004in}{7.029058in}}%
\pgfpathlineto{\pgfqpoint{6.204177in}{7.029413in}}%
\pgfpathlineto{\pgfqpoint{6.187349in}{7.029696in}}%
\pgfpathlineto{\pgfqpoint{6.170522in}{7.029927in}}%
\pgfpathlineto{\pgfqpoint{6.153695in}{7.030126in}}%
\pgfpathlineto{\pgfqpoint{6.136867in}{7.030301in}}%
\pgfpathlineto{\pgfqpoint{6.120040in}{7.030459in}}%
\pgfpathlineto{\pgfqpoint{6.103213in}{7.030602in}}%
\pgfpathlineto{\pgfqpoint{6.086385in}{7.030736in}}%
\pgfpathlineto{\pgfqpoint{6.069558in}{7.030874in}}%
\pgfpathlineto{\pgfqpoint{6.052730in}{7.031043in}}%
\pgfpathlineto{\pgfqpoint{6.035903in}{7.031287in}}%
\pgfpathlineto{\pgfqpoint{6.019076in}{7.031643in}}%
\pgfpathlineto{\pgfqpoint{6.002248in}{7.032081in}}%
\pgfpathlineto{\pgfqpoint{5.985421in}{7.032475in}}%
\pgfpathlineto{\pgfqpoint{5.968594in}{7.032660in}}%
\pgfpathlineto{\pgfqpoint{5.951766in}{7.032562in}}%
\pgfpathlineto{\pgfqpoint{5.934939in}{7.032266in}}%
\pgfpathlineto{\pgfqpoint{5.918111in}{7.031939in}}%
\pgfpathlineto{\pgfqpoint{5.901284in}{7.031709in}}%
\pgfpathlineto{\pgfqpoint{5.884457in}{7.031599in}}%
\pgfpathlineto{\pgfqpoint{5.867629in}{7.031575in}}%
\pgfpathlineto{\pgfqpoint{5.850802in}{7.031591in}}%
\pgfpathlineto{\pgfqpoint{5.833974in}{7.031621in}}%
\pgfpathlineto{\pgfqpoint{5.817147in}{7.031654in}}%
\pgfpathlineto{\pgfqpoint{5.800320in}{7.031685in}}%
\pgfpathlineto{\pgfqpoint{5.783492in}{7.031715in}}%
\pgfpathlineto{\pgfqpoint{5.766665in}{7.031742in}}%
\pgfpathlineto{\pgfqpoint{5.749838in}{7.031769in}}%
\pgfpathlineto{\pgfqpoint{5.733010in}{7.031794in}}%
\pgfpathlineto{\pgfqpoint{5.716183in}{7.031817in}}%
\pgfpathlineto{\pgfqpoint{5.699355in}{7.031839in}}%
\pgfpathlineto{\pgfqpoint{5.682528in}{7.031860in}}%
\pgfpathlineto{\pgfqpoint{5.665701in}{7.031881in}}%
\pgfpathlineto{\pgfqpoint{5.648873in}{7.031901in}}%
\pgfpathlineto{\pgfqpoint{5.632046in}{7.031922in}}%
\pgfpathlineto{\pgfqpoint{5.615218in}{7.031945in}}%
\pgfpathlineto{\pgfqpoint{5.598391in}{7.031971in}}%
\pgfpathlineto{\pgfqpoint{5.581564in}{7.031999in}}%
\pgfpathlineto{\pgfqpoint{5.564736in}{7.032026in}}%
\pgfpathlineto{\pgfqpoint{5.547909in}{7.032046in}}%
\pgfpathlineto{\pgfqpoint{5.531082in}{7.032057in}}%
\pgfpathlineto{\pgfqpoint{5.514254in}{7.032060in}}%
\pgfpathlineto{\pgfqpoint{5.497427in}{7.032062in}}%
\pgfpathlineto{\pgfqpoint{5.480599in}{7.032067in}}%
\pgfpathlineto{\pgfqpoint{5.463772in}{7.032075in}}%
\pgfpathlineto{\pgfqpoint{5.446945in}{7.032085in}}%
\pgfpathlineto{\pgfqpoint{5.430117in}{7.032097in}}%
\pgfpathlineto{\pgfqpoint{5.413290in}{7.032109in}}%
\pgfpathlineto{\pgfqpoint{5.396463in}{7.032120in}}%
\pgfpathlineto{\pgfqpoint{5.379635in}{7.032131in}}%
\pgfpathlineto{\pgfqpoint{5.362808in}{7.032142in}}%
\pgfpathlineto{\pgfqpoint{5.345980in}{7.032152in}}%
\pgfpathlineto{\pgfqpoint{5.329153in}{7.032162in}}%
\pgfpathlineto{\pgfqpoint{5.312326in}{7.032171in}}%
\pgfpathlineto{\pgfqpoint{5.295498in}{7.032181in}}%
\pgfpathlineto{\pgfqpoint{5.278671in}{7.032190in}}%
\pgfpathlineto{\pgfqpoint{5.261843in}{7.032199in}}%
\pgfpathlineto{\pgfqpoint{5.245016in}{7.032208in}}%
\pgfpathlineto{\pgfqpoint{5.228189in}{7.032216in}}%
\pgfpathlineto{\pgfqpoint{5.211361in}{7.032225in}}%
\pgfpathlineto{\pgfqpoint{5.194534in}{7.032234in}}%
\pgfpathlineto{\pgfqpoint{5.177707in}{7.032244in}}%
\pgfpathlineto{\pgfqpoint{5.160879in}{7.032255in}}%
\pgfpathlineto{\pgfqpoint{5.144052in}{7.032266in}}%
\pgfpathlineto{\pgfqpoint{5.127224in}{7.032276in}}%
\pgfpathlineto{\pgfqpoint{5.110397in}{7.032282in}}%
\pgfpathlineto{\pgfqpoint{5.093570in}{7.032286in}}%
\pgfpathlineto{\pgfqpoint{5.076742in}{7.032289in}}%
\pgfpathlineto{\pgfqpoint{5.059915in}{7.032293in}}%
\pgfpathlineto{\pgfqpoint{5.043088in}{7.032297in}}%
\pgfpathlineto{\pgfqpoint{5.026260in}{7.032303in}}%
\pgfpathlineto{\pgfqpoint{5.009433in}{7.032310in}}%
\pgfpathlineto{\pgfqpoint{4.992605in}{7.032317in}}%
\pgfpathlineto{\pgfqpoint{4.975778in}{7.032324in}}%
\pgfpathlineto{\pgfqpoint{4.958951in}{7.032331in}}%
\pgfpathlineto{\pgfqpoint{4.942123in}{7.032337in}}%
\pgfpathlineto{\pgfqpoint{4.925296in}{7.032342in}}%
\pgfpathlineto{\pgfqpoint{4.908468in}{7.032346in}}%
\pgfpathlineto{\pgfqpoint{4.891641in}{7.032350in}}%
\pgfpathlineto{\pgfqpoint{4.874814in}{7.032355in}}%
\pgfpathlineto{\pgfqpoint{4.857986in}{7.032360in}}%
\pgfpathlineto{\pgfqpoint{4.841159in}{7.032366in}}%
\pgfpathlineto{\pgfqpoint{4.824332in}{7.032372in}}%
\pgfpathlineto{\pgfqpoint{4.807504in}{7.032380in}}%
\pgfpathlineto{\pgfqpoint{4.790677in}{7.032387in}}%
\pgfpathlineto{\pgfqpoint{4.773849in}{7.032395in}}%
\pgfpathlineto{\pgfqpoint{4.757022in}{7.032404in}}%
\pgfpathlineto{\pgfqpoint{4.740195in}{7.032413in}}%
\pgfpathlineto{\pgfqpoint{4.723367in}{7.032423in}}%
\pgfpathlineto{\pgfqpoint{4.706540in}{7.032430in}}%
\pgfpathlineto{\pgfqpoint{4.689712in}{7.032434in}}%
\pgfpathlineto{\pgfqpoint{4.672885in}{7.032434in}}%
\pgfpathlineto{\pgfqpoint{4.656058in}{7.032434in}}%
\pgfpathlineto{\pgfqpoint{4.639230in}{7.032437in}}%
\pgfpathlineto{\pgfqpoint{4.622403in}{7.032440in}}%
\pgfpathlineto{\pgfqpoint{4.605576in}{7.032443in}}%
\pgfpathlineto{\pgfqpoint{4.588748in}{7.032443in}}%
\pgfpathlineto{\pgfqpoint{4.571921in}{7.032443in}}%
\pgfpathlineto{\pgfqpoint{4.555093in}{7.032445in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{7.032448in}}%
\pgfpathlineto{\pgfqpoint{4.521439in}{7.032456in}}%
\pgfpathlineto{\pgfqpoint{4.504611in}{7.032467in}}%
\pgfpathlineto{\pgfqpoint{4.487784in}{7.032483in}}%
\pgfpathlineto{\pgfqpoint{4.470957in}{7.032500in}}%
\pgfpathlineto{\pgfqpoint{4.454129in}{7.032513in}}%
\pgfpathlineto{\pgfqpoint{4.437302in}{7.032515in}}%
\pgfpathlineto{\pgfqpoint{4.420474in}{7.032509in}}%
\pgfpathlineto{\pgfqpoint{4.403647in}{7.032501in}}%
\pgfpathlineto{\pgfqpoint{4.386820in}{7.032503in}}%
\pgfpathlineto{\pgfqpoint{4.369992in}{7.032530in}}%
\pgfpathlineto{\pgfqpoint{4.353165in}{7.032606in}}%
\pgfpathlineto{\pgfqpoint{4.336337in}{7.032756in}}%
\pgfpathlineto{\pgfqpoint{4.319510in}{7.032978in}}%
\pgfpathlineto{\pgfqpoint{4.302683in}{7.033212in}}%
\pgfpathlineto{\pgfqpoint{4.285855in}{7.033354in}}%
\pgfpathlineto{\pgfqpoint{4.269028in}{7.033326in}}%
\pgfpathlineto{\pgfqpoint{4.252201in}{7.033144in}}%
\pgfpathlineto{\pgfqpoint{4.235373in}{7.032904in}}%
\pgfpathlineto{\pgfqpoint{4.218546in}{7.032706in}}%
\pgfpathlineto{\pgfqpoint{4.201718in}{7.032592in}}%
\pgfpathlineto{\pgfqpoint{4.184891in}{7.032555in}}%
\pgfpathlineto{\pgfqpoint{4.168064in}{7.032571in}}%
\pgfpathlineto{\pgfqpoint{4.151236in}{7.032618in}}%
\pgfpathlineto{\pgfqpoint{4.134409in}{7.032671in}}%
\pgfpathlineto{\pgfqpoint{4.117581in}{7.032702in}}%
\pgfpathlineto{\pgfqpoint{4.100754in}{7.032695in}}%
\pgfpathlineto{\pgfqpoint{4.083927in}{7.032656in}}%
\pgfpathlineto{\pgfqpoint{4.067099in}{7.032605in}}%
\pgfpathlineto{\pgfqpoint{4.050272in}{7.032565in}}%
\pgfpathlineto{\pgfqpoint{4.033445in}{7.032543in}}%
\pgfpathlineto{\pgfqpoint{4.016617in}{7.032538in}}%
\pgfpathlineto{\pgfqpoint{3.999790in}{7.032542in}}%
\pgfpathlineto{\pgfqpoint{3.982962in}{7.032552in}}%
\pgfpathlineto{\pgfqpoint{3.966135in}{7.032562in}}%
\pgfpathlineto{\pgfqpoint{3.949308in}{7.032569in}}%
\pgfpathlineto{\pgfqpoint{3.932480in}{7.032572in}}%
\pgfpathlineto{\pgfqpoint{3.915653in}{7.032571in}}%
\pgfpathlineto{\pgfqpoint{3.898826in}{7.032572in}}%
\pgfpathlineto{\pgfqpoint{3.881998in}{7.032575in}}%
\pgfpathlineto{\pgfqpoint{3.865171in}{7.032578in}}%
\pgfpathlineto{\pgfqpoint{3.848343in}{7.032579in}}%
\pgfpathlineto{\pgfqpoint{3.831516in}{7.032578in}}%
\pgfpathlineto{\pgfqpoint{3.814689in}{7.032576in}}%
\pgfpathlineto{\pgfqpoint{3.797861in}{7.032575in}}%
\pgfpathlineto{\pgfqpoint{3.781034in}{7.032575in}}%
\pgfpathlineto{\pgfqpoint{3.764206in}{7.032576in}}%
\pgfpathlineto{\pgfqpoint{3.747379in}{7.032577in}}%
\pgfpathlineto{\pgfqpoint{3.730552in}{7.032579in}}%
\pgfpathlineto{\pgfqpoint{3.713724in}{7.032582in}}%
\pgfpathlineto{\pgfqpoint{3.696897in}{7.032584in}}%
\pgfpathlineto{\pgfqpoint{3.680070in}{7.032586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.666845in}{0.451000in}}{\pgfqpoint{3.228155in}{7.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.894100in}{6.362136in}}%
\pgfpathlineto{\pgfqpoint{6.877272in}{6.362208in}}%
\pgfpathlineto{\pgfqpoint{6.860445in}{6.362285in}}%
\pgfpathlineto{\pgfqpoint{6.843617in}{6.362364in}}%
\pgfpathlineto{\pgfqpoint{6.826790in}{6.362443in}}%
\pgfpathlineto{\pgfqpoint{6.809963in}{6.362529in}}%
\pgfpathlineto{\pgfqpoint{6.793135in}{6.362621in}}%
\pgfpathlineto{\pgfqpoint{6.776308in}{6.362718in}}%
\pgfpathlineto{\pgfqpoint{6.759480in}{6.362820in}}%
\pgfpathlineto{\pgfqpoint{6.742653in}{6.362927in}}%
\pgfpathlineto{\pgfqpoint{6.725826in}{6.363043in}}%
\pgfpathlineto{\pgfqpoint{6.708998in}{6.363168in}}%
\pgfpathlineto{\pgfqpoint{6.692171in}{6.363302in}}%
\pgfpathlineto{\pgfqpoint{6.675344in}{6.363442in}}%
\pgfpathlineto{\pgfqpoint{6.658516in}{6.363594in}}%
\pgfpathlineto{\pgfqpoint{6.641689in}{6.363788in}}%
\pgfpathlineto{\pgfqpoint{6.624861in}{6.364051in}}%
\pgfpathlineto{\pgfqpoint{6.608034in}{6.364302in}}%
\pgfpathlineto{\pgfqpoint{6.591207in}{6.364430in}}%
\pgfpathlineto{\pgfqpoint{6.574379in}{6.364532in}}%
\pgfpathlineto{\pgfqpoint{6.557552in}{6.364723in}}%
\pgfpathlineto{\pgfqpoint{6.540725in}{6.364981in}}%
\pgfpathlineto{\pgfqpoint{6.523897in}{6.365272in}}%
\pgfpathlineto{\pgfqpoint{6.507070in}{6.365581in}}%
\pgfpathlineto{\pgfqpoint{6.490242in}{6.365916in}}%
\pgfpathlineto{\pgfqpoint{6.473415in}{6.366296in}}%
\pgfpathlineto{\pgfqpoint{6.456588in}{6.366727in}}%
\pgfpathlineto{\pgfqpoint{6.439760in}{6.367216in}}%
\pgfpathlineto{\pgfqpoint{6.422933in}{6.367774in}}%
\pgfpathlineto{\pgfqpoint{6.406105in}{6.368419in}}%
\pgfpathlineto{\pgfqpoint{6.389278in}{6.369178in}}%
\pgfpathlineto{\pgfqpoint{6.372451in}{6.370092in}}%
\pgfpathlineto{\pgfqpoint{6.355623in}{6.371183in}}%
\pgfpathlineto{\pgfqpoint{6.338796in}{6.372464in}}%
\pgfpathlineto{\pgfqpoint{6.321969in}{6.374052in}}%
\pgfpathlineto{\pgfqpoint{6.305141in}{6.376139in}}%
\pgfpathlineto{\pgfqpoint{6.288314in}{6.378984in}}%
\pgfpathlineto{\pgfqpoint{6.271486in}{6.383106in}}%
\pgfpathlineto{\pgfqpoint{6.254659in}{6.390267in}}%
\pgfpathlineto{\pgfqpoint{6.237832in}{6.411831in}}%
\pgfpathlineto{\pgfqpoint{6.221004in}{6.503247in}}%
\pgfpathlineto{\pgfqpoint{6.204177in}{6.743156in}}%
\pgfpathlineto{\pgfqpoint{6.187349in}{6.952571in}}%
\pgfpathlineto{\pgfqpoint{6.170522in}{6.797680in}}%
\pgfpathlineto{\pgfqpoint{6.153695in}{6.483632in}}%
\pgfpathlineto{\pgfqpoint{6.136867in}{6.342004in}}%
\pgfpathlineto{\pgfqpoint{6.120040in}{6.325708in}}%
\pgfpathlineto{\pgfqpoint{6.103213in}{6.332159in}}%
\pgfpathlineto{\pgfqpoint{6.086385in}{6.337481in}}%
\pgfpathlineto{\pgfqpoint{6.069558in}{6.341039in}}%
\pgfpathlineto{\pgfqpoint{6.052730in}{6.343587in}}%
\pgfpathlineto{\pgfqpoint{6.035903in}{6.345528in}}%
\pgfpathlineto{\pgfqpoint{6.019076in}{6.347046in}}%
\pgfpathlineto{\pgfqpoint{6.002248in}{6.348227in}}%
\pgfpathlineto{\pgfqpoint{5.985421in}{6.349180in}}%
\pgfpathlineto{\pgfqpoint{5.968594in}{6.349996in}}%
\pgfpathlineto{\pgfqpoint{5.951766in}{6.350703in}}%
\pgfpathlineto{\pgfqpoint{5.934939in}{6.351314in}}%
\pgfpathlineto{\pgfqpoint{5.918111in}{6.351846in}}%
\pgfpathlineto{\pgfqpoint{5.901284in}{6.352315in}}%
\pgfpathlineto{\pgfqpoint{5.884457in}{6.352734in}}%
\pgfpathlineto{\pgfqpoint{5.867629in}{6.353116in}}%
\pgfpathlineto{\pgfqpoint{5.850802in}{6.353458in}}%
\pgfpathlineto{\pgfqpoint{5.833974in}{6.353760in}}%
\pgfpathlineto{\pgfqpoint{5.817147in}{6.354055in}}%
\pgfpathlineto{\pgfqpoint{5.800320in}{6.354439in}}%
\pgfpathlineto{\pgfqpoint{5.783492in}{6.355040in}}%
\pgfpathlineto{\pgfqpoint{5.766665in}{6.355589in}}%
\pgfpathlineto{\pgfqpoint{5.749838in}{6.355551in}}%
\pgfpathlineto{\pgfqpoint{5.733010in}{6.355231in}}%
\pgfpathlineto{\pgfqpoint{5.716183in}{6.355166in}}%
\pgfpathlineto{\pgfqpoint{5.699355in}{6.355295in}}%
\pgfpathlineto{\pgfqpoint{5.682528in}{6.355450in}}%
\pgfpathlineto{\pgfqpoint{5.665701in}{6.355590in}}%
\pgfpathlineto{\pgfqpoint{5.648873in}{6.355718in}}%
\pgfpathlineto{\pgfqpoint{5.632046in}{6.355840in}}%
\pgfpathlineto{\pgfqpoint{5.615218in}{6.355956in}}%
\pgfpathlineto{\pgfqpoint{5.598391in}{6.356065in}}%
\pgfpathlineto{\pgfqpoint{5.581564in}{6.356166in}}%
\pgfpathlineto{\pgfqpoint{5.564736in}{6.356260in}}%
\pgfpathlineto{\pgfqpoint{5.547909in}{6.356351in}}%
\pgfpathlineto{\pgfqpoint{5.531082in}{6.356439in}}%
\pgfpathlineto{\pgfqpoint{5.514254in}{6.356522in}}%
\pgfpathlineto{\pgfqpoint{5.497427in}{6.356598in}}%
\pgfpathlineto{\pgfqpoint{5.480599in}{6.356670in}}%
\pgfpathlineto{\pgfqpoint{5.463772in}{6.356740in}}%
\pgfpathlineto{\pgfqpoint{5.446945in}{6.356808in}}%
\pgfpathlineto{\pgfqpoint{5.430117in}{6.356873in}}%
\pgfpathlineto{\pgfqpoint{5.413290in}{6.356935in}}%
\pgfpathlineto{\pgfqpoint{5.396463in}{6.356995in}}%
\pgfpathlineto{\pgfqpoint{5.379635in}{6.357056in}}%
\pgfpathlineto{\pgfqpoint{5.362808in}{6.357123in}}%
\pgfpathlineto{\pgfqpoint{5.345980in}{6.357188in}}%
\pgfpathlineto{\pgfqpoint{5.329153in}{6.357232in}}%
\pgfpathlineto{\pgfqpoint{5.312326in}{6.357264in}}%
\pgfpathlineto{\pgfqpoint{5.295498in}{6.357302in}}%
\pgfpathlineto{\pgfqpoint{5.278671in}{6.357346in}}%
\pgfpathlineto{\pgfqpoint{5.261843in}{6.357391in}}%
\pgfpathlineto{\pgfqpoint{5.245016in}{6.357434in}}%
\pgfpathlineto{\pgfqpoint{5.228189in}{6.357474in}}%
\pgfpathlineto{\pgfqpoint{5.211361in}{6.357514in}}%
\pgfpathlineto{\pgfqpoint{5.194534in}{6.357553in}}%
\pgfpathlineto{\pgfqpoint{5.177707in}{6.357591in}}%
\pgfpathlineto{\pgfqpoint{5.160879in}{6.357626in}}%
\pgfpathlineto{\pgfqpoint{5.144052in}{6.357660in}}%
\pgfpathlineto{\pgfqpoint{5.127224in}{6.357694in}}%
\pgfpathlineto{\pgfqpoint{5.110397in}{6.357728in}}%
\pgfpathlineto{\pgfqpoint{5.093570in}{6.357761in}}%
\pgfpathlineto{\pgfqpoint{5.076742in}{6.357791in}}%
\pgfpathlineto{\pgfqpoint{5.059915in}{6.357821in}}%
\pgfpathlineto{\pgfqpoint{5.043088in}{6.357850in}}%
\pgfpathlineto{\pgfqpoint{5.026260in}{6.357879in}}%
\pgfpathlineto{\pgfqpoint{5.009433in}{6.357907in}}%
\pgfpathlineto{\pgfqpoint{4.992605in}{6.357934in}}%
\pgfpathlineto{\pgfqpoint{4.975778in}{6.357961in}}%
\pgfpathlineto{\pgfqpoint{4.958951in}{6.357988in}}%
\pgfpathlineto{\pgfqpoint{4.942123in}{6.358018in}}%
\pgfpathlineto{\pgfqpoint{4.925296in}{6.358047in}}%
\pgfpathlineto{\pgfqpoint{4.908468in}{6.358070in}}%
\pgfpathlineto{\pgfqpoint{4.891641in}{6.358088in}}%
\pgfpathlineto{\pgfqpoint{4.874814in}{6.358107in}}%
\pgfpathlineto{\pgfqpoint{4.857986in}{6.358129in}}%
\pgfpathlineto{\pgfqpoint{4.841159in}{6.358152in}}%
\pgfpathlineto{\pgfqpoint{4.824332in}{6.358173in}}%
\pgfpathlineto{\pgfqpoint{4.807504in}{6.358194in}}%
\pgfpathlineto{\pgfqpoint{4.790677in}{6.358215in}}%
\pgfpathlineto{\pgfqpoint{4.773849in}{6.358237in}}%
\pgfpathlineto{\pgfqpoint{4.757022in}{6.358259in}}%
\pgfpathlineto{\pgfqpoint{4.740195in}{6.358279in}}%
\pgfpathlineto{\pgfqpoint{4.723367in}{6.358296in}}%
\pgfpathlineto{\pgfqpoint{4.706540in}{6.358313in}}%
\pgfpathlineto{\pgfqpoint{4.689712in}{6.358332in}}%
\pgfpathlineto{\pgfqpoint{4.672885in}{6.358350in}}%
\pgfpathlineto{\pgfqpoint{4.656058in}{6.358368in}}%
\pgfpathlineto{\pgfqpoint{4.639230in}{6.358385in}}%
\pgfpathlineto{\pgfqpoint{4.622403in}{6.358402in}}%
\pgfpathlineto{\pgfqpoint{4.605576in}{6.358421in}}%
\pgfpathlineto{\pgfqpoint{4.588748in}{6.358441in}}%
\pgfpathlineto{\pgfqpoint{4.571921in}{6.358459in}}%
\pgfpathlineto{\pgfqpoint{4.555093in}{6.358473in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{6.358488in}}%
\pgfpathlineto{\pgfqpoint{4.521439in}{6.358509in}}%
\pgfpathlineto{\pgfqpoint{4.504611in}{6.358534in}}%
\pgfpathlineto{\pgfqpoint{4.487784in}{6.358548in}}%
\pgfpathlineto{\pgfqpoint{4.470957in}{6.358552in}}%
\pgfpathlineto{\pgfqpoint{4.454129in}{6.358561in}}%
\pgfpathlineto{\pgfqpoint{4.437302in}{6.358578in}}%
\pgfpathlineto{\pgfqpoint{4.420474in}{6.358599in}}%
\pgfpathlineto{\pgfqpoint{4.403647in}{6.358614in}}%
\pgfpathlineto{\pgfqpoint{4.386820in}{6.358622in}}%
\pgfpathlineto{\pgfqpoint{4.369992in}{6.358631in}}%
\pgfpathlineto{\pgfqpoint{4.353165in}{6.358645in}}%
\pgfpathlineto{\pgfqpoint{4.336337in}{6.358661in}}%
\pgfpathlineto{\pgfqpoint{4.319510in}{6.358674in}}%
\pgfpathlineto{\pgfqpoint{4.302683in}{6.358687in}}%
\pgfpathlineto{\pgfqpoint{4.285855in}{6.358704in}}%
\pgfpathlineto{\pgfqpoint{4.269028in}{6.358730in}}%
\pgfpathlineto{\pgfqpoint{4.252201in}{6.358763in}}%
\pgfpathlineto{\pgfqpoint{4.235373in}{6.358778in}}%
\pgfpathlineto{\pgfqpoint{4.218546in}{6.358770in}}%
\pgfpathlineto{\pgfqpoint{4.201718in}{6.358768in}}%
\pgfpathlineto{\pgfqpoint{4.184891in}{6.358780in}}%
\pgfpathlineto{\pgfqpoint{4.168064in}{6.358796in}}%
\pgfpathlineto{\pgfqpoint{4.151236in}{6.358815in}}%
\pgfpathlineto{\pgfqpoint{4.134409in}{6.358844in}}%
\pgfpathlineto{\pgfqpoint{4.117581in}{6.358926in}}%
\pgfpathlineto{\pgfqpoint{4.100754in}{6.359171in}}%
\pgfpathlineto{\pgfqpoint{4.083927in}{6.359511in}}%
\pgfpathlineto{\pgfqpoint{4.067099in}{6.359498in}}%
\pgfpathlineto{\pgfqpoint{4.050272in}{6.359122in}}%
\pgfpathlineto{\pgfqpoint{4.033445in}{6.358872in}}%
\pgfpathlineto{\pgfqpoint{4.016617in}{6.358830in}}%
\pgfpathlineto{\pgfqpoint{3.999790in}{6.358847in}}%
\pgfpathlineto{\pgfqpoint{3.982962in}{6.358866in}}%
\pgfpathlineto{\pgfqpoint{3.966135in}{6.358885in}}%
\pgfpathlineto{\pgfqpoint{3.949308in}{6.358916in}}%
\pgfpathlineto{\pgfqpoint{3.932480in}{6.358986in}}%
\pgfpathlineto{\pgfqpoint{3.915653in}{6.359070in}}%
\pgfpathlineto{\pgfqpoint{3.898826in}{6.359066in}}%
\pgfpathlineto{\pgfqpoint{3.881998in}{6.358989in}}%
\pgfpathlineto{\pgfqpoint{3.865171in}{6.358946in}}%
\pgfpathlineto{\pgfqpoint{3.848343in}{6.358948in}}%
\pgfpathlineto{\pgfqpoint{3.831516in}{6.358961in}}%
\pgfpathlineto{\pgfqpoint{3.814689in}{6.358973in}}%
\pgfpathlineto{\pgfqpoint{3.797861in}{6.358984in}}%
\pgfpathlineto{\pgfqpoint{3.781034in}{6.358996in}}%
\pgfpathlineto{\pgfqpoint{3.764206in}{6.359016in}}%
\pgfpathlineto{\pgfqpoint{3.747379in}{6.359037in}}%
\pgfpathlineto{\pgfqpoint{3.730552in}{6.359044in}}%
\pgfpathlineto{\pgfqpoint{3.713724in}{6.359040in}}%
\pgfpathlineto{\pgfqpoint{3.696897in}{6.359044in}}%
\pgfpathlineto{\pgfqpoint{3.680070in}{6.359058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.666845in}{0.451000in}}{\pgfqpoint{3.228155in}{7.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.894100in}{5.691073in}}%
\pgfpathlineto{\pgfqpoint{6.877272in}{5.691069in}}%
\pgfpathlineto{\pgfqpoint{6.860445in}{5.691060in}}%
\pgfpathlineto{\pgfqpoint{6.843617in}{5.691049in}}%
\pgfpathlineto{\pgfqpoint{6.826790in}{5.691040in}}%
\pgfpathlineto{\pgfqpoint{6.809963in}{5.691032in}}%
\pgfpathlineto{\pgfqpoint{6.793135in}{5.691024in}}%
\pgfpathlineto{\pgfqpoint{6.776308in}{5.691016in}}%
\pgfpathlineto{\pgfqpoint{6.759480in}{5.691008in}}%
\pgfpathlineto{\pgfqpoint{6.742653in}{5.691001in}}%
\pgfpathlineto{\pgfqpoint{6.725826in}{5.690993in}}%
\pgfpathlineto{\pgfqpoint{6.708998in}{5.690985in}}%
\pgfpathlineto{\pgfqpoint{6.692171in}{5.690975in}}%
\pgfpathlineto{\pgfqpoint{6.675344in}{5.690964in}}%
\pgfpathlineto{\pgfqpoint{6.658516in}{5.690953in}}%
\pgfpathlineto{\pgfqpoint{6.641689in}{5.690942in}}%
\pgfpathlineto{\pgfqpoint{6.624861in}{5.690931in}}%
\pgfpathlineto{\pgfqpoint{6.608034in}{5.690918in}}%
\pgfpathlineto{\pgfqpoint{6.591207in}{5.690906in}}%
\pgfpathlineto{\pgfqpoint{6.574379in}{5.690894in}}%
\pgfpathlineto{\pgfqpoint{6.557552in}{5.690881in}}%
\pgfpathlineto{\pgfqpoint{6.540725in}{5.690868in}}%
\pgfpathlineto{\pgfqpoint{6.523897in}{5.690854in}}%
\pgfpathlineto{\pgfqpoint{6.507070in}{5.690854in}}%
\pgfpathlineto{\pgfqpoint{6.490242in}{5.690887in}}%
\pgfpathlineto{\pgfqpoint{6.473415in}{5.690936in}}%
\pgfpathlineto{\pgfqpoint{6.456588in}{5.690941in}}%
\pgfpathlineto{\pgfqpoint{6.439760in}{5.690869in}}%
\pgfpathlineto{\pgfqpoint{6.422933in}{5.690774in}}%
\pgfpathlineto{\pgfqpoint{6.406105in}{5.690707in}}%
\pgfpathlineto{\pgfqpoint{6.389278in}{5.690669in}}%
\pgfpathlineto{\pgfqpoint{6.372451in}{5.690635in}}%
\pgfpathlineto{\pgfqpoint{6.355623in}{5.690594in}}%
\pgfpathlineto{\pgfqpoint{6.338796in}{5.690545in}}%
\pgfpathlineto{\pgfqpoint{6.321969in}{5.690494in}}%
\pgfpathlineto{\pgfqpoint{6.305141in}{5.690439in}}%
\pgfpathlineto{\pgfqpoint{6.288314in}{5.690378in}}%
\pgfpathlineto{\pgfqpoint{6.271486in}{5.690309in}}%
\pgfpathlineto{\pgfqpoint{6.254659in}{5.690234in}}%
\pgfpathlineto{\pgfqpoint{6.237832in}{5.690157in}}%
\pgfpathlineto{\pgfqpoint{6.221004in}{5.690071in}}%
\pgfpathlineto{\pgfqpoint{6.204177in}{5.689949in}}%
\pgfpathlineto{\pgfqpoint{6.187349in}{5.689765in}}%
\pgfpathlineto{\pgfqpoint{6.170522in}{5.689519in}}%
\pgfpathlineto{\pgfqpoint{6.153695in}{5.689214in}}%
\pgfpathlineto{\pgfqpoint{6.136867in}{5.688912in}}%
\pgfpathlineto{\pgfqpoint{6.120040in}{5.689823in}}%
\pgfpathlineto{\pgfqpoint{6.103213in}{5.701147in}}%
\pgfpathlineto{\pgfqpoint{6.086385in}{5.758702in}}%
\pgfpathlineto{\pgfqpoint{6.069558in}{5.920861in}}%
\pgfpathlineto{\pgfqpoint{6.052730in}{6.160711in}}%
\pgfpathlineto{\pgfqpoint{6.035903in}{6.283291in}}%
\pgfpathlineto{\pgfqpoint{6.019076in}{6.155378in}}%
\pgfpathlineto{\pgfqpoint{6.002248in}{5.919230in}}%
\pgfpathlineto{\pgfqpoint{5.985421in}{5.763243in}}%
\pgfpathlineto{\pgfqpoint{5.968594in}{5.707819in}}%
\pgfpathlineto{\pgfqpoint{5.951766in}{5.695879in}}%
\pgfpathlineto{\pgfqpoint{5.934939in}{5.693933in}}%
\pgfpathlineto{\pgfqpoint{5.918111in}{5.693440in}}%
\pgfpathlineto{\pgfqpoint{5.901284in}{5.693170in}}%
\pgfpathlineto{\pgfqpoint{5.884457in}{5.692981in}}%
\pgfpathlineto{\pgfqpoint{5.867629in}{5.692824in}}%
\pgfpathlineto{\pgfqpoint{5.850802in}{5.692671in}}%
\pgfpathlineto{\pgfqpoint{5.833974in}{5.692534in}}%
\pgfpathlineto{\pgfqpoint{5.817147in}{5.692424in}}%
\pgfpathlineto{\pgfqpoint{5.800320in}{5.692339in}}%
\pgfpathlineto{\pgfqpoint{5.783492in}{5.692269in}}%
\pgfpathlineto{\pgfqpoint{5.766665in}{5.692209in}}%
\pgfpathlineto{\pgfqpoint{5.749838in}{5.692157in}}%
\pgfpathlineto{\pgfqpoint{5.733010in}{5.692114in}}%
\pgfpathlineto{\pgfqpoint{5.716183in}{5.692077in}}%
\pgfpathlineto{\pgfqpoint{5.699355in}{5.692043in}}%
\pgfpathlineto{\pgfqpoint{5.682528in}{5.692018in}}%
\pgfpathlineto{\pgfqpoint{5.665701in}{5.692049in}}%
\pgfpathlineto{\pgfqpoint{5.648873in}{5.692209in}}%
\pgfpathlineto{\pgfqpoint{5.632046in}{5.692465in}}%
\pgfpathlineto{\pgfqpoint{5.615218in}{5.692584in}}%
\pgfpathlineto{\pgfqpoint{5.598391in}{5.692411in}}%
\pgfpathlineto{\pgfqpoint{5.581564in}{5.692113in}}%
\pgfpathlineto{\pgfqpoint{5.564736in}{5.691914in}}%
\pgfpathlineto{\pgfqpoint{5.547909in}{5.691834in}}%
\pgfpathlineto{\pgfqpoint{5.531082in}{5.691805in}}%
\pgfpathlineto{\pgfqpoint{5.514254in}{5.691785in}}%
\pgfpathlineto{\pgfqpoint{5.497427in}{5.691767in}}%
\pgfpathlineto{\pgfqpoint{5.480599in}{5.691752in}}%
\pgfpathlineto{\pgfqpoint{5.463772in}{5.691738in}}%
\pgfpathlineto{\pgfqpoint{5.446945in}{5.691726in}}%
\pgfpathlineto{\pgfqpoint{5.430117in}{5.691714in}}%
\pgfpathlineto{\pgfqpoint{5.413290in}{5.691702in}}%
\pgfpathlineto{\pgfqpoint{5.396463in}{5.691692in}}%
\pgfpathlineto{\pgfqpoint{5.379635in}{5.691683in}}%
\pgfpathlineto{\pgfqpoint{5.362808in}{5.691674in}}%
\pgfpathlineto{\pgfqpoint{5.345980in}{5.691664in}}%
\pgfpathlineto{\pgfqpoint{5.329153in}{5.691654in}}%
\pgfpathlineto{\pgfqpoint{5.312326in}{5.691645in}}%
\pgfpathlineto{\pgfqpoint{5.295498in}{5.691638in}}%
\pgfpathlineto{\pgfqpoint{5.278671in}{5.691631in}}%
\pgfpathlineto{\pgfqpoint{5.261843in}{5.691624in}}%
\pgfpathlineto{\pgfqpoint{5.245016in}{5.691619in}}%
\pgfpathlineto{\pgfqpoint{5.228189in}{5.691619in}}%
\pgfpathlineto{\pgfqpoint{5.211361in}{5.691622in}}%
\pgfpathlineto{\pgfqpoint{5.194534in}{5.691621in}}%
\pgfpathlineto{\pgfqpoint{5.177707in}{5.691609in}}%
\pgfpathlineto{\pgfqpoint{5.160879in}{5.691594in}}%
\pgfpathlineto{\pgfqpoint{5.144052in}{5.691582in}}%
\pgfpathlineto{\pgfqpoint{5.127224in}{5.691575in}}%
\pgfpathlineto{\pgfqpoint{5.110397in}{5.691570in}}%
\pgfpathlineto{\pgfqpoint{5.093570in}{5.691565in}}%
\pgfpathlineto{\pgfqpoint{5.076742in}{5.691561in}}%
\pgfpathlineto{\pgfqpoint{5.059915in}{5.691557in}}%
\pgfpathlineto{\pgfqpoint{5.043088in}{5.691554in}}%
\pgfpathlineto{\pgfqpoint{5.026260in}{5.691550in}}%
\pgfpathlineto{\pgfqpoint{5.009433in}{5.691545in}}%
\pgfpathlineto{\pgfqpoint{4.992605in}{5.691541in}}%
\pgfpathlineto{\pgfqpoint{4.975778in}{5.691536in}}%
\pgfpathlineto{\pgfqpoint{4.958951in}{5.691532in}}%
\pgfpathlineto{\pgfqpoint{4.942123in}{5.691528in}}%
\pgfpathlineto{\pgfqpoint{4.925296in}{5.691524in}}%
\pgfpathlineto{\pgfqpoint{4.908468in}{5.691521in}}%
\pgfpathlineto{\pgfqpoint{4.891641in}{5.691517in}}%
\pgfpathlineto{\pgfqpoint{4.874814in}{5.691513in}}%
\pgfpathlineto{\pgfqpoint{4.857986in}{5.691509in}}%
\pgfpathlineto{\pgfqpoint{4.841159in}{5.691506in}}%
\pgfpathlineto{\pgfqpoint{4.824332in}{5.691504in}}%
\pgfpathlineto{\pgfqpoint{4.807504in}{5.691503in}}%
\pgfpathlineto{\pgfqpoint{4.790677in}{5.691504in}}%
\pgfpathlineto{\pgfqpoint{4.773849in}{5.691503in}}%
\pgfpathlineto{\pgfqpoint{4.757022in}{5.691500in}}%
\pgfpathlineto{\pgfqpoint{4.740195in}{5.691494in}}%
\pgfpathlineto{\pgfqpoint{4.723367in}{5.691488in}}%
\pgfpathlineto{\pgfqpoint{4.706540in}{5.691485in}}%
\pgfpathlineto{\pgfqpoint{4.689712in}{5.691482in}}%
\pgfpathlineto{\pgfqpoint{4.672885in}{5.691479in}}%
\pgfpathlineto{\pgfqpoint{4.656058in}{5.691477in}}%
\pgfpathlineto{\pgfqpoint{4.639230in}{5.691475in}}%
\pgfpathlineto{\pgfqpoint{4.622403in}{5.691474in}}%
\pgfpathlineto{\pgfqpoint{4.605576in}{5.691473in}}%
\pgfpathlineto{\pgfqpoint{4.588748in}{5.691471in}}%
\pgfpathlineto{\pgfqpoint{4.571921in}{5.691467in}}%
\pgfpathlineto{\pgfqpoint{4.555093in}{5.691465in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{5.691463in}}%
\pgfpathlineto{\pgfqpoint{4.521439in}{5.691462in}}%
\pgfpathlineto{\pgfqpoint{4.504611in}{5.691460in}}%
\pgfpathlineto{\pgfqpoint{4.487784in}{5.691458in}}%
\pgfpathlineto{\pgfqpoint{4.470957in}{5.691457in}}%
\pgfpathlineto{\pgfqpoint{4.454129in}{5.691456in}}%
\pgfpathlineto{\pgfqpoint{4.437302in}{5.691456in}}%
\pgfpathlineto{\pgfqpoint{4.420474in}{5.691454in}}%
\pgfpathlineto{\pgfqpoint{4.403647in}{5.691451in}}%
\pgfpathlineto{\pgfqpoint{4.386820in}{5.691450in}}%
\pgfpathlineto{\pgfqpoint{4.369992in}{5.691453in}}%
\pgfpathlineto{\pgfqpoint{4.353165in}{5.691455in}}%
\pgfpathlineto{\pgfqpoint{4.336337in}{5.691450in}}%
\pgfpathlineto{\pgfqpoint{4.319510in}{5.691442in}}%
\pgfpathlineto{\pgfqpoint{4.302683in}{5.691437in}}%
\pgfpathlineto{\pgfqpoint{4.285855in}{5.691438in}}%
\pgfpathlineto{\pgfqpoint{4.269028in}{5.691440in}}%
\pgfpathlineto{\pgfqpoint{4.252201in}{5.691438in}}%
\pgfpathlineto{\pgfqpoint{4.235373in}{5.691432in}}%
\pgfpathlineto{\pgfqpoint{4.218546in}{5.691426in}}%
\pgfpathlineto{\pgfqpoint{4.201718in}{5.691424in}}%
\pgfpathlineto{\pgfqpoint{4.184891in}{5.691422in}}%
\pgfpathlineto{\pgfqpoint{4.168064in}{5.691421in}}%
\pgfpathlineto{\pgfqpoint{4.151236in}{5.691420in}}%
\pgfpathlineto{\pgfqpoint{4.134409in}{5.691425in}}%
\pgfpathlineto{\pgfqpoint{4.117581in}{5.691437in}}%
\pgfpathlineto{\pgfqpoint{4.100754in}{5.691448in}}%
\pgfpathlineto{\pgfqpoint{4.083927in}{5.691444in}}%
\pgfpathlineto{\pgfqpoint{4.067099in}{5.691428in}}%
\pgfpathlineto{\pgfqpoint{4.050272in}{5.691413in}}%
\pgfpathlineto{\pgfqpoint{4.033445in}{5.691406in}}%
\pgfpathlineto{\pgfqpoint{4.016617in}{5.691403in}}%
\pgfpathlineto{\pgfqpoint{3.999790in}{5.691408in}}%
\pgfpathlineto{\pgfqpoint{3.982962in}{5.691445in}}%
\pgfpathlineto{\pgfqpoint{3.966135in}{5.691577in}}%
\pgfpathlineto{\pgfqpoint{3.949308in}{5.691823in}}%
\pgfpathlineto{\pgfqpoint{3.932480in}{5.692024in}}%
\pgfpathlineto{\pgfqpoint{3.915653in}{5.691970in}}%
\pgfpathlineto{\pgfqpoint{3.898826in}{5.691723in}}%
\pgfpathlineto{\pgfqpoint{3.881998in}{5.691513in}}%
\pgfpathlineto{\pgfqpoint{3.865171in}{5.691422in}}%
\pgfpathlineto{\pgfqpoint{3.848343in}{5.691399in}}%
\pgfpathlineto{\pgfqpoint{3.831516in}{5.691397in}}%
\pgfpathlineto{\pgfqpoint{3.814689in}{5.691404in}}%
\pgfpathlineto{\pgfqpoint{3.797861in}{5.691434in}}%
\pgfpathlineto{\pgfqpoint{3.781034in}{5.691490in}}%
\pgfpathlineto{\pgfqpoint{3.764206in}{5.691531in}}%
\pgfpathlineto{\pgfqpoint{3.747379in}{5.691512in}}%
\pgfpathlineto{\pgfqpoint{3.730552in}{5.691453in}}%
\pgfpathlineto{\pgfqpoint{3.713724in}{5.691407in}}%
\pgfpathlineto{\pgfqpoint{3.696897in}{5.691387in}}%
\pgfpathlineto{\pgfqpoint{3.680070in}{5.691381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.666845in}{0.451000in}}{\pgfqpoint{3.228155in}{7.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.894100in}{5.025993in}}%
\pgfpathlineto{\pgfqpoint{6.877272in}{5.026041in}}%
\pgfpathlineto{\pgfqpoint{6.860445in}{5.026091in}}%
\pgfpathlineto{\pgfqpoint{6.843617in}{5.026143in}}%
\pgfpathlineto{\pgfqpoint{6.826790in}{5.026197in}}%
\pgfpathlineto{\pgfqpoint{6.809963in}{5.026253in}}%
\pgfpathlineto{\pgfqpoint{6.793135in}{5.026312in}}%
\pgfpathlineto{\pgfqpoint{6.776308in}{5.026373in}}%
\pgfpathlineto{\pgfqpoint{6.759480in}{5.026437in}}%
\pgfpathlineto{\pgfqpoint{6.742653in}{5.026504in}}%
\pgfpathlineto{\pgfqpoint{6.725826in}{5.026572in}}%
\pgfpathlineto{\pgfqpoint{6.708998in}{5.026640in}}%
\pgfpathlineto{\pgfqpoint{6.692171in}{5.026709in}}%
\pgfpathlineto{\pgfqpoint{6.675344in}{5.026781in}}%
\pgfpathlineto{\pgfqpoint{6.658516in}{5.026857in}}%
\pgfpathlineto{\pgfqpoint{6.641689in}{5.026937in}}%
\pgfpathlineto{\pgfqpoint{6.624861in}{5.027022in}}%
\pgfpathlineto{\pgfqpoint{6.608034in}{5.027111in}}%
\pgfpathlineto{\pgfqpoint{6.591207in}{5.027204in}}%
\pgfpathlineto{\pgfqpoint{6.574379in}{5.027301in}}%
\pgfpathlineto{\pgfqpoint{6.557552in}{5.027403in}}%
\pgfpathlineto{\pgfqpoint{6.540725in}{5.027509in}}%
\pgfpathlineto{\pgfqpoint{6.523897in}{5.027620in}}%
\pgfpathlineto{\pgfqpoint{6.507070in}{5.027736in}}%
\pgfpathlineto{\pgfqpoint{6.490242in}{5.027859in}}%
\pgfpathlineto{\pgfqpoint{6.473415in}{5.027989in}}%
\pgfpathlineto{\pgfqpoint{6.456588in}{5.028127in}}%
\pgfpathlineto{\pgfqpoint{6.439760in}{5.028273in}}%
\pgfpathlineto{\pgfqpoint{6.422933in}{5.028429in}}%
\pgfpathlineto{\pgfqpoint{6.406105in}{5.028595in}}%
\pgfpathlineto{\pgfqpoint{6.389278in}{5.028775in}}%
\pgfpathlineto{\pgfqpoint{6.372451in}{5.028971in}}%
\pgfpathlineto{\pgfqpoint{6.355623in}{5.029190in}}%
\pgfpathlineto{\pgfqpoint{6.338796in}{5.029438in}}%
\pgfpathlineto{\pgfqpoint{6.321969in}{5.029705in}}%
\pgfpathlineto{\pgfqpoint{6.305141in}{5.029970in}}%
\pgfpathlineto{\pgfqpoint{6.288314in}{5.030220in}}%
\pgfpathlineto{\pgfqpoint{6.271486in}{5.030471in}}%
\pgfpathlineto{\pgfqpoint{6.254659in}{5.030751in}}%
\pgfpathlineto{\pgfqpoint{6.237832in}{5.031079in}}%
\pgfpathlineto{\pgfqpoint{6.221004in}{5.031455in}}%
\pgfpathlineto{\pgfqpoint{6.204177in}{5.031874in}}%
\pgfpathlineto{\pgfqpoint{6.187349in}{5.032339in}}%
\pgfpathlineto{\pgfqpoint{6.170522in}{5.032860in}}%
\pgfpathlineto{\pgfqpoint{6.153695in}{5.033448in}}%
\pgfpathlineto{\pgfqpoint{6.136867in}{5.034119in}}%
\pgfpathlineto{\pgfqpoint{6.120040in}{5.034889in}}%
\pgfpathlineto{\pgfqpoint{6.103213in}{5.035784in}}%
\pgfpathlineto{\pgfqpoint{6.086385in}{5.036837in}}%
\pgfpathlineto{\pgfqpoint{6.069558in}{5.038090in}}%
\pgfpathlineto{\pgfqpoint{6.052730in}{5.039599in}}%
\pgfpathlineto{\pgfqpoint{6.035903in}{5.041457in}}%
\pgfpathlineto{\pgfqpoint{6.019076in}{5.043848in}}%
\pgfpathlineto{\pgfqpoint{6.002248in}{5.047231in}}%
\pgfpathlineto{\pgfqpoint{5.985421in}{5.053138in}}%
\pgfpathlineto{\pgfqpoint{5.968594in}{5.066942in}}%
\pgfpathlineto{\pgfqpoint{5.951766in}{5.103424in}}%
\pgfpathlineto{\pgfqpoint{5.934939in}{5.188435in}}%
\pgfpathlineto{\pgfqpoint{5.918111in}{5.338021in}}%
\pgfpathlineto{\pgfqpoint{5.901284in}{5.513747in}}%
\pgfpathlineto{\pgfqpoint{5.884457in}{5.614012in}}%
\pgfpathlineto{\pgfqpoint{5.867629in}{5.557449in}}%
\pgfpathlineto{\pgfqpoint{5.850802in}{5.375832in}}%
\pgfpathlineto{\pgfqpoint{5.833974in}{5.182350in}}%
\pgfpathlineto{\pgfqpoint{5.817147in}{5.058344in}}%
\pgfpathlineto{\pgfqpoint{5.800320in}{5.007315in}}%
\pgfpathlineto{\pgfqpoint{5.783492in}{4.995818in}}%
\pgfpathlineto{\pgfqpoint{5.766665in}{4.997245in}}%
\pgfpathlineto{\pgfqpoint{5.749838in}{5.000726in}}%
\pgfpathlineto{\pgfqpoint{5.733010in}{5.003708in}}%
\pgfpathlineto{\pgfqpoint{5.716183in}{5.006012in}}%
\pgfpathlineto{\pgfqpoint{5.699355in}{5.007810in}}%
\pgfpathlineto{\pgfqpoint{5.682528in}{5.009252in}}%
\pgfpathlineto{\pgfqpoint{5.665701in}{5.010443in}}%
\pgfpathlineto{\pgfqpoint{5.648873in}{5.011450in}}%
\pgfpathlineto{\pgfqpoint{5.632046in}{5.012317in}}%
\pgfpathlineto{\pgfqpoint{5.615218in}{5.013070in}}%
\pgfpathlineto{\pgfqpoint{5.598391in}{5.013732in}}%
\pgfpathlineto{\pgfqpoint{5.581564in}{5.014318in}}%
\pgfpathlineto{\pgfqpoint{5.564736in}{5.014843in}}%
\pgfpathlineto{\pgfqpoint{5.547909in}{5.015318in}}%
\pgfpathlineto{\pgfqpoint{5.531082in}{5.015762in}}%
\pgfpathlineto{\pgfqpoint{5.514254in}{5.016204in}}%
\pgfpathlineto{\pgfqpoint{5.497427in}{5.016663in}}%
\pgfpathlineto{\pgfqpoint{5.480599in}{5.017111in}}%
\pgfpathlineto{\pgfqpoint{5.463772in}{5.017470in}}%
\pgfpathlineto{\pgfqpoint{5.446945in}{5.017683in}}%
\pgfpathlineto{\pgfqpoint{5.430117in}{5.017784in}}%
\pgfpathlineto{\pgfqpoint{5.413290in}{5.017864in}}%
\pgfpathlineto{\pgfqpoint{5.396463in}{5.017985in}}%
\pgfpathlineto{\pgfqpoint{5.379635in}{5.018147in}}%
\pgfpathlineto{\pgfqpoint{5.362808in}{5.018323in}}%
\pgfpathlineto{\pgfqpoint{5.345980in}{5.018495in}}%
\pgfpathlineto{\pgfqpoint{5.329153in}{5.018659in}}%
\pgfpathlineto{\pgfqpoint{5.312326in}{5.018814in}}%
\pgfpathlineto{\pgfqpoint{5.295498in}{5.018960in}}%
\pgfpathlineto{\pgfqpoint{5.278671in}{5.019099in}}%
\pgfpathlineto{\pgfqpoint{5.261843in}{5.019229in}}%
\pgfpathlineto{\pgfqpoint{5.245016in}{5.019353in}}%
\pgfpathlineto{\pgfqpoint{5.228189in}{5.019471in}}%
\pgfpathlineto{\pgfqpoint{5.211361in}{5.019583in}}%
\pgfpathlineto{\pgfqpoint{5.194534in}{5.019688in}}%
\pgfpathlineto{\pgfqpoint{5.177707in}{5.019788in}}%
\pgfpathlineto{\pgfqpoint{5.160879in}{5.019883in}}%
\pgfpathlineto{\pgfqpoint{5.144052in}{5.019975in}}%
\pgfpathlineto{\pgfqpoint{5.127224in}{5.020063in}}%
\pgfpathlineto{\pgfqpoint{5.110397in}{5.020148in}}%
\pgfpathlineto{\pgfqpoint{5.093570in}{5.020232in}}%
\pgfpathlineto{\pgfqpoint{5.076742in}{5.020314in}}%
\pgfpathlineto{\pgfqpoint{5.059915in}{5.020393in}}%
\pgfpathlineto{\pgfqpoint{5.043088in}{5.020467in}}%
\pgfpathlineto{\pgfqpoint{5.026260in}{5.020534in}}%
\pgfpathlineto{\pgfqpoint{5.009433in}{5.020594in}}%
\pgfpathlineto{\pgfqpoint{4.992605in}{5.020652in}}%
\pgfpathlineto{\pgfqpoint{4.975778in}{5.020710in}}%
\pgfpathlineto{\pgfqpoint{4.958951in}{5.020769in}}%
\pgfpathlineto{\pgfqpoint{4.942123in}{5.020827in}}%
\pgfpathlineto{\pgfqpoint{4.925296in}{5.020883in}}%
\pgfpathlineto{\pgfqpoint{4.908468in}{5.020937in}}%
\pgfpathlineto{\pgfqpoint{4.891641in}{5.020990in}}%
\pgfpathlineto{\pgfqpoint{4.874814in}{5.021041in}}%
\pgfpathlineto{\pgfqpoint{4.857986in}{5.021089in}}%
\pgfpathlineto{\pgfqpoint{4.841159in}{5.021137in}}%
\pgfpathlineto{\pgfqpoint{4.824332in}{5.021182in}}%
\pgfpathlineto{\pgfqpoint{4.807504in}{5.021227in}}%
\pgfpathlineto{\pgfqpoint{4.790677in}{5.021271in}}%
\pgfpathlineto{\pgfqpoint{4.773849in}{5.021313in}}%
\pgfpathlineto{\pgfqpoint{4.757022in}{5.021353in}}%
\pgfpathlineto{\pgfqpoint{4.740195in}{5.021392in}}%
\pgfpathlineto{\pgfqpoint{4.723367in}{5.021430in}}%
\pgfpathlineto{\pgfqpoint{4.706540in}{5.021467in}}%
\pgfpathlineto{\pgfqpoint{4.689712in}{5.021504in}}%
\pgfpathlineto{\pgfqpoint{4.672885in}{5.021540in}}%
\pgfpathlineto{\pgfqpoint{4.656058in}{5.021577in}}%
\pgfpathlineto{\pgfqpoint{4.639230in}{5.021613in}}%
\pgfpathlineto{\pgfqpoint{4.622403in}{5.021648in}}%
\pgfpathlineto{\pgfqpoint{4.605576in}{5.021680in}}%
\pgfpathlineto{\pgfqpoint{4.588748in}{5.021711in}}%
\pgfpathlineto{\pgfqpoint{4.571921in}{5.021740in}}%
\pgfpathlineto{\pgfqpoint{4.555093in}{5.021770in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{5.021800in}}%
\pgfpathlineto{\pgfqpoint{4.521439in}{5.021830in}}%
\pgfpathlineto{\pgfqpoint{4.504611in}{5.021860in}}%
\pgfpathlineto{\pgfqpoint{4.487784in}{5.021888in}}%
\pgfpathlineto{\pgfqpoint{4.470957in}{5.021916in}}%
\pgfpathlineto{\pgfqpoint{4.454129in}{5.021943in}}%
\pgfpathlineto{\pgfqpoint{4.437302in}{5.021970in}}%
\pgfpathlineto{\pgfqpoint{4.420474in}{5.021996in}}%
\pgfpathlineto{\pgfqpoint{4.403647in}{5.022021in}}%
\pgfpathlineto{\pgfqpoint{4.386820in}{5.022045in}}%
\pgfpathlineto{\pgfqpoint{4.369992in}{5.022069in}}%
\pgfpathlineto{\pgfqpoint{4.353165in}{5.022093in}}%
\pgfpathlineto{\pgfqpoint{4.336337in}{5.022117in}}%
\pgfpathlineto{\pgfqpoint{4.319510in}{5.022140in}}%
\pgfpathlineto{\pgfqpoint{4.302683in}{5.022165in}}%
\pgfpathlineto{\pgfqpoint{4.285855in}{5.022188in}}%
\pgfpathlineto{\pgfqpoint{4.269028in}{5.022212in}}%
\pgfpathlineto{\pgfqpoint{4.252201in}{5.022234in}}%
\pgfpathlineto{\pgfqpoint{4.235373in}{5.022257in}}%
\pgfpathlineto{\pgfqpoint{4.218546in}{5.022280in}}%
\pgfpathlineto{\pgfqpoint{4.201718in}{5.022303in}}%
\pgfpathlineto{\pgfqpoint{4.184891in}{5.022323in}}%
\pgfpathlineto{\pgfqpoint{4.168064in}{5.022340in}}%
\pgfpathlineto{\pgfqpoint{4.151236in}{5.022358in}}%
\pgfpathlineto{\pgfqpoint{4.134409in}{5.022378in}}%
\pgfpathlineto{\pgfqpoint{4.117581in}{5.022399in}}%
\pgfpathlineto{\pgfqpoint{4.100754in}{5.022418in}}%
\pgfpathlineto{\pgfqpoint{4.083927in}{5.022435in}}%
\pgfpathlineto{\pgfqpoint{4.067099in}{5.022452in}}%
\pgfpathlineto{\pgfqpoint{4.050272in}{5.022469in}}%
\pgfpathlineto{\pgfqpoint{4.033445in}{5.022487in}}%
\pgfpathlineto{\pgfqpoint{4.016617in}{5.022506in}}%
\pgfpathlineto{\pgfqpoint{3.999790in}{5.022527in}}%
\pgfpathlineto{\pgfqpoint{3.982962in}{5.022552in}}%
\pgfpathlineto{\pgfqpoint{3.966135in}{5.022579in}}%
\pgfpathlineto{\pgfqpoint{3.949308in}{5.022606in}}%
\pgfpathlineto{\pgfqpoint{3.932480in}{5.022625in}}%
\pgfpathlineto{\pgfqpoint{3.915653in}{5.022636in}}%
\pgfpathlineto{\pgfqpoint{3.898826in}{5.022644in}}%
\pgfpathlineto{\pgfqpoint{3.881998in}{5.022656in}}%
\pgfpathlineto{\pgfqpoint{3.865171in}{5.022677in}}%
\pgfpathlineto{\pgfqpoint{3.848343in}{5.022717in}}%
\pgfpathlineto{\pgfqpoint{3.831516in}{5.022794in}}%
\pgfpathlineto{\pgfqpoint{3.814689in}{5.022931in}}%
\pgfpathlineto{\pgfqpoint{3.797861in}{5.023109in}}%
\pgfpathlineto{\pgfqpoint{3.781034in}{5.023248in}}%
\pgfpathlineto{\pgfqpoint{3.764206in}{5.023257in}}%
\pgfpathlineto{\pgfqpoint{3.747379in}{5.023129in}}%
\pgfpathlineto{\pgfqpoint{3.730552in}{5.022957in}}%
\pgfpathlineto{\pgfqpoint{3.713724in}{5.022835in}}%
\pgfpathlineto{\pgfqpoint{3.696897in}{5.022788in}}%
\pgfpathlineto{\pgfqpoint{3.680070in}{5.022790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.666845in}{0.451000in}}{\pgfqpoint{3.228155in}{7.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.894100in}{4.358054in}}%
\pgfpathlineto{\pgfqpoint{6.877272in}{4.358061in}}%
\pgfpathlineto{\pgfqpoint{6.860445in}{4.358068in}}%
\pgfpathlineto{\pgfqpoint{6.843617in}{4.358074in}}%
\pgfpathlineto{\pgfqpoint{6.826790in}{4.358082in}}%
\pgfpathlineto{\pgfqpoint{6.809963in}{4.358089in}}%
\pgfpathlineto{\pgfqpoint{6.793135in}{4.358098in}}%
\pgfpathlineto{\pgfqpoint{6.776308in}{4.358106in}}%
\pgfpathlineto{\pgfqpoint{6.759480in}{4.358115in}}%
\pgfpathlineto{\pgfqpoint{6.742653in}{4.358124in}}%
\pgfpathlineto{\pgfqpoint{6.725826in}{4.358133in}}%
\pgfpathlineto{\pgfqpoint{6.708998in}{4.358143in}}%
\pgfpathlineto{\pgfqpoint{6.692171in}{4.358154in}}%
\pgfpathlineto{\pgfqpoint{6.675344in}{4.358164in}}%
\pgfpathlineto{\pgfqpoint{6.658516in}{4.358175in}}%
\pgfpathlineto{\pgfqpoint{6.641689in}{4.358185in}}%
\pgfpathlineto{\pgfqpoint{6.624861in}{4.358196in}}%
\pgfpathlineto{\pgfqpoint{6.608034in}{4.358208in}}%
\pgfpathlineto{\pgfqpoint{6.591207in}{4.358220in}}%
\pgfpathlineto{\pgfqpoint{6.574379in}{4.358232in}}%
\pgfpathlineto{\pgfqpoint{6.557552in}{4.358246in}}%
\pgfpathlineto{\pgfqpoint{6.540725in}{4.358261in}}%
\pgfpathlineto{\pgfqpoint{6.523897in}{4.358276in}}%
\pgfpathlineto{\pgfqpoint{6.507070in}{4.358292in}}%
\pgfpathlineto{\pgfqpoint{6.490242in}{4.358308in}}%
\pgfpathlineto{\pgfqpoint{6.473415in}{4.358323in}}%
\pgfpathlineto{\pgfqpoint{6.456588in}{4.358338in}}%
\pgfpathlineto{\pgfqpoint{6.439760in}{4.358353in}}%
\pgfpathlineto{\pgfqpoint{6.422933in}{4.358369in}}%
\pgfpathlineto{\pgfqpoint{6.406105in}{4.358385in}}%
\pgfpathlineto{\pgfqpoint{6.389278in}{4.358402in}}%
\pgfpathlineto{\pgfqpoint{6.372451in}{4.358421in}}%
\pgfpathlineto{\pgfqpoint{6.355623in}{4.358441in}}%
\pgfpathlineto{\pgfqpoint{6.338796in}{4.358462in}}%
\pgfpathlineto{\pgfqpoint{6.321969in}{4.358485in}}%
\pgfpathlineto{\pgfqpoint{6.305141in}{4.358508in}}%
\pgfpathlineto{\pgfqpoint{6.288314in}{4.358532in}}%
\pgfpathlineto{\pgfqpoint{6.271486in}{4.358558in}}%
\pgfpathlineto{\pgfqpoint{6.254659in}{4.358584in}}%
\pgfpathlineto{\pgfqpoint{6.237832in}{4.358613in}}%
\pgfpathlineto{\pgfqpoint{6.221004in}{4.358643in}}%
\pgfpathlineto{\pgfqpoint{6.204177in}{4.358676in}}%
\pgfpathlineto{\pgfqpoint{6.187349in}{4.358712in}}%
\pgfpathlineto{\pgfqpoint{6.170522in}{4.358751in}}%
\pgfpathlineto{\pgfqpoint{6.153695in}{4.358795in}}%
\pgfpathlineto{\pgfqpoint{6.136867in}{4.358845in}}%
\pgfpathlineto{\pgfqpoint{6.120040in}{4.358901in}}%
\pgfpathlineto{\pgfqpoint{6.103213in}{4.358964in}}%
\pgfpathlineto{\pgfqpoint{6.086385in}{4.359029in}}%
\pgfpathlineto{\pgfqpoint{6.069558in}{4.359094in}}%
\pgfpathlineto{\pgfqpoint{6.052730in}{4.359154in}}%
\pgfpathlineto{\pgfqpoint{6.035903in}{4.359210in}}%
\pgfpathlineto{\pgfqpoint{6.019076in}{4.359265in}}%
\pgfpathlineto{\pgfqpoint{6.002248in}{4.359325in}}%
\pgfpathlineto{\pgfqpoint{5.985421in}{4.359394in}}%
\pgfpathlineto{\pgfqpoint{5.968594in}{4.359475in}}%
\pgfpathlineto{\pgfqpoint{5.951766in}{4.359570in}}%
\pgfpathlineto{\pgfqpoint{5.934939in}{4.359679in}}%
\pgfpathlineto{\pgfqpoint{5.918111in}{4.359803in}}%
\pgfpathlineto{\pgfqpoint{5.901284in}{4.359947in}}%
\pgfpathlineto{\pgfqpoint{5.884457in}{4.360115in}}%
\pgfpathlineto{\pgfqpoint{5.867629in}{4.360314in}}%
\pgfpathlineto{\pgfqpoint{5.850802in}{4.360555in}}%
\pgfpathlineto{\pgfqpoint{5.833974in}{4.360866in}}%
\pgfpathlineto{\pgfqpoint{5.817147in}{4.361338in}}%
\pgfpathlineto{\pgfqpoint{5.800320in}{4.362270in}}%
\pgfpathlineto{\pgfqpoint{5.783492in}{4.364541in}}%
\pgfpathlineto{\pgfqpoint{5.766665in}{4.370364in}}%
\pgfpathlineto{\pgfqpoint{5.749838in}{4.384385in}}%
\pgfpathlineto{\pgfqpoint{5.733010in}{4.414437in}}%
\pgfpathlineto{\pgfqpoint{5.716183in}{4.470355in}}%
\pgfpathlineto{\pgfqpoint{5.699355in}{4.559147in}}%
\pgfpathlineto{\pgfqpoint{5.682528in}{4.677100in}}%
\pgfpathlineto{\pgfqpoint{5.665701in}{4.803669in}}%
\pgfpathlineto{\pgfqpoint{5.648873in}{4.904297in}}%
\pgfpathlineto{\pgfqpoint{5.632046in}{4.944733in}}%
\pgfpathlineto{\pgfqpoint{5.615218in}{4.909477in}}%
\pgfpathlineto{\pgfqpoint{5.598391in}{4.811064in}}%
\pgfpathlineto{\pgfqpoint{5.581564in}{4.682746in}}%
\pgfpathlineto{\pgfqpoint{5.564736in}{4.560376in}}%
\pgfpathlineto{\pgfqpoint{5.547909in}{4.466777in}}%
\pgfpathlineto{\pgfqpoint{5.531082in}{4.407369in}}%
\pgfpathlineto{\pgfqpoint{5.514254in}{4.375636in}}%
\pgfpathlineto{\pgfqpoint{5.497427in}{4.361347in}}%
\pgfpathlineto{\pgfqpoint{5.480599in}{4.356016in}}%
\pgfpathlineto{\pgfqpoint{5.463772in}{4.354495in}}%
\pgfpathlineto{\pgfqpoint{5.446945in}{4.354309in}}%
\pgfpathlineto{\pgfqpoint{5.430117in}{4.354491in}}%
\pgfpathlineto{\pgfqpoint{5.413290in}{4.354730in}}%
\pgfpathlineto{\pgfqpoint{5.396463in}{4.354951in}}%
\pgfpathlineto{\pgfqpoint{5.379635in}{4.355145in}}%
\pgfpathlineto{\pgfqpoint{5.362808in}{4.355315in}}%
\pgfpathlineto{\pgfqpoint{5.345980in}{4.355467in}}%
\pgfpathlineto{\pgfqpoint{5.329153in}{4.355605in}}%
\pgfpathlineto{\pgfqpoint{5.312326in}{4.355737in}}%
\pgfpathlineto{\pgfqpoint{5.295498in}{4.355866in}}%
\pgfpathlineto{\pgfqpoint{5.278671in}{4.355998in}}%
\pgfpathlineto{\pgfqpoint{5.261843in}{4.356131in}}%
\pgfpathlineto{\pgfqpoint{5.245016in}{4.356256in}}%
\pgfpathlineto{\pgfqpoint{5.228189in}{4.356361in}}%
\pgfpathlineto{\pgfqpoint{5.211361in}{4.356433in}}%
\pgfpathlineto{\pgfqpoint{5.194534in}{4.356470in}}%
\pgfpathlineto{\pgfqpoint{5.177707in}{4.356480in}}%
\pgfpathlineto{\pgfqpoint{5.160879in}{4.356478in}}%
\pgfpathlineto{\pgfqpoint{5.144052in}{4.356477in}}%
\pgfpathlineto{\pgfqpoint{5.127224in}{4.356486in}}%
\pgfpathlineto{\pgfqpoint{5.110397in}{4.356505in}}%
\pgfpathlineto{\pgfqpoint{5.093570in}{4.356532in}}%
\pgfpathlineto{\pgfqpoint{5.076742in}{4.356562in}}%
\pgfpathlineto{\pgfqpoint{5.059915in}{4.356594in}}%
\pgfpathlineto{\pgfqpoint{5.043088in}{4.356625in}}%
\pgfpathlineto{\pgfqpoint{5.026260in}{4.356655in}}%
\pgfpathlineto{\pgfqpoint{5.009433in}{4.356684in}}%
\pgfpathlineto{\pgfqpoint{4.992605in}{4.356712in}}%
\pgfpathlineto{\pgfqpoint{4.975778in}{4.356738in}}%
\pgfpathlineto{\pgfqpoint{4.958951in}{4.356762in}}%
\pgfpathlineto{\pgfqpoint{4.942123in}{4.356786in}}%
\pgfpathlineto{\pgfqpoint{4.925296in}{4.356807in}}%
\pgfpathlineto{\pgfqpoint{4.908468in}{4.356829in}}%
\pgfpathlineto{\pgfqpoint{4.891641in}{4.356849in}}%
\pgfpathlineto{\pgfqpoint{4.874814in}{4.356870in}}%
\pgfpathlineto{\pgfqpoint{4.857986in}{4.356890in}}%
\pgfpathlineto{\pgfqpoint{4.841159in}{4.356910in}}%
\pgfpathlineto{\pgfqpoint{4.824332in}{4.356930in}}%
\pgfpathlineto{\pgfqpoint{4.807504in}{4.356949in}}%
\pgfpathlineto{\pgfqpoint{4.790677in}{4.356965in}}%
\pgfpathlineto{\pgfqpoint{4.773849in}{4.356980in}}%
\pgfpathlineto{\pgfqpoint{4.757022in}{4.356992in}}%
\pgfpathlineto{\pgfqpoint{4.740195in}{4.357004in}}%
\pgfpathlineto{\pgfqpoint{4.723367in}{4.357015in}}%
\pgfpathlineto{\pgfqpoint{4.706540in}{4.357026in}}%
\pgfpathlineto{\pgfqpoint{4.689712in}{4.357038in}}%
\pgfpathlineto{\pgfqpoint{4.672885in}{4.357049in}}%
\pgfpathlineto{\pgfqpoint{4.656058in}{4.357061in}}%
\pgfpathlineto{\pgfqpoint{4.639230in}{4.357072in}}%
\pgfpathlineto{\pgfqpoint{4.622403in}{4.357083in}}%
\pgfpathlineto{\pgfqpoint{4.605576in}{4.357094in}}%
\pgfpathlineto{\pgfqpoint{4.588748in}{4.357104in}}%
\pgfpathlineto{\pgfqpoint{4.571921in}{4.357114in}}%
\pgfpathlineto{\pgfqpoint{4.555093in}{4.357124in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{4.357133in}}%
\pgfpathlineto{\pgfqpoint{4.521439in}{4.357142in}}%
\pgfpathlineto{\pgfqpoint{4.504611in}{4.357151in}}%
\pgfpathlineto{\pgfqpoint{4.487784in}{4.357160in}}%
\pgfpathlineto{\pgfqpoint{4.470957in}{4.357169in}}%
\pgfpathlineto{\pgfqpoint{4.454129in}{4.357178in}}%
\pgfpathlineto{\pgfqpoint{4.437302in}{4.357187in}}%
\pgfpathlineto{\pgfqpoint{4.420474in}{4.357196in}}%
\pgfpathlineto{\pgfqpoint{4.403647in}{4.357205in}}%
\pgfpathlineto{\pgfqpoint{4.386820in}{4.357213in}}%
\pgfpathlineto{\pgfqpoint{4.369992in}{4.357221in}}%
\pgfpathlineto{\pgfqpoint{4.353165in}{4.357228in}}%
\pgfpathlineto{\pgfqpoint{4.336337in}{4.357234in}}%
\pgfpathlineto{\pgfqpoint{4.319510in}{4.357239in}}%
\pgfpathlineto{\pgfqpoint{4.302683in}{4.357245in}}%
\pgfpathlineto{\pgfqpoint{4.285855in}{4.357251in}}%
\pgfpathlineto{\pgfqpoint{4.269028in}{4.357257in}}%
\pgfpathlineto{\pgfqpoint{4.252201in}{4.357263in}}%
\pgfpathlineto{\pgfqpoint{4.235373in}{4.357270in}}%
\pgfpathlineto{\pgfqpoint{4.218546in}{4.357276in}}%
\pgfpathlineto{\pgfqpoint{4.201718in}{4.357283in}}%
\pgfpathlineto{\pgfqpoint{4.184891in}{4.357290in}}%
\pgfpathlineto{\pgfqpoint{4.168064in}{4.357296in}}%
\pgfpathlineto{\pgfqpoint{4.151236in}{4.357302in}}%
\pgfpathlineto{\pgfqpoint{4.134409in}{4.357307in}}%
\pgfpathlineto{\pgfqpoint{4.117581in}{4.357313in}}%
\pgfpathlineto{\pgfqpoint{4.100754in}{4.357318in}}%
\pgfpathlineto{\pgfqpoint{4.083927in}{4.357323in}}%
\pgfpathlineto{\pgfqpoint{4.067099in}{4.357329in}}%
\pgfpathlineto{\pgfqpoint{4.050272in}{4.357334in}}%
\pgfpathlineto{\pgfqpoint{4.033445in}{4.357339in}}%
\pgfpathlineto{\pgfqpoint{4.016617in}{4.357345in}}%
\pgfpathlineto{\pgfqpoint{3.999790in}{4.357350in}}%
\pgfpathlineto{\pgfqpoint{3.982962in}{4.357355in}}%
\pgfpathlineto{\pgfqpoint{3.966135in}{4.357361in}}%
\pgfpathlineto{\pgfqpoint{3.949308in}{4.357367in}}%
\pgfpathlineto{\pgfqpoint{3.932480in}{4.357373in}}%
\pgfpathlineto{\pgfqpoint{3.915653in}{4.357378in}}%
\pgfpathlineto{\pgfqpoint{3.898826in}{4.357384in}}%
\pgfpathlineto{\pgfqpoint{3.881998in}{4.357389in}}%
\pgfpathlineto{\pgfqpoint{3.865171in}{4.357394in}}%
\pgfpathlineto{\pgfqpoint{3.848343in}{4.357397in}}%
\pgfpathlineto{\pgfqpoint{3.831516in}{4.357400in}}%
\pgfpathlineto{\pgfqpoint{3.814689in}{4.357402in}}%
\pgfpathlineto{\pgfqpoint{3.797861in}{4.357404in}}%
\pgfpathlineto{\pgfqpoint{3.781034in}{4.357407in}}%
\pgfpathlineto{\pgfqpoint{3.764206in}{4.357412in}}%
\pgfpathlineto{\pgfqpoint{3.747379in}{4.357419in}}%
\pgfpathlineto{\pgfqpoint{3.730552in}{4.357428in}}%
\pgfpathlineto{\pgfqpoint{3.713724in}{4.357436in}}%
\pgfpathlineto{\pgfqpoint{3.696897in}{4.357443in}}%
\pgfpathlineto{\pgfqpoint{3.680070in}{4.357448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.666845in}{0.451000in}}{\pgfqpoint{3.228155in}{7.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.894100in}{3.688769in}}%
\pgfpathlineto{\pgfqpoint{6.877272in}{3.688754in}}%
\pgfpathlineto{\pgfqpoint{6.860445in}{3.688739in}}%
\pgfpathlineto{\pgfqpoint{6.843617in}{3.688725in}}%
\pgfpathlineto{\pgfqpoint{6.826790in}{3.688710in}}%
\pgfpathlineto{\pgfqpoint{6.809963in}{3.688696in}}%
\pgfpathlineto{\pgfqpoint{6.793135in}{3.688680in}}%
\pgfpathlineto{\pgfqpoint{6.776308in}{3.688665in}}%
\pgfpathlineto{\pgfqpoint{6.759480in}{3.688648in}}%
\pgfpathlineto{\pgfqpoint{6.742653in}{3.688631in}}%
\pgfpathlineto{\pgfqpoint{6.725826in}{3.688613in}}%
\pgfpathlineto{\pgfqpoint{6.708998in}{3.688594in}}%
\pgfpathlineto{\pgfqpoint{6.692171in}{3.688575in}}%
\pgfpathlineto{\pgfqpoint{6.675344in}{3.688555in}}%
\pgfpathlineto{\pgfqpoint{6.658516in}{3.688535in}}%
\pgfpathlineto{\pgfqpoint{6.641689in}{3.688515in}}%
\pgfpathlineto{\pgfqpoint{6.624861in}{3.688495in}}%
\pgfpathlineto{\pgfqpoint{6.608034in}{3.688474in}}%
\pgfpathlineto{\pgfqpoint{6.591207in}{3.688453in}}%
\pgfpathlineto{\pgfqpoint{6.574379in}{3.688431in}}%
\pgfpathlineto{\pgfqpoint{6.557552in}{3.688409in}}%
\pgfpathlineto{\pgfqpoint{6.540725in}{3.688386in}}%
\pgfpathlineto{\pgfqpoint{6.523897in}{3.688363in}}%
\pgfpathlineto{\pgfqpoint{6.507070in}{3.688338in}}%
\pgfpathlineto{\pgfqpoint{6.490242in}{3.688313in}}%
\pgfpathlineto{\pgfqpoint{6.473415in}{3.688286in}}%
\pgfpathlineto{\pgfqpoint{6.456588in}{3.688259in}}%
\pgfpathlineto{\pgfqpoint{6.439760in}{3.688231in}}%
\pgfpathlineto{\pgfqpoint{6.422933in}{3.688202in}}%
\pgfpathlineto{\pgfqpoint{6.406105in}{3.688172in}}%
\pgfpathlineto{\pgfqpoint{6.389278in}{3.688141in}}%
\pgfpathlineto{\pgfqpoint{6.372451in}{3.688109in}}%
\pgfpathlineto{\pgfqpoint{6.355623in}{3.688076in}}%
\pgfpathlineto{\pgfqpoint{6.338796in}{3.688042in}}%
\pgfpathlineto{\pgfqpoint{6.321969in}{3.688006in}}%
\pgfpathlineto{\pgfqpoint{6.305141in}{3.687969in}}%
\pgfpathlineto{\pgfqpoint{6.288314in}{3.687930in}}%
\pgfpathlineto{\pgfqpoint{6.271486in}{3.687890in}}%
\pgfpathlineto{\pgfqpoint{6.254659in}{3.687848in}}%
\pgfpathlineto{\pgfqpoint{6.237832in}{3.687804in}}%
\pgfpathlineto{\pgfqpoint{6.221004in}{3.687759in}}%
\pgfpathlineto{\pgfqpoint{6.204177in}{3.687712in}}%
\pgfpathlineto{\pgfqpoint{6.187349in}{3.687663in}}%
\pgfpathlineto{\pgfqpoint{6.170522in}{3.687611in}}%
\pgfpathlineto{\pgfqpoint{6.153695in}{3.687556in}}%
\pgfpathlineto{\pgfqpoint{6.136867in}{3.687498in}}%
\pgfpathlineto{\pgfqpoint{6.120040in}{3.687437in}}%
\pgfpathlineto{\pgfqpoint{6.103213in}{3.687372in}}%
\pgfpathlineto{\pgfqpoint{6.086385in}{3.687304in}}%
\pgfpathlineto{\pgfqpoint{6.069558in}{3.687232in}}%
\pgfpathlineto{\pgfqpoint{6.052730in}{3.687157in}}%
\pgfpathlineto{\pgfqpoint{6.035903in}{3.687079in}}%
\pgfpathlineto{\pgfqpoint{6.019076in}{3.686998in}}%
\pgfpathlineto{\pgfqpoint{6.002248in}{3.686913in}}%
\pgfpathlineto{\pgfqpoint{5.985421in}{3.686824in}}%
\pgfpathlineto{\pgfqpoint{5.968594in}{3.686731in}}%
\pgfpathlineto{\pgfqpoint{5.951766in}{3.686631in}}%
\pgfpathlineto{\pgfqpoint{5.934939in}{3.686520in}}%
\pgfpathlineto{\pgfqpoint{5.918111in}{3.686395in}}%
\pgfpathlineto{\pgfqpoint{5.901284in}{3.686254in}}%
\pgfpathlineto{\pgfqpoint{5.884457in}{3.686096in}}%
\pgfpathlineto{\pgfqpoint{5.867629in}{3.685919in}}%
\pgfpathlineto{\pgfqpoint{5.850802in}{3.685726in}}%
\pgfpathlineto{\pgfqpoint{5.833974in}{3.685514in}}%
\pgfpathlineto{\pgfqpoint{5.817147in}{3.685282in}}%
\pgfpathlineto{\pgfqpoint{5.800320in}{3.685027in}}%
\pgfpathlineto{\pgfqpoint{5.783492in}{3.684742in}}%
\pgfpathlineto{\pgfqpoint{5.766665in}{3.684423in}}%
\pgfpathlineto{\pgfqpoint{5.749838in}{3.684060in}}%
\pgfpathlineto{\pgfqpoint{5.733010in}{3.683645in}}%
\pgfpathlineto{\pgfqpoint{5.716183in}{3.683172in}}%
\pgfpathlineto{\pgfqpoint{5.699355in}{3.682660in}}%
\pgfpathlineto{\pgfqpoint{5.682528in}{3.682213in}}%
\pgfpathlineto{\pgfqpoint{5.665701in}{3.682179in}}%
\pgfpathlineto{\pgfqpoint{5.648873in}{3.683490in}}%
\pgfpathlineto{\pgfqpoint{5.632046in}{3.688233in}}%
\pgfpathlineto{\pgfqpoint{5.615218in}{3.700339in}}%
\pgfpathlineto{\pgfqpoint{5.598391in}{3.725921in}}%
\pgfpathlineto{\pgfqpoint{5.581564in}{3.772413in}}%
\pgfpathlineto{\pgfqpoint{5.564736in}{3.845710in}}%
\pgfpathlineto{\pgfqpoint{5.547909in}{3.945585in}}%
\pgfpathlineto{\pgfqpoint{5.531082in}{4.061452in}}%
\pgfpathlineto{\pgfqpoint{5.514254in}{4.171910in}}%
\pgfpathlineto{\pgfqpoint{5.497427in}{4.250385in}}%
\pgfpathlineto{\pgfqpoint{5.480599in}{4.275453in}}%
\pgfpathlineto{\pgfqpoint{5.463772in}{4.240476in}}%
\pgfpathlineto{\pgfqpoint{5.446945in}{4.156636in}}%
\pgfpathlineto{\pgfqpoint{5.430117in}{4.047452in}}%
\pgfpathlineto{\pgfqpoint{5.413290in}{3.938371in}}%
\pgfpathlineto{\pgfqpoint{5.396463in}{3.847629in}}%
\pgfpathlineto{\pgfqpoint{5.379635in}{3.782605in}}%
\pgfpathlineto{\pgfqpoint{5.362808in}{3.741686in}}%
\pgfpathlineto{\pgfqpoint{5.345980in}{3.718719in}}%
\pgfpathlineto{\pgfqpoint{5.329153in}{3.707000in}}%
\pgfpathlineto{\pgfqpoint{5.312326in}{3.701388in}}%
\pgfpathlineto{\pgfqpoint{5.295498in}{3.698716in}}%
\pgfpathlineto{\pgfqpoint{5.278671in}{3.697335in}}%
\pgfpathlineto{\pgfqpoint{5.261843in}{3.696497in}}%
\pgfpathlineto{\pgfqpoint{5.245016in}{3.695899in}}%
\pgfpathlineto{\pgfqpoint{5.228189in}{3.695424in}}%
\pgfpathlineto{\pgfqpoint{5.211361in}{3.695027in}}%
\pgfpathlineto{\pgfqpoint{5.194534in}{3.694688in}}%
\pgfpathlineto{\pgfqpoint{5.177707in}{3.694397in}}%
\pgfpathlineto{\pgfqpoint{5.160879in}{3.694147in}}%
\pgfpathlineto{\pgfqpoint{5.144052in}{3.693932in}}%
\pgfpathlineto{\pgfqpoint{5.127224in}{3.693748in}}%
\pgfpathlineto{\pgfqpoint{5.110397in}{3.693586in}}%
\pgfpathlineto{\pgfqpoint{5.093570in}{3.693437in}}%
\pgfpathlineto{\pgfqpoint{5.076742in}{3.693292in}}%
\pgfpathlineto{\pgfqpoint{5.059915in}{3.693144in}}%
\pgfpathlineto{\pgfqpoint{5.043088in}{3.692993in}}%
\pgfpathlineto{\pgfqpoint{5.026260in}{3.692841in}}%
\pgfpathlineto{\pgfqpoint{5.009433in}{3.692694in}}%
\pgfpathlineto{\pgfqpoint{4.992605in}{3.692557in}}%
\pgfpathlineto{\pgfqpoint{4.975778in}{3.692433in}}%
\pgfpathlineto{\pgfqpoint{4.958951in}{3.692322in}}%
\pgfpathlineto{\pgfqpoint{4.942123in}{3.692224in}}%
\pgfpathlineto{\pgfqpoint{4.925296in}{3.692134in}}%
\pgfpathlineto{\pgfqpoint{4.908468in}{3.692053in}}%
\pgfpathlineto{\pgfqpoint{4.891641in}{3.691978in}}%
\pgfpathlineto{\pgfqpoint{4.874814in}{3.691908in}}%
\pgfpathlineto{\pgfqpoint{4.857986in}{3.691843in}}%
\pgfpathlineto{\pgfqpoint{4.841159in}{3.691781in}}%
\pgfpathlineto{\pgfqpoint{4.824332in}{3.691723in}}%
\pgfpathlineto{\pgfqpoint{4.807504in}{3.691667in}}%
\pgfpathlineto{\pgfqpoint{4.790677in}{3.691613in}}%
\pgfpathlineto{\pgfqpoint{4.773849in}{3.691561in}}%
\pgfpathlineto{\pgfqpoint{4.757022in}{3.691512in}}%
\pgfpathlineto{\pgfqpoint{4.740195in}{3.691465in}}%
\pgfpathlineto{\pgfqpoint{4.723367in}{3.691421in}}%
\pgfpathlineto{\pgfqpoint{4.706540in}{3.691378in}}%
\pgfpathlineto{\pgfqpoint{4.689712in}{3.691337in}}%
\pgfpathlineto{\pgfqpoint{4.672885in}{3.691298in}}%
\pgfpathlineto{\pgfqpoint{4.656058in}{3.691261in}}%
\pgfpathlineto{\pgfqpoint{4.639230in}{3.691224in}}%
\pgfpathlineto{\pgfqpoint{4.622403in}{3.691187in}}%
\pgfpathlineto{\pgfqpoint{4.605576in}{3.691152in}}%
\pgfpathlineto{\pgfqpoint{4.588748in}{3.691118in}}%
\pgfpathlineto{\pgfqpoint{4.571921in}{3.691086in}}%
\pgfpathlineto{\pgfqpoint{4.555093in}{3.691055in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{3.691025in}}%
\pgfpathlineto{\pgfqpoint{4.521439in}{3.690997in}}%
\pgfpathlineto{\pgfqpoint{4.504611in}{3.690969in}}%
\pgfpathlineto{\pgfqpoint{4.487784in}{3.690943in}}%
\pgfpathlineto{\pgfqpoint{4.470957in}{3.690917in}}%
\pgfpathlineto{\pgfqpoint{4.454129in}{3.690892in}}%
\pgfpathlineto{\pgfqpoint{4.437302in}{3.690867in}}%
\pgfpathlineto{\pgfqpoint{4.420474in}{3.690844in}}%
\pgfpathlineto{\pgfqpoint{4.403647in}{3.690821in}}%
\pgfpathlineto{\pgfqpoint{4.386820in}{3.690798in}}%
\pgfpathlineto{\pgfqpoint{4.369992in}{3.690776in}}%
\pgfpathlineto{\pgfqpoint{4.353165in}{3.690755in}}%
\pgfpathlineto{\pgfqpoint{4.336337in}{3.690734in}}%
\pgfpathlineto{\pgfqpoint{4.319510in}{3.690713in}}%
\pgfpathlineto{\pgfqpoint{4.302683in}{3.690694in}}%
\pgfpathlineto{\pgfqpoint{4.285855in}{3.690675in}}%
\pgfpathlineto{\pgfqpoint{4.269028in}{3.690657in}}%
\pgfpathlineto{\pgfqpoint{4.252201in}{3.690640in}}%
\pgfpathlineto{\pgfqpoint{4.235373in}{3.690623in}}%
\pgfpathlineto{\pgfqpoint{4.218546in}{3.690607in}}%
\pgfpathlineto{\pgfqpoint{4.201718in}{3.690590in}}%
\pgfpathlineto{\pgfqpoint{4.184891in}{3.690574in}}%
\pgfpathlineto{\pgfqpoint{4.168064in}{3.690557in}}%
\pgfpathlineto{\pgfqpoint{4.151236in}{3.690540in}}%
\pgfpathlineto{\pgfqpoint{4.134409in}{3.690524in}}%
\pgfpathlineto{\pgfqpoint{4.117581in}{3.690509in}}%
\pgfpathlineto{\pgfqpoint{4.100754in}{3.690493in}}%
\pgfpathlineto{\pgfqpoint{4.083927in}{3.690479in}}%
\pgfpathlineto{\pgfqpoint{4.067099in}{3.690465in}}%
\pgfpathlineto{\pgfqpoint{4.050272in}{3.690451in}}%
\pgfpathlineto{\pgfqpoint{4.033445in}{3.690438in}}%
\pgfpathlineto{\pgfqpoint{4.016617in}{3.690424in}}%
\pgfpathlineto{\pgfqpoint{3.999790in}{3.690411in}}%
\pgfpathlineto{\pgfqpoint{3.982962in}{3.690399in}}%
\pgfpathlineto{\pgfqpoint{3.966135in}{3.690386in}}%
\pgfpathlineto{\pgfqpoint{3.949308in}{3.690374in}}%
\pgfpathlineto{\pgfqpoint{3.932480in}{3.690363in}}%
\pgfpathlineto{\pgfqpoint{3.915653in}{3.690351in}}%
\pgfpathlineto{\pgfqpoint{3.898826in}{3.690340in}}%
\pgfpathlineto{\pgfqpoint{3.881998in}{3.690330in}}%
\pgfpathlineto{\pgfqpoint{3.865171in}{3.690319in}}%
\pgfpathlineto{\pgfqpoint{3.848343in}{3.690308in}}%
\pgfpathlineto{\pgfqpoint{3.831516in}{3.690297in}}%
\pgfpathlineto{\pgfqpoint{3.814689in}{3.690287in}}%
\pgfpathlineto{\pgfqpoint{3.797861in}{3.690277in}}%
\pgfpathlineto{\pgfqpoint{3.781034in}{3.690266in}}%
\pgfpathlineto{\pgfqpoint{3.764206in}{3.690256in}}%
\pgfpathlineto{\pgfqpoint{3.747379in}{3.690247in}}%
\pgfpathlineto{\pgfqpoint{3.730552in}{3.690237in}}%
\pgfpathlineto{\pgfqpoint{3.713724in}{3.690227in}}%
\pgfpathlineto{\pgfqpoint{3.696897in}{3.690216in}}%
\pgfpathlineto{\pgfqpoint{3.680070in}{3.690205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.666845in}{0.451000in}}{\pgfqpoint{3.228155in}{7.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.894100in}{3.015471in}}%
\pgfpathlineto{\pgfqpoint{6.877272in}{3.015453in}}%
\pgfpathlineto{\pgfqpoint{6.860445in}{3.015437in}}%
\pgfpathlineto{\pgfqpoint{6.843617in}{3.015421in}}%
\pgfpathlineto{\pgfqpoint{6.826790in}{3.015405in}}%
\pgfpathlineto{\pgfqpoint{6.809963in}{3.015390in}}%
\pgfpathlineto{\pgfqpoint{6.793135in}{3.015375in}}%
\pgfpathlineto{\pgfqpoint{6.776308in}{3.015358in}}%
\pgfpathlineto{\pgfqpoint{6.759480in}{3.015341in}}%
\pgfpathlineto{\pgfqpoint{6.742653in}{3.015322in}}%
\pgfpathlineto{\pgfqpoint{6.725826in}{3.015303in}}%
\pgfpathlineto{\pgfqpoint{6.708998in}{3.015284in}}%
\pgfpathlineto{\pgfqpoint{6.692171in}{3.015265in}}%
\pgfpathlineto{\pgfqpoint{6.675344in}{3.015247in}}%
\pgfpathlineto{\pgfqpoint{6.658516in}{3.015228in}}%
\pgfpathlineto{\pgfqpoint{6.641689in}{3.015208in}}%
\pgfpathlineto{\pgfqpoint{6.624861in}{3.015189in}}%
\pgfpathlineto{\pgfqpoint{6.608034in}{3.015169in}}%
\pgfpathlineto{\pgfqpoint{6.591207in}{3.015149in}}%
\pgfpathlineto{\pgfqpoint{6.574379in}{3.015129in}}%
\pgfpathlineto{\pgfqpoint{6.557552in}{3.015109in}}%
\pgfpathlineto{\pgfqpoint{6.540725in}{3.015088in}}%
\pgfpathlineto{\pgfqpoint{6.523897in}{3.015067in}}%
\pgfpathlineto{\pgfqpoint{6.507070in}{3.015045in}}%
\pgfpathlineto{\pgfqpoint{6.490242in}{3.015023in}}%
\pgfpathlineto{\pgfqpoint{6.473415in}{3.015000in}}%
\pgfpathlineto{\pgfqpoint{6.456588in}{3.014977in}}%
\pgfpathlineto{\pgfqpoint{6.439760in}{3.014954in}}%
\pgfpathlineto{\pgfqpoint{6.422933in}{3.014930in}}%
\pgfpathlineto{\pgfqpoint{6.406105in}{3.014906in}}%
\pgfpathlineto{\pgfqpoint{6.389278in}{3.014881in}}%
\pgfpathlineto{\pgfqpoint{6.372451in}{3.014856in}}%
\pgfpathlineto{\pgfqpoint{6.355623in}{3.014831in}}%
\pgfpathlineto{\pgfqpoint{6.338796in}{3.014805in}}%
\pgfpathlineto{\pgfqpoint{6.321969in}{3.014779in}}%
\pgfpathlineto{\pgfqpoint{6.305141in}{3.014751in}}%
\pgfpathlineto{\pgfqpoint{6.288314in}{3.014723in}}%
\pgfpathlineto{\pgfqpoint{6.271486in}{3.014694in}}%
\pgfpathlineto{\pgfqpoint{6.254659in}{3.014664in}}%
\pgfpathlineto{\pgfqpoint{6.237832in}{3.014633in}}%
\pgfpathlineto{\pgfqpoint{6.221004in}{3.014601in}}%
\pgfpathlineto{\pgfqpoint{6.204177in}{3.014569in}}%
\pgfpathlineto{\pgfqpoint{6.187349in}{3.014536in}}%
\pgfpathlineto{\pgfqpoint{6.170522in}{3.014502in}}%
\pgfpathlineto{\pgfqpoint{6.153695in}{3.014468in}}%
\pgfpathlineto{\pgfqpoint{6.136867in}{3.014433in}}%
\pgfpathlineto{\pgfqpoint{6.120040in}{3.014396in}}%
\pgfpathlineto{\pgfqpoint{6.103213in}{3.014359in}}%
\pgfpathlineto{\pgfqpoint{6.086385in}{3.014320in}}%
\pgfpathlineto{\pgfqpoint{6.069558in}{3.014280in}}%
\pgfpathlineto{\pgfqpoint{6.052730in}{3.014239in}}%
\pgfpathlineto{\pgfqpoint{6.035903in}{3.014197in}}%
\pgfpathlineto{\pgfqpoint{6.019076in}{3.014154in}}%
\pgfpathlineto{\pgfqpoint{6.002248in}{3.014109in}}%
\pgfpathlineto{\pgfqpoint{5.985421in}{3.014063in}}%
\pgfpathlineto{\pgfqpoint{5.968594in}{3.014016in}}%
\pgfpathlineto{\pgfqpoint{5.951766in}{3.013967in}}%
\pgfpathlineto{\pgfqpoint{5.934939in}{3.013917in}}%
\pgfpathlineto{\pgfqpoint{5.918111in}{3.013865in}}%
\pgfpathlineto{\pgfqpoint{5.901284in}{3.013812in}}%
\pgfpathlineto{\pgfqpoint{5.884457in}{3.013758in}}%
\pgfpathlineto{\pgfqpoint{5.867629in}{3.013702in}}%
\pgfpathlineto{\pgfqpoint{5.850802in}{3.013643in}}%
\pgfpathlineto{\pgfqpoint{5.833974in}{3.013581in}}%
\pgfpathlineto{\pgfqpoint{5.817147in}{3.013516in}}%
\pgfpathlineto{\pgfqpoint{5.800320in}{3.013448in}}%
\pgfpathlineto{\pgfqpoint{5.783492in}{3.013378in}}%
\pgfpathlineto{\pgfqpoint{5.766665in}{3.013305in}}%
\pgfpathlineto{\pgfqpoint{5.749838in}{3.013228in}}%
\pgfpathlineto{\pgfqpoint{5.733010in}{3.013147in}}%
\pgfpathlineto{\pgfqpoint{5.716183in}{3.013064in}}%
\pgfpathlineto{\pgfqpoint{5.699355in}{3.012977in}}%
\pgfpathlineto{\pgfqpoint{5.682528in}{3.012886in}}%
\pgfpathlineto{\pgfqpoint{5.665701in}{3.012791in}}%
\pgfpathlineto{\pgfqpoint{5.648873in}{3.012691in}}%
\pgfpathlineto{\pgfqpoint{5.632046in}{3.012586in}}%
\pgfpathlineto{\pgfqpoint{5.615218in}{3.012474in}}%
\pgfpathlineto{\pgfqpoint{5.598391in}{3.012357in}}%
\pgfpathlineto{\pgfqpoint{5.581564in}{3.012234in}}%
\pgfpathlineto{\pgfqpoint{5.564736in}{3.012102in}}%
\pgfpathlineto{\pgfqpoint{5.547909in}{3.011963in}}%
\pgfpathlineto{\pgfqpoint{5.531082in}{3.011815in}}%
\pgfpathlineto{\pgfqpoint{5.514254in}{3.011658in}}%
\pgfpathlineto{\pgfqpoint{5.497427in}{3.011491in}}%
\pgfpathlineto{\pgfqpoint{5.480599in}{3.011313in}}%
\pgfpathlineto{\pgfqpoint{5.463772in}{3.011124in}}%
\pgfpathlineto{\pgfqpoint{5.446945in}{3.010921in}}%
\pgfpathlineto{\pgfqpoint{5.430117in}{3.010700in}}%
\pgfpathlineto{\pgfqpoint{5.413290in}{3.010458in}}%
\pgfpathlineto{\pgfqpoint{5.396463in}{3.010193in}}%
\pgfpathlineto{\pgfqpoint{5.379635in}{3.009903in}}%
\pgfpathlineto{\pgfqpoint{5.362808in}{3.009588in}}%
\pgfpathlineto{\pgfqpoint{5.345980in}{3.009243in}}%
\pgfpathlineto{\pgfqpoint{5.329153in}{3.008863in}}%
\pgfpathlineto{\pgfqpoint{5.312326in}{3.008440in}}%
\pgfpathlineto{\pgfqpoint{5.295498in}{3.007968in}}%
\pgfpathlineto{\pgfqpoint{5.278671in}{3.007437in}}%
\pgfpathlineto{\pgfqpoint{5.261843in}{3.006835in}}%
\pgfpathlineto{\pgfqpoint{5.245016in}{3.006147in}}%
\pgfpathlineto{\pgfqpoint{5.228189in}{3.005353in}}%
\pgfpathlineto{\pgfqpoint{5.211361in}{3.004424in}}%
\pgfpathlineto{\pgfqpoint{5.194534in}{3.003319in}}%
\pgfpathlineto{\pgfqpoint{5.177707in}{3.001977in}}%
\pgfpathlineto{\pgfqpoint{5.160879in}{3.000305in}}%
\pgfpathlineto{\pgfqpoint{5.144052in}{2.998200in}}%
\pgfpathlineto{\pgfqpoint{5.127224in}{2.995713in}}%
\pgfpathlineto{\pgfqpoint{5.110397in}{2.993956in}}%
\pgfpathlineto{\pgfqpoint{5.093570in}{2.997911in}}%
\pgfpathlineto{\pgfqpoint{5.076742in}{3.021463in}}%
\pgfpathlineto{\pgfqpoint{5.059915in}{3.089075in}}%
\pgfpathlineto{\pgfqpoint{5.043088in}{3.221146in}}%
\pgfpathlineto{\pgfqpoint{5.026260in}{3.400971in}}%
\pgfpathlineto{\pgfqpoint{5.009433in}{3.557465in}}%
\pgfpathlineto{\pgfqpoint{4.992605in}{3.606174in}}%
\pgfpathlineto{\pgfqpoint{4.975778in}{3.523011in}}%
\pgfpathlineto{\pgfqpoint{4.958951in}{3.365367in}}%
\pgfpathlineto{\pgfqpoint{4.942123in}{3.215306in}}%
\pgfpathlineto{\pgfqpoint{4.925296in}{3.116854in}}%
\pgfpathlineto{\pgfqpoint{4.908468in}{3.067723in}}%
\pgfpathlineto{\pgfqpoint{4.891641in}{3.047356in}}%
\pgfpathlineto{\pgfqpoint{4.874814in}{3.039216in}}%
\pgfpathlineto{\pgfqpoint{4.857986in}{3.035339in}}%
\pgfpathlineto{\pgfqpoint{4.841159in}{3.032927in}}%
\pgfpathlineto{\pgfqpoint{4.824332in}{3.031148in}}%
\pgfpathlineto{\pgfqpoint{4.807504in}{3.029735in}}%
\pgfpathlineto{\pgfqpoint{4.790677in}{3.028575in}}%
\pgfpathlineto{\pgfqpoint{4.773849in}{3.027605in}}%
\pgfpathlineto{\pgfqpoint{4.757022in}{3.026780in}}%
\pgfpathlineto{\pgfqpoint{4.740195in}{3.026070in}}%
\pgfpathlineto{\pgfqpoint{4.723367in}{3.025452in}}%
\pgfpathlineto{\pgfqpoint{4.706540in}{3.024910in}}%
\pgfpathlineto{\pgfqpoint{4.689712in}{3.024429in}}%
\pgfpathlineto{\pgfqpoint{4.672885in}{3.024000in}}%
\pgfpathlineto{\pgfqpoint{4.656058in}{3.023614in}}%
\pgfpathlineto{\pgfqpoint{4.639230in}{3.023267in}}%
\pgfpathlineto{\pgfqpoint{4.622403in}{3.022954in}}%
\pgfpathlineto{\pgfqpoint{4.605576in}{3.022672in}}%
\pgfpathlineto{\pgfqpoint{4.588748in}{3.022412in}}%
\pgfpathlineto{\pgfqpoint{4.571921in}{3.022167in}}%
\pgfpathlineto{\pgfqpoint{4.555093in}{3.021934in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{3.021715in}}%
\pgfpathlineto{\pgfqpoint{4.521439in}{3.021513in}}%
\pgfpathlineto{\pgfqpoint{4.504611in}{3.021326in}}%
\pgfpathlineto{\pgfqpoint{4.487784in}{3.021153in}}%
\pgfpathlineto{\pgfqpoint{4.470957in}{3.020993in}}%
\pgfpathlineto{\pgfqpoint{4.454129in}{3.020842in}}%
\pgfpathlineto{\pgfqpoint{4.437302in}{3.020701in}}%
\pgfpathlineto{\pgfqpoint{4.420474in}{3.020568in}}%
\pgfpathlineto{\pgfqpoint{4.403647in}{3.020442in}}%
\pgfpathlineto{\pgfqpoint{4.386820in}{3.020323in}}%
\pgfpathlineto{\pgfqpoint{4.369992in}{3.020210in}}%
\pgfpathlineto{\pgfqpoint{4.353165in}{3.020103in}}%
\pgfpathlineto{\pgfqpoint{4.336337in}{3.020001in}}%
\pgfpathlineto{\pgfqpoint{4.319510in}{3.019905in}}%
\pgfpathlineto{\pgfqpoint{4.302683in}{3.019812in}}%
\pgfpathlineto{\pgfqpoint{4.285855in}{3.019725in}}%
\pgfpathlineto{\pgfqpoint{4.269028in}{3.019641in}}%
\pgfpathlineto{\pgfqpoint{4.252201in}{3.019562in}}%
\pgfpathlineto{\pgfqpoint{4.235373in}{3.019487in}}%
\pgfpathlineto{\pgfqpoint{4.218546in}{3.019415in}}%
\pgfpathlineto{\pgfqpoint{4.201718in}{3.019345in}}%
\pgfpathlineto{\pgfqpoint{4.184891in}{3.019278in}}%
\pgfpathlineto{\pgfqpoint{4.168064in}{3.019213in}}%
\pgfpathlineto{\pgfqpoint{4.151236in}{3.019150in}}%
\pgfpathlineto{\pgfqpoint{4.134409in}{3.019089in}}%
\pgfpathlineto{\pgfqpoint{4.117581in}{3.019029in}}%
\pgfpathlineto{\pgfqpoint{4.100754in}{3.018972in}}%
\pgfpathlineto{\pgfqpoint{4.083927in}{3.018916in}}%
\pgfpathlineto{\pgfqpoint{4.067099in}{3.018863in}}%
\pgfpathlineto{\pgfqpoint{4.050272in}{3.018811in}}%
\pgfpathlineto{\pgfqpoint{4.033445in}{3.018762in}}%
\pgfpathlineto{\pgfqpoint{4.016617in}{3.018714in}}%
\pgfpathlineto{\pgfqpoint{3.999790in}{3.018668in}}%
\pgfpathlineto{\pgfqpoint{3.982962in}{3.018623in}}%
\pgfpathlineto{\pgfqpoint{3.966135in}{3.018580in}}%
\pgfpathlineto{\pgfqpoint{3.949308in}{3.018538in}}%
\pgfpathlineto{\pgfqpoint{3.932480in}{3.018497in}}%
\pgfpathlineto{\pgfqpoint{3.915653in}{3.018458in}}%
\pgfpathlineto{\pgfqpoint{3.898826in}{3.018419in}}%
\pgfpathlineto{\pgfqpoint{3.881998in}{3.018382in}}%
\pgfpathlineto{\pgfqpoint{3.865171in}{3.018346in}}%
\pgfpathlineto{\pgfqpoint{3.848343in}{3.018310in}}%
\pgfpathlineto{\pgfqpoint{3.831516in}{3.018276in}}%
\pgfpathlineto{\pgfqpoint{3.814689in}{3.018243in}}%
\pgfpathlineto{\pgfqpoint{3.797861in}{3.018210in}}%
\pgfpathlineto{\pgfqpoint{3.781034in}{3.018179in}}%
\pgfpathlineto{\pgfqpoint{3.764206in}{3.018148in}}%
\pgfpathlineto{\pgfqpoint{3.747379in}{3.018118in}}%
\pgfpathlineto{\pgfqpoint{3.730552in}{3.018089in}}%
\pgfpathlineto{\pgfqpoint{3.713724in}{3.018060in}}%
\pgfpathlineto{\pgfqpoint{3.696897in}{3.018032in}}%
\pgfpathlineto{\pgfqpoint{3.680070in}{3.018003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.666845in}{0.451000in}}{\pgfqpoint{3.228155in}{7.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.894100in}{2.351808in}}%
\pgfpathlineto{\pgfqpoint{6.877272in}{2.351803in}}%
\pgfpathlineto{\pgfqpoint{6.860445in}{2.351804in}}%
\pgfpathlineto{\pgfqpoint{6.843617in}{2.351809in}}%
\pgfpathlineto{\pgfqpoint{6.826790in}{2.351818in}}%
\pgfpathlineto{\pgfqpoint{6.809963in}{2.351828in}}%
\pgfpathlineto{\pgfqpoint{6.793135in}{2.351839in}}%
\pgfpathlineto{\pgfqpoint{6.776308in}{2.351849in}}%
\pgfpathlineto{\pgfqpoint{6.759480in}{2.351859in}}%
\pgfpathlineto{\pgfqpoint{6.742653in}{2.351869in}}%
\pgfpathlineto{\pgfqpoint{6.725826in}{2.351880in}}%
\pgfpathlineto{\pgfqpoint{6.708998in}{2.351891in}}%
\pgfpathlineto{\pgfqpoint{6.692171in}{2.351902in}}%
\pgfpathlineto{\pgfqpoint{6.675344in}{2.351914in}}%
\pgfpathlineto{\pgfqpoint{6.658516in}{2.351926in}}%
\pgfpathlineto{\pgfqpoint{6.641689in}{2.351938in}}%
\pgfpathlineto{\pgfqpoint{6.624861in}{2.351950in}}%
\pgfpathlineto{\pgfqpoint{6.608034in}{2.351962in}}%
\pgfpathlineto{\pgfqpoint{6.591207in}{2.351974in}}%
\pgfpathlineto{\pgfqpoint{6.574379in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{6.557552in}{2.351999in}}%
\pgfpathlineto{\pgfqpoint{6.540725in}{2.352012in}}%
\pgfpathlineto{\pgfqpoint{6.523897in}{2.352025in}}%
\pgfpathlineto{\pgfqpoint{6.507070in}{2.352038in}}%
\pgfpathlineto{\pgfqpoint{6.490242in}{2.352052in}}%
\pgfpathlineto{\pgfqpoint{6.473415in}{2.352066in}}%
\pgfpathlineto{\pgfqpoint{6.456588in}{2.352081in}}%
\pgfpathlineto{\pgfqpoint{6.439760in}{2.352095in}}%
\pgfpathlineto{\pgfqpoint{6.422933in}{2.352110in}}%
\pgfpathlineto{\pgfqpoint{6.406105in}{2.352125in}}%
\pgfpathlineto{\pgfqpoint{6.389278in}{2.352140in}}%
\pgfpathlineto{\pgfqpoint{6.372451in}{2.352155in}}%
\pgfpathlineto{\pgfqpoint{6.355623in}{2.352171in}}%
\pgfpathlineto{\pgfqpoint{6.338796in}{2.352188in}}%
\pgfpathlineto{\pgfqpoint{6.321969in}{2.352205in}}%
\pgfpathlineto{\pgfqpoint{6.305141in}{2.352222in}}%
\pgfpathlineto{\pgfqpoint{6.288314in}{2.352240in}}%
\pgfpathlineto{\pgfqpoint{6.271486in}{2.352257in}}%
\pgfpathlineto{\pgfqpoint{6.254659in}{2.352275in}}%
\pgfpathlineto{\pgfqpoint{6.237832in}{2.352293in}}%
\pgfpathlineto{\pgfqpoint{6.221004in}{2.352312in}}%
\pgfpathlineto{\pgfqpoint{6.204177in}{2.352330in}}%
\pgfpathlineto{\pgfqpoint{6.187349in}{2.352349in}}%
\pgfpathlineto{\pgfqpoint{6.170522in}{2.352369in}}%
\pgfpathlineto{\pgfqpoint{6.153695in}{2.352389in}}%
\pgfpathlineto{\pgfqpoint{6.136867in}{2.352410in}}%
\pgfpathlineto{\pgfqpoint{6.120040in}{2.352431in}}%
\pgfpathlineto{\pgfqpoint{6.103213in}{2.352453in}}%
\pgfpathlineto{\pgfqpoint{6.086385in}{2.352475in}}%
\pgfpathlineto{\pgfqpoint{6.069558in}{2.352497in}}%
\pgfpathlineto{\pgfqpoint{6.052730in}{2.352520in}}%
\pgfpathlineto{\pgfqpoint{6.035903in}{2.352544in}}%
\pgfpathlineto{\pgfqpoint{6.019076in}{2.352568in}}%
\pgfpathlineto{\pgfqpoint{6.002248in}{2.352594in}}%
\pgfpathlineto{\pgfqpoint{5.985421in}{2.352620in}}%
\pgfpathlineto{\pgfqpoint{5.968594in}{2.352646in}}%
\pgfpathlineto{\pgfqpoint{5.951766in}{2.352674in}}%
\pgfpathlineto{\pgfqpoint{5.934939in}{2.352702in}}%
\pgfpathlineto{\pgfqpoint{5.918111in}{2.352732in}}%
\pgfpathlineto{\pgfqpoint{5.901284in}{2.352762in}}%
\pgfpathlineto{\pgfqpoint{5.884457in}{2.352794in}}%
\pgfpathlineto{\pgfqpoint{5.867629in}{2.352826in}}%
\pgfpathlineto{\pgfqpoint{5.850802in}{2.352859in}}%
\pgfpathlineto{\pgfqpoint{5.833974in}{2.352894in}}%
\pgfpathlineto{\pgfqpoint{5.817147in}{2.352929in}}%
\pgfpathlineto{\pgfqpoint{5.800320in}{2.352966in}}%
\pgfpathlineto{\pgfqpoint{5.783492in}{2.353003in}}%
\pgfpathlineto{\pgfqpoint{5.766665in}{2.353042in}}%
\pgfpathlineto{\pgfqpoint{5.749838in}{2.353083in}}%
\pgfpathlineto{\pgfqpoint{5.733010in}{2.353124in}}%
\pgfpathlineto{\pgfqpoint{5.716183in}{2.353167in}}%
\pgfpathlineto{\pgfqpoint{5.699355in}{2.353211in}}%
\pgfpathlineto{\pgfqpoint{5.682528in}{2.353257in}}%
\pgfpathlineto{\pgfqpoint{5.665701in}{2.353304in}}%
\pgfpathlineto{\pgfqpoint{5.648873in}{2.353353in}}%
\pgfpathlineto{\pgfqpoint{5.632046in}{2.353404in}}%
\pgfpathlineto{\pgfqpoint{5.615218in}{2.353458in}}%
\pgfpathlineto{\pgfqpoint{5.598391in}{2.353513in}}%
\pgfpathlineto{\pgfqpoint{5.581564in}{2.353572in}}%
\pgfpathlineto{\pgfqpoint{5.564736in}{2.353633in}}%
\pgfpathlineto{\pgfqpoint{5.547909in}{2.353698in}}%
\pgfpathlineto{\pgfqpoint{5.531082in}{2.353765in}}%
\pgfpathlineto{\pgfqpoint{5.514254in}{2.353836in}}%
\pgfpathlineto{\pgfqpoint{5.497427in}{2.353910in}}%
\pgfpathlineto{\pgfqpoint{5.480599in}{2.353989in}}%
\pgfpathlineto{\pgfqpoint{5.463772in}{2.354072in}}%
\pgfpathlineto{\pgfqpoint{5.446945in}{2.354160in}}%
\pgfpathlineto{\pgfqpoint{5.430117in}{2.354253in}}%
\pgfpathlineto{\pgfqpoint{5.413290in}{2.354352in}}%
\pgfpathlineto{\pgfqpoint{5.396463in}{2.354457in}}%
\pgfpathlineto{\pgfqpoint{5.379635in}{2.354570in}}%
\pgfpathlineto{\pgfqpoint{5.362808in}{2.354690in}}%
\pgfpathlineto{\pgfqpoint{5.345980in}{2.354819in}}%
\pgfpathlineto{\pgfqpoint{5.329153in}{2.354956in}}%
\pgfpathlineto{\pgfqpoint{5.312326in}{2.355104in}}%
\pgfpathlineto{\pgfqpoint{5.295498in}{2.355262in}}%
\pgfpathlineto{\pgfqpoint{5.278671in}{2.355433in}}%
\pgfpathlineto{\pgfqpoint{5.261843in}{2.355617in}}%
\pgfpathlineto{\pgfqpoint{5.245016in}{2.355818in}}%
\pgfpathlineto{\pgfqpoint{5.228189in}{2.356038in}}%
\pgfpathlineto{\pgfqpoint{5.211361in}{2.356280in}}%
\pgfpathlineto{\pgfqpoint{5.194534in}{2.356547in}}%
\pgfpathlineto{\pgfqpoint{5.177707in}{2.356845in}}%
\pgfpathlineto{\pgfqpoint{5.160879in}{2.357179in}}%
\pgfpathlineto{\pgfqpoint{5.144052in}{2.357556in}}%
\pgfpathlineto{\pgfqpoint{5.127224in}{2.357987in}}%
\pgfpathlineto{\pgfqpoint{5.110397in}{2.358486in}}%
\pgfpathlineto{\pgfqpoint{5.093570in}{2.359081in}}%
\pgfpathlineto{\pgfqpoint{5.076742in}{2.359825in}}%
\pgfpathlineto{\pgfqpoint{5.059915in}{2.360853in}}%
\pgfpathlineto{\pgfqpoint{5.043088in}{2.362502in}}%
\pgfpathlineto{\pgfqpoint{5.026260in}{2.365567in}}%
\pgfpathlineto{\pgfqpoint{5.009433in}{2.371751in}}%
\pgfpathlineto{\pgfqpoint{4.992605in}{2.384239in}}%
\pgfpathlineto{\pgfqpoint{4.975778in}{2.408075in}}%
\pgfpathlineto{\pgfqpoint{4.958951in}{2.449686in}}%
\pgfpathlineto{\pgfqpoint{4.942123in}{2.514806in}}%
\pgfpathlineto{\pgfqpoint{4.925296in}{2.604685in}}%
\pgfpathlineto{\pgfqpoint{4.908468in}{2.711975in}}%
\pgfpathlineto{\pgfqpoint{4.891641in}{2.819081in}}%
\pgfpathlineto{\pgfqpoint{4.874814in}{2.901607in}}%
\pgfpathlineto{\pgfqpoint{4.857986in}{2.936895in}}%
\pgfpathlineto{\pgfqpoint{4.841159in}{2.913790in}}%
\pgfpathlineto{\pgfqpoint{4.824332in}{2.838003in}}%
\pgfpathlineto{\pgfqpoint{4.807504in}{2.729611in}}%
\pgfpathlineto{\pgfqpoint{4.790677in}{2.614236in}}%
\pgfpathlineto{\pgfqpoint{4.773849in}{2.513199in}}%
\pgfpathlineto{\pgfqpoint{4.757022in}{2.437738in}}%
\pgfpathlineto{\pgfqpoint{4.740195in}{2.388951in}}%
\pgfpathlineto{\pgfqpoint{4.723367in}{2.361561in}}%
\pgfpathlineto{\pgfqpoint{4.706540in}{2.348341in}}%
\pgfpathlineto{\pgfqpoint{4.689712in}{2.343083in}}%
\pgfpathlineto{\pgfqpoint{4.672885in}{2.341643in}}%
\pgfpathlineto{\pgfqpoint{4.656058in}{2.341743in}}%
\pgfpathlineto{\pgfqpoint{4.639230in}{2.342328in}}%
\pgfpathlineto{\pgfqpoint{4.622403in}{2.342989in}}%
\pgfpathlineto{\pgfqpoint{4.605576in}{2.343599in}}%
\pgfpathlineto{\pgfqpoint{4.588748in}{2.344133in}}%
\pgfpathlineto{\pgfqpoint{4.571921in}{2.344598in}}%
\pgfpathlineto{\pgfqpoint{4.555093in}{2.345006in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{2.345365in}}%
\pgfpathlineto{\pgfqpoint{4.521439in}{2.345686in}}%
\pgfpathlineto{\pgfqpoint{4.504611in}{2.345974in}}%
\pgfpathlineto{\pgfqpoint{4.487784in}{2.346233in}}%
\pgfpathlineto{\pgfqpoint{4.470957in}{2.346468in}}%
\pgfpathlineto{\pgfqpoint{4.454129in}{2.346681in}}%
\pgfpathlineto{\pgfqpoint{4.437302in}{2.346875in}}%
\pgfpathlineto{\pgfqpoint{4.420474in}{2.347052in}}%
\pgfpathlineto{\pgfqpoint{4.403647in}{2.347215in}}%
\pgfpathlineto{\pgfqpoint{4.386820in}{2.347364in}}%
\pgfpathlineto{\pgfqpoint{4.369992in}{2.347503in}}%
\pgfpathlineto{\pgfqpoint{4.353165in}{2.347632in}}%
\pgfpathlineto{\pgfqpoint{4.336337in}{2.347754in}}%
\pgfpathlineto{\pgfqpoint{4.319510in}{2.347868in}}%
\pgfpathlineto{\pgfqpoint{4.302683in}{2.347975in}}%
\pgfpathlineto{\pgfqpoint{4.285855in}{2.348076in}}%
\pgfpathlineto{\pgfqpoint{4.269028in}{2.348172in}}%
\pgfpathlineto{\pgfqpoint{4.252201in}{2.348263in}}%
\pgfpathlineto{\pgfqpoint{4.235373in}{2.348350in}}%
\pgfpathlineto{\pgfqpoint{4.218546in}{2.348432in}}%
\pgfpathlineto{\pgfqpoint{4.201718in}{2.348510in}}%
\pgfpathlineto{\pgfqpoint{4.184891in}{2.348584in}}%
\pgfpathlineto{\pgfqpoint{4.168064in}{2.348654in}}%
\pgfpathlineto{\pgfqpoint{4.151236in}{2.348721in}}%
\pgfpathlineto{\pgfqpoint{4.134409in}{2.348785in}}%
\pgfpathlineto{\pgfqpoint{4.117581in}{2.348846in}}%
\pgfpathlineto{\pgfqpoint{4.100754in}{2.348904in}}%
\pgfpathlineto{\pgfqpoint{4.083927in}{2.348960in}}%
\pgfpathlineto{\pgfqpoint{4.067099in}{2.349014in}}%
\pgfpathlineto{\pgfqpoint{4.050272in}{2.349066in}}%
\pgfpathlineto{\pgfqpoint{4.033445in}{2.349116in}}%
\pgfpathlineto{\pgfqpoint{4.016617in}{2.349163in}}%
\pgfpathlineto{\pgfqpoint{3.999790in}{2.349208in}}%
\pgfpathlineto{\pgfqpoint{3.982962in}{2.349251in}}%
\pgfpathlineto{\pgfqpoint{3.966135in}{2.349292in}}%
\pgfpathlineto{\pgfqpoint{3.949308in}{2.349332in}}%
\pgfpathlineto{\pgfqpoint{3.932480in}{2.349370in}}%
\pgfpathlineto{\pgfqpoint{3.915653in}{2.349408in}}%
\pgfpathlineto{\pgfqpoint{3.898826in}{2.349444in}}%
\pgfpathlineto{\pgfqpoint{3.881998in}{2.349479in}}%
\pgfpathlineto{\pgfqpoint{3.865171in}{2.349513in}}%
\pgfpathlineto{\pgfqpoint{3.848343in}{2.349545in}}%
\pgfpathlineto{\pgfqpoint{3.831516in}{2.349576in}}%
\pgfpathlineto{\pgfqpoint{3.814689in}{2.349606in}}%
\pgfpathlineto{\pgfqpoint{3.797861in}{2.349636in}}%
\pgfpathlineto{\pgfqpoint{3.781034in}{2.349665in}}%
\pgfpathlineto{\pgfqpoint{3.764206in}{2.349693in}}%
\pgfpathlineto{\pgfqpoint{3.747379in}{2.349721in}}%
\pgfpathlineto{\pgfqpoint{3.730552in}{2.349749in}}%
\pgfpathlineto{\pgfqpoint{3.713724in}{2.349775in}}%
\pgfpathlineto{\pgfqpoint{3.696897in}{2.349801in}}%
\pgfpathlineto{\pgfqpoint{3.680070in}{2.349826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.666845in}{0.451000in}}{\pgfqpoint{3.228155in}{7.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.894100in}{1.699940in}}%
\pgfpathlineto{\pgfqpoint{6.877272in}{1.699952in}}%
\pgfpathlineto{\pgfqpoint{6.860445in}{1.699965in}}%
\pgfpathlineto{\pgfqpoint{6.843617in}{1.699978in}}%
\pgfpathlineto{\pgfqpoint{6.826790in}{1.699991in}}%
\pgfpathlineto{\pgfqpoint{6.809963in}{1.700004in}}%
\pgfpathlineto{\pgfqpoint{6.793135in}{1.700018in}}%
\pgfpathlineto{\pgfqpoint{6.776308in}{1.700032in}}%
\pgfpathlineto{\pgfqpoint{6.759480in}{1.700045in}}%
\pgfpathlineto{\pgfqpoint{6.742653in}{1.700059in}}%
\pgfpathlineto{\pgfqpoint{6.725826in}{1.700072in}}%
\pgfpathlineto{\pgfqpoint{6.708998in}{1.700084in}}%
\pgfpathlineto{\pgfqpoint{6.692171in}{1.700097in}}%
\pgfpathlineto{\pgfqpoint{6.675344in}{1.700108in}}%
\pgfpathlineto{\pgfqpoint{6.658516in}{1.700120in}}%
\pgfpathlineto{\pgfqpoint{6.641689in}{1.700130in}}%
\pgfpathlineto{\pgfqpoint{6.624861in}{1.700140in}}%
\pgfpathlineto{\pgfqpoint{6.608034in}{1.700150in}}%
\pgfpathlineto{\pgfqpoint{6.591207in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{6.574379in}{1.700167in}}%
\pgfpathlineto{\pgfqpoint{6.557552in}{1.700176in}}%
\pgfpathlineto{\pgfqpoint{6.540725in}{1.700184in}}%
\pgfpathlineto{\pgfqpoint{6.523897in}{1.700192in}}%
\pgfpathlineto{\pgfqpoint{6.507070in}{1.700201in}}%
\pgfpathlineto{\pgfqpoint{6.490242in}{1.700210in}}%
\pgfpathlineto{\pgfqpoint{6.473415in}{1.700219in}}%
\pgfpathlineto{\pgfqpoint{6.456588in}{1.700229in}}%
\pgfpathlineto{\pgfqpoint{6.439760in}{1.700239in}}%
\pgfpathlineto{\pgfqpoint{6.422933in}{1.700249in}}%
\pgfpathlineto{\pgfqpoint{6.406105in}{1.700260in}}%
\pgfpathlineto{\pgfqpoint{6.389278in}{1.700272in}}%
\pgfpathlineto{\pgfqpoint{6.372451in}{1.700284in}}%
\pgfpathlineto{\pgfqpoint{6.355623in}{1.700296in}}%
\pgfpathlineto{\pgfqpoint{6.338796in}{1.700309in}}%
\pgfpathlineto{\pgfqpoint{6.321969in}{1.700323in}}%
\pgfpathlineto{\pgfqpoint{6.305141in}{1.700336in}}%
\pgfpathlineto{\pgfqpoint{6.288314in}{1.700350in}}%
\pgfpathlineto{\pgfqpoint{6.271486in}{1.700364in}}%
\pgfpathlineto{\pgfqpoint{6.254659in}{1.700379in}}%
\pgfpathlineto{\pgfqpoint{6.237832in}{1.700393in}}%
\pgfpathlineto{\pgfqpoint{6.221004in}{1.700408in}}%
\pgfpathlineto{\pgfqpoint{6.204177in}{1.700423in}}%
\pgfpathlineto{\pgfqpoint{6.187349in}{1.700439in}}%
\pgfpathlineto{\pgfqpoint{6.170522in}{1.700455in}}%
\pgfpathlineto{\pgfqpoint{6.153695in}{1.700470in}}%
\pgfpathlineto{\pgfqpoint{6.136867in}{1.700487in}}%
\pgfpathlineto{\pgfqpoint{6.120040in}{1.700503in}}%
\pgfpathlineto{\pgfqpoint{6.103213in}{1.700520in}}%
\pgfpathlineto{\pgfqpoint{6.086385in}{1.700537in}}%
\pgfpathlineto{\pgfqpoint{6.069558in}{1.700554in}}%
\pgfpathlineto{\pgfqpoint{6.052730in}{1.700572in}}%
\pgfpathlineto{\pgfqpoint{6.035903in}{1.700590in}}%
\pgfpathlineto{\pgfqpoint{6.019076in}{1.700609in}}%
\pgfpathlineto{\pgfqpoint{6.002248in}{1.700628in}}%
\pgfpathlineto{\pgfqpoint{5.985421in}{1.700647in}}%
\pgfpathlineto{\pgfqpoint{5.968594in}{1.700666in}}%
\pgfpathlineto{\pgfqpoint{5.951766in}{1.700687in}}%
\pgfpathlineto{\pgfqpoint{5.934939in}{1.700707in}}%
\pgfpathlineto{\pgfqpoint{5.918111in}{1.700728in}}%
\pgfpathlineto{\pgfqpoint{5.901284in}{1.700749in}}%
\pgfpathlineto{\pgfqpoint{5.884457in}{1.700771in}}%
\pgfpathlineto{\pgfqpoint{5.867629in}{1.700793in}}%
\pgfpathlineto{\pgfqpoint{5.850802in}{1.700816in}}%
\pgfpathlineto{\pgfqpoint{5.833974in}{1.700839in}}%
\pgfpathlineto{\pgfqpoint{5.817147in}{1.700863in}}%
\pgfpathlineto{\pgfqpoint{5.800320in}{1.700887in}}%
\pgfpathlineto{\pgfqpoint{5.783492in}{1.700912in}}%
\pgfpathlineto{\pgfqpoint{5.766665in}{1.700937in}}%
\pgfpathlineto{\pgfqpoint{5.749838in}{1.700964in}}%
\pgfpathlineto{\pgfqpoint{5.733010in}{1.700990in}}%
\pgfpathlineto{\pgfqpoint{5.716183in}{1.701018in}}%
\pgfpathlineto{\pgfqpoint{5.699355in}{1.701046in}}%
\pgfpathlineto{\pgfqpoint{5.682528in}{1.701075in}}%
\pgfpathlineto{\pgfqpoint{5.665701in}{1.701104in}}%
\pgfpathlineto{\pgfqpoint{5.648873in}{1.701135in}}%
\pgfpathlineto{\pgfqpoint{5.632046in}{1.701166in}}%
\pgfpathlineto{\pgfqpoint{5.615218in}{1.701198in}}%
\pgfpathlineto{\pgfqpoint{5.598391in}{1.701231in}}%
\pgfpathlineto{\pgfqpoint{5.581564in}{1.701265in}}%
\pgfpathlineto{\pgfqpoint{5.564736in}{1.701300in}}%
\pgfpathlineto{\pgfqpoint{5.547909in}{1.701336in}}%
\pgfpathlineto{\pgfqpoint{5.531082in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{5.514254in}{1.701411in}}%
\pgfpathlineto{\pgfqpoint{5.497427in}{1.701450in}}%
\pgfpathlineto{\pgfqpoint{5.480599in}{1.701491in}}%
\pgfpathlineto{\pgfqpoint{5.463772in}{1.701533in}}%
\pgfpathlineto{\pgfqpoint{5.446945in}{1.701576in}}%
\pgfpathlineto{\pgfqpoint{5.430117in}{1.701621in}}%
\pgfpathlineto{\pgfqpoint{5.413290in}{1.701667in}}%
\pgfpathlineto{\pgfqpoint{5.396463in}{1.701716in}}%
\pgfpathlineto{\pgfqpoint{5.379635in}{1.701766in}}%
\pgfpathlineto{\pgfqpoint{5.362808in}{1.701818in}}%
\pgfpathlineto{\pgfqpoint{5.345980in}{1.701872in}}%
\pgfpathlineto{\pgfqpoint{5.329153in}{1.701928in}}%
\pgfpathlineto{\pgfqpoint{5.312326in}{1.701987in}}%
\pgfpathlineto{\pgfqpoint{5.295498in}{1.702048in}}%
\pgfpathlineto{\pgfqpoint{5.278671in}{1.702112in}}%
\pgfpathlineto{\pgfqpoint{5.261843in}{1.702179in}}%
\pgfpathlineto{\pgfqpoint{5.245016in}{1.702249in}}%
\pgfpathlineto{\pgfqpoint{5.228189in}{1.702323in}}%
\pgfpathlineto{\pgfqpoint{5.211361in}{1.702400in}}%
\pgfpathlineto{\pgfqpoint{5.194534in}{1.702482in}}%
\pgfpathlineto{\pgfqpoint{5.177707in}{1.702568in}}%
\pgfpathlineto{\pgfqpoint{5.160879in}{1.702659in}}%
\pgfpathlineto{\pgfqpoint{5.144052in}{1.702756in}}%
\pgfpathlineto{\pgfqpoint{5.127224in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{5.110397in}{1.702971in}}%
\pgfpathlineto{\pgfqpoint{5.093570in}{1.703094in}}%
\pgfpathlineto{\pgfqpoint{5.076742in}{1.703230in}}%
\pgfpathlineto{\pgfqpoint{5.059915in}{1.703384in}}%
\pgfpathlineto{\pgfqpoint{5.043088in}{1.703563in}}%
\pgfpathlineto{\pgfqpoint{5.026260in}{1.703777in}}%
\pgfpathlineto{\pgfqpoint{5.009433in}{1.704042in}}%
\pgfpathlineto{\pgfqpoint{4.992605in}{1.704379in}}%
\pgfpathlineto{\pgfqpoint{4.975778in}{1.704820in}}%
\pgfpathlineto{\pgfqpoint{4.958951in}{1.705410in}}%
\pgfpathlineto{\pgfqpoint{4.942123in}{1.706211in}}%
\pgfpathlineto{\pgfqpoint{4.925296in}{1.707307in}}%
\pgfpathlineto{\pgfqpoint{4.908468in}{1.708810in}}%
\pgfpathlineto{\pgfqpoint{4.891641in}{1.710867in}}%
\pgfpathlineto{\pgfqpoint{4.874814in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{4.857986in}{1.717423in}}%
\pgfpathlineto{\pgfqpoint{4.841159in}{1.722429in}}%
\pgfpathlineto{\pgfqpoint{4.824332in}{1.729000in}}%
\pgfpathlineto{\pgfqpoint{4.807504in}{1.737501in}}%
\pgfpathlineto{\pgfqpoint{4.790677in}{1.748324in}}%
\pgfpathlineto{\pgfqpoint{4.773849in}{1.761877in}}%
\pgfpathlineto{\pgfqpoint{4.757022in}{1.778552in}}%
\pgfpathlineto{\pgfqpoint{4.740195in}{1.798700in}}%
\pgfpathlineto{\pgfqpoint{4.723367in}{1.822586in}}%
\pgfpathlineto{\pgfqpoint{4.706540in}{1.850354in}}%
\pgfpathlineto{\pgfqpoint{4.689712in}{1.881975in}}%
\pgfpathlineto{\pgfqpoint{4.672885in}{1.917219in}}%
\pgfpathlineto{\pgfqpoint{4.656058in}{1.955616in}}%
\pgfpathlineto{\pgfqpoint{4.639230in}{1.996445in}}%
\pgfpathlineto{\pgfqpoint{4.622403in}{2.038735in}}%
\pgfpathlineto{\pgfqpoint{4.605576in}{2.081285in}}%
\pgfpathlineto{\pgfqpoint{4.588748in}{2.122716in}}%
\pgfpathlineto{\pgfqpoint{4.571921in}{2.161536in}}%
\pgfpathlineto{\pgfqpoint{4.555093in}{2.196222in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{2.225322in}}%
\pgfpathlineto{\pgfqpoint{4.521439in}{2.247549in}}%
\pgfpathlineto{\pgfqpoint{4.504611in}{2.261876in}}%
\pgfpathlineto{\pgfqpoint{4.487784in}{2.267615in}}%
\pgfpathlineto{\pgfqpoint{4.470957in}{2.264468in}}%
\pgfpathlineto{\pgfqpoint{4.454129in}{2.252551in}}%
\pgfpathlineto{\pgfqpoint{4.437302in}{2.232386in}}%
\pgfpathlineto{\pgfqpoint{4.420474in}{2.204864in}}%
\pgfpathlineto{\pgfqpoint{4.403647in}{2.171176in}}%
\pgfpathlineto{\pgfqpoint{4.386820in}{2.132727in}}%
\pgfpathlineto{\pgfqpoint{4.369992in}{2.091038in}}%
\pgfpathlineto{\pgfqpoint{4.353165in}{2.047649in}}%
\pgfpathlineto{\pgfqpoint{4.336337in}{2.004020in}}%
\pgfpathlineto{\pgfqpoint{4.319510in}{1.961459in}}%
\pgfpathlineto{\pgfqpoint{4.302683in}{1.921063in}}%
\pgfpathlineto{\pgfqpoint{4.285855in}{1.883680in}}%
\pgfpathlineto{\pgfqpoint{4.269028in}{1.849900in}}%
\pgfpathlineto{\pgfqpoint{4.252201in}{1.820059in}}%
\pgfpathlineto{\pgfqpoint{4.235373in}{1.794266in}}%
\pgfpathlineto{\pgfqpoint{4.218546in}{1.772440in}}%
\pgfpathlineto{\pgfqpoint{4.201718in}{1.754351in}}%
\pgfpathlineto{\pgfqpoint{4.184891in}{1.739663in}}%
\pgfpathlineto{\pgfqpoint{4.168064in}{1.727976in}}%
\pgfpathlineto{\pgfqpoint{4.151236in}{1.718868in}}%
\pgfpathlineto{\pgfqpoint{4.134409in}{1.711914in}}%
\pgfpathlineto{\pgfqpoint{4.117581in}{1.706719in}}%
\pgfpathlineto{\pgfqpoint{4.100754in}{1.702925in}}%
\pgfpathlineto{\pgfqpoint{4.083927in}{1.700222in}}%
\pgfpathlineto{\pgfqpoint{4.067099in}{1.698348in}}%
\pgfpathlineto{\pgfqpoint{4.050272in}{1.697091in}}%
\pgfpathlineto{\pgfqpoint{4.033445in}{1.696283in}}%
\pgfpathlineto{\pgfqpoint{4.016617in}{1.695794in}}%
\pgfpathlineto{\pgfqpoint{3.999790in}{1.695526in}}%
\pgfpathlineto{\pgfqpoint{3.982962in}{1.695406in}}%
\pgfpathlineto{\pgfqpoint{3.966135in}{1.695385in}}%
\pgfpathlineto{\pgfqpoint{3.949308in}{1.695424in}}%
\pgfpathlineto{\pgfqpoint{3.932480in}{1.695501in}}%
\pgfpathlineto{\pgfqpoint{3.915653in}{1.695597in}}%
\pgfpathlineto{\pgfqpoint{3.898826in}{1.695704in}}%
\pgfpathlineto{\pgfqpoint{3.881998in}{1.695814in}}%
\pgfpathlineto{\pgfqpoint{3.865171in}{1.695923in}}%
\pgfpathlineto{\pgfqpoint{3.848343in}{1.696029in}}%
\pgfpathlineto{\pgfqpoint{3.831516in}{1.696132in}}%
\pgfpathlineto{\pgfqpoint{3.814689in}{1.696229in}}%
\pgfpathlineto{\pgfqpoint{3.797861in}{1.696322in}}%
\pgfpathlineto{\pgfqpoint{3.781034in}{1.696411in}}%
\pgfpathlineto{\pgfqpoint{3.764206in}{1.696495in}}%
\pgfpathlineto{\pgfqpoint{3.747379in}{1.696575in}}%
\pgfpathlineto{\pgfqpoint{3.730552in}{1.696651in}}%
\pgfpathlineto{\pgfqpoint{3.713724in}{1.696723in}}%
\pgfpathlineto{\pgfqpoint{3.696897in}{1.696792in}}%
\pgfpathlineto{\pgfqpoint{3.680070in}{1.696858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.666845in}{0.451000in}}{\pgfqpoint{3.228155in}{7.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.627451,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.894100in}{1.003258in}}%
\pgfpathlineto{\pgfqpoint{6.877272in}{1.003249in}}%
\pgfpathlineto{\pgfqpoint{6.860445in}{1.003242in}}%
\pgfpathlineto{\pgfqpoint{6.843617in}{1.003233in}}%
\pgfpathlineto{\pgfqpoint{6.826790in}{1.003225in}}%
\pgfpathlineto{\pgfqpoint{6.809963in}{1.003217in}}%
\pgfpathlineto{\pgfqpoint{6.793135in}{1.003209in}}%
\pgfpathlineto{\pgfqpoint{6.776308in}{1.003199in}}%
\pgfpathlineto{\pgfqpoint{6.759480in}{1.003190in}}%
\pgfpathlineto{\pgfqpoint{6.742653in}{1.003181in}}%
\pgfpathlineto{\pgfqpoint{6.725826in}{1.003172in}}%
\pgfpathlineto{\pgfqpoint{6.708998in}{1.003162in}}%
\pgfpathlineto{\pgfqpoint{6.692171in}{1.003158in}}%
\pgfpathlineto{\pgfqpoint{6.675344in}{1.003147in}}%
\pgfpathlineto{\pgfqpoint{6.658516in}{1.003137in}}%
\pgfpathlineto{\pgfqpoint{6.641689in}{1.003128in}}%
\pgfpathlineto{\pgfqpoint{6.624861in}{1.003120in}}%
\pgfpathlineto{\pgfqpoint{6.608034in}{1.003110in}}%
\pgfpathlineto{\pgfqpoint{6.591207in}{1.003100in}}%
\pgfpathlineto{\pgfqpoint{6.574379in}{1.003092in}}%
\pgfpathlineto{\pgfqpoint{6.557552in}{1.003083in}}%
\pgfpathlineto{\pgfqpoint{6.540725in}{1.003075in}}%
\pgfpathlineto{\pgfqpoint{6.523897in}{1.003074in}}%
\pgfpathlineto{\pgfqpoint{6.507070in}{1.003057in}}%
\pgfpathlineto{\pgfqpoint{6.490242in}{1.003046in}}%
\pgfpathlineto{\pgfqpoint{6.473415in}{1.003037in}}%
\pgfpathlineto{\pgfqpoint{6.456588in}{1.003027in}}%
\pgfpathlineto{\pgfqpoint{6.439760in}{1.003016in}}%
\pgfpathlineto{\pgfqpoint{6.422933in}{1.003007in}}%
\pgfpathlineto{\pgfqpoint{6.406105in}{1.002996in}}%
\pgfpathlineto{\pgfqpoint{6.389278in}{1.002986in}}%
\pgfpathlineto{\pgfqpoint{6.372451in}{1.002976in}}%
\pgfpathlineto{\pgfqpoint{6.355623in}{1.002965in}}%
\pgfpathlineto{\pgfqpoint{6.338796in}{1.002955in}}%
\pgfpathlineto{\pgfqpoint{6.321969in}{1.002944in}}%
\pgfpathlineto{\pgfqpoint{6.305141in}{1.002933in}}%
\pgfpathlineto{\pgfqpoint{6.288314in}{1.002922in}}%
\pgfpathlineto{\pgfqpoint{6.271486in}{1.002911in}}%
\pgfpathlineto{\pgfqpoint{6.254659in}{1.002899in}}%
\pgfpathlineto{\pgfqpoint{6.237832in}{1.002888in}}%
\pgfpathlineto{\pgfqpoint{6.221004in}{1.002876in}}%
\pgfpathlineto{\pgfqpoint{6.204177in}{1.002864in}}%
\pgfpathlineto{\pgfqpoint{6.187349in}{1.002852in}}%
\pgfpathlineto{\pgfqpoint{6.170522in}{1.002839in}}%
\pgfpathlineto{\pgfqpoint{6.153695in}{1.002827in}}%
\pgfpathlineto{\pgfqpoint{6.136867in}{1.002814in}}%
\pgfpathlineto{\pgfqpoint{6.120040in}{1.002801in}}%
\pgfpathlineto{\pgfqpoint{6.103213in}{1.002787in}}%
\pgfpathlineto{\pgfqpoint{6.086385in}{1.002773in}}%
\pgfpathlineto{\pgfqpoint{6.069558in}{1.002759in}}%
\pgfpathlineto{\pgfqpoint{6.052730in}{1.002744in}}%
\pgfpathlineto{\pgfqpoint{6.035903in}{1.002731in}}%
\pgfpathlineto{\pgfqpoint{6.019076in}{1.002715in}}%
\pgfpathlineto{\pgfqpoint{6.002248in}{1.002700in}}%
\pgfpathlineto{\pgfqpoint{5.985421in}{1.002684in}}%
\pgfpathlineto{\pgfqpoint{5.968594in}{1.002667in}}%
\pgfpathlineto{\pgfqpoint{5.951766in}{1.002651in}}%
\pgfpathlineto{\pgfqpoint{5.934939in}{1.002634in}}%
\pgfpathlineto{\pgfqpoint{5.918111in}{1.002617in}}%
\pgfpathlineto{\pgfqpoint{5.901284in}{1.002600in}}%
\pgfpathlineto{\pgfqpoint{5.884457in}{1.002580in}}%
\pgfpathlineto{\pgfqpoint{5.867629in}{1.002561in}}%
\pgfpathlineto{\pgfqpoint{5.850802in}{1.002542in}}%
\pgfpathlineto{\pgfqpoint{5.833974in}{1.002522in}}%
\pgfpathlineto{\pgfqpoint{5.817147in}{1.002501in}}%
\pgfpathlineto{\pgfqpoint{5.800320in}{1.002480in}}%
\pgfpathlineto{\pgfqpoint{5.783492in}{1.002457in}}%
\pgfpathlineto{\pgfqpoint{5.766665in}{1.002434in}}%
\pgfpathlineto{\pgfqpoint{5.749838in}{1.002410in}}%
\pgfpathlineto{\pgfqpoint{5.733010in}{1.002385in}}%
\pgfpathlineto{\pgfqpoint{5.716183in}{1.002360in}}%
\pgfpathlineto{\pgfqpoint{5.699355in}{1.002333in}}%
\pgfpathlineto{\pgfqpoint{5.682528in}{1.002307in}}%
\pgfpathlineto{\pgfqpoint{5.665701in}{1.002277in}}%
\pgfpathlineto{\pgfqpoint{5.648873in}{1.002247in}}%
\pgfpathlineto{\pgfqpoint{5.632046in}{1.002216in}}%
\pgfpathlineto{\pgfqpoint{5.615218in}{1.002183in}}%
\pgfpathlineto{\pgfqpoint{5.598391in}{1.002149in}}%
\pgfpathlineto{\pgfqpoint{5.581564in}{1.002112in}}%
\pgfpathlineto{\pgfqpoint{5.564736in}{1.002075in}}%
\pgfpathlineto{\pgfqpoint{5.547909in}{1.002035in}}%
\pgfpathlineto{\pgfqpoint{5.531082in}{1.001994in}}%
\pgfpathlineto{\pgfqpoint{5.514254in}{1.001950in}}%
\pgfpathlineto{\pgfqpoint{5.497427in}{1.001902in}}%
\pgfpathlineto{\pgfqpoint{5.480599in}{1.001852in}}%
\pgfpathlineto{\pgfqpoint{5.463772in}{1.001799in}}%
\pgfpathlineto{\pgfqpoint{5.446945in}{1.001743in}}%
\pgfpathlineto{\pgfqpoint{5.430117in}{1.001683in}}%
\pgfpathlineto{\pgfqpoint{5.413290in}{1.001619in}}%
\pgfpathlineto{\pgfqpoint{5.396463in}{1.001549in}}%
\pgfpathlineto{\pgfqpoint{5.379635in}{1.001473in}}%
\pgfpathlineto{\pgfqpoint{5.362808in}{1.001393in}}%
\pgfpathlineto{\pgfqpoint{5.345980in}{1.001308in}}%
\pgfpathlineto{\pgfqpoint{5.329153in}{1.001207in}}%
\pgfpathlineto{\pgfqpoint{5.312326in}{1.001101in}}%
\pgfpathlineto{\pgfqpoint{5.295498in}{1.000984in}}%
\pgfpathlineto{\pgfqpoint{5.278671in}{1.000853in}}%
\pgfpathlineto{\pgfqpoint{5.261843in}{1.000707in}}%
\pgfpathlineto{\pgfqpoint{5.245016in}{1.000542in}}%
\pgfpathlineto{\pgfqpoint{5.228189in}{1.000354in}}%
\pgfpathlineto{\pgfqpoint{5.211361in}{1.000138in}}%
\pgfpathlineto{\pgfqpoint{5.194534in}{0.999887in}}%
\pgfpathlineto{\pgfqpoint{5.177707in}{0.999607in}}%
\pgfpathlineto{\pgfqpoint{5.160879in}{0.999234in}}%
\pgfpathlineto{\pgfqpoint{5.144052in}{0.998797in}}%
\pgfpathlineto{\pgfqpoint{5.127224in}{0.998248in}}%
\pgfpathlineto{\pgfqpoint{5.110397in}{0.997537in}}%
\pgfpathlineto{\pgfqpoint{5.093570in}{0.996581in}}%
\pgfpathlineto{\pgfqpoint{5.076742in}{0.995225in}}%
\pgfpathlineto{\pgfqpoint{5.059915in}{0.993167in}}%
\pgfpathlineto{\pgfqpoint{5.043088in}{0.989823in}}%
\pgfpathlineto{\pgfqpoint{5.026260in}{0.986374in}}%
\pgfpathlineto{\pgfqpoint{5.009433in}{1.598336in}}%
\pgfpathlineto{\pgfqpoint{4.992605in}{1.048798in}}%
\pgfpathlineto{\pgfqpoint{4.975778in}{1.022991in}}%
\pgfpathlineto{\pgfqpoint{4.958951in}{1.015459in}}%
\pgfpathlineto{\pgfqpoint{4.942123in}{1.011928in}}%
\pgfpathlineto{\pgfqpoint{4.925296in}{1.009882in}}%
\pgfpathlineto{\pgfqpoint{4.908468in}{1.008544in}}%
\pgfpathlineto{\pgfqpoint{4.891641in}{1.007594in}}%
\pgfpathlineto{\pgfqpoint{4.874814in}{1.006883in}}%
\pgfpathlineto{\pgfqpoint{4.857986in}{1.006324in}}%
\pgfpathlineto{\pgfqpoint{4.841159in}{1.005887in}}%
\pgfpathlineto{\pgfqpoint{4.824332in}{1.005493in}}%
\pgfpathlineto{\pgfqpoint{4.807504in}{1.005167in}}%
\pgfpathlineto{\pgfqpoint{4.790677in}{1.004882in}}%
\pgfpathlineto{\pgfqpoint{4.773849in}{1.004627in}}%
\pgfpathlineto{\pgfqpoint{4.757022in}{1.004395in}}%
\pgfpathlineto{\pgfqpoint{4.740195in}{1.004179in}}%
\pgfpathlineto{\pgfqpoint{4.723367in}{1.003973in}}%
\pgfpathlineto{\pgfqpoint{4.706540in}{1.003773in}}%
\pgfpathlineto{\pgfqpoint{4.689712in}{1.003572in}}%
\pgfpathlineto{\pgfqpoint{4.672885in}{1.003374in}}%
\pgfpathlineto{\pgfqpoint{4.656058in}{1.003164in}}%
\pgfpathlineto{\pgfqpoint{4.639230in}{1.002946in}}%
\pgfpathlineto{\pgfqpoint{4.622403in}{1.002713in}}%
\pgfpathlineto{\pgfqpoint{4.605576in}{1.002460in}}%
\pgfpathlineto{\pgfqpoint{4.588748in}{1.002179in}}%
\pgfpathlineto{\pgfqpoint{4.571921in}{1.001851in}}%
\pgfpathlineto{\pgfqpoint{4.555093in}{1.001467in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{1.000997in}}%
\pgfpathlineto{\pgfqpoint{4.521439in}{1.000400in}}%
\pgfpathlineto{\pgfqpoint{4.504611in}{0.999609in}}%
\pgfpathlineto{\pgfqpoint{4.487784in}{0.998489in}}%
\pgfpathlineto{\pgfqpoint{4.470957in}{0.996781in}}%
\pgfpathlineto{\pgfqpoint{4.454129in}{0.993910in}}%
\pgfpathlineto{\pgfqpoint{4.437302in}{0.989931in}}%
\pgfpathlineto{\pgfqpoint{4.420474in}{1.399869in}}%
\pgfpathlineto{\pgfqpoint{4.403647in}{1.037832in}}%
\pgfpathlineto{\pgfqpoint{4.386820in}{1.019440in}}%
\pgfpathlineto{\pgfqpoint{4.369992in}{1.013907in}}%
\pgfpathlineto{\pgfqpoint{4.353165in}{1.011278in}}%
\pgfpathlineto{\pgfqpoint{4.336337in}{1.009743in}}%
\pgfpathlineto{\pgfqpoint{4.319510in}{1.008734in}}%
\pgfpathlineto{\pgfqpoint{4.302683in}{1.008020in}}%
\pgfpathlineto{\pgfqpoint{4.285855in}{1.007485in}}%
\pgfpathlineto{\pgfqpoint{4.269028in}{1.007069in}}%
\pgfpathlineto{\pgfqpoint{4.252201in}{1.006738in}}%
\pgfpathlineto{\pgfqpoint{4.235373in}{1.006462in}}%
\pgfpathlineto{\pgfqpoint{4.218546in}{1.006232in}}%
\pgfpathlineto{\pgfqpoint{4.201718in}{1.006035in}}%
\pgfpathlineto{\pgfqpoint{4.184891in}{1.005865in}}%
\pgfpathlineto{\pgfqpoint{4.168064in}{1.005717in}}%
\pgfpathlineto{\pgfqpoint{4.151236in}{1.005586in}}%
\pgfpathlineto{\pgfqpoint{4.134409in}{1.005469in}}%
\pgfpathlineto{\pgfqpoint{4.117581in}{1.005365in}}%
\pgfpathlineto{\pgfqpoint{4.100754in}{1.005270in}}%
\pgfpathlineto{\pgfqpoint{4.083927in}{1.005184in}}%
\pgfpathlineto{\pgfqpoint{4.067099in}{1.005106in}}%
\pgfpathlineto{\pgfqpoint{4.050272in}{1.005032in}}%
\pgfpathlineto{\pgfqpoint{4.033445in}{1.004965in}}%
\pgfpathlineto{\pgfqpoint{4.016617in}{1.004904in}}%
\pgfpathlineto{\pgfqpoint{3.999790in}{1.004846in}}%
\pgfpathlineto{\pgfqpoint{3.982962in}{1.004792in}}%
\pgfpathlineto{\pgfqpoint{3.966135in}{1.004741in}}%
\pgfpathlineto{\pgfqpoint{3.949308in}{1.004694in}}%
\pgfpathlineto{\pgfqpoint{3.932480in}{1.004649in}}%
\pgfpathlineto{\pgfqpoint{3.915653in}{1.004607in}}%
\pgfpathlineto{\pgfqpoint{3.898826in}{1.004567in}}%
\pgfpathlineto{\pgfqpoint{3.881998in}{1.004529in}}%
\pgfpathlineto{\pgfqpoint{3.865171in}{1.004493in}}%
\pgfpathlineto{\pgfqpoint{3.848343in}{1.004459in}}%
\pgfpathlineto{\pgfqpoint{3.831516in}{1.004426in}}%
\pgfpathlineto{\pgfqpoint{3.814689in}{1.004395in}}%
\pgfpathlineto{\pgfqpoint{3.797861in}{1.004365in}}%
\pgfpathlineto{\pgfqpoint{3.781034in}{1.004337in}}%
\pgfpathlineto{\pgfqpoint{3.764206in}{1.004310in}}%
\pgfpathlineto{\pgfqpoint{3.747379in}{1.004283in}}%
\pgfpathlineto{\pgfqpoint{3.730552in}{1.004259in}}%
\pgfpathlineto{\pgfqpoint{3.713724in}{1.004234in}}%
\pgfpathlineto{\pgfqpoint{3.696897in}{1.004210in}}%
\pgfpathlineto{\pgfqpoint{3.680070in}{1.004188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666845in}{0.451000in}}%
\pgfpathlineto{\pgfqpoint{6.895000in}{0.451000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.687450in,y=7.203551in,left,]{\color{textcolor}{\rmfamily\fontsize{6.600000}{7.920000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MM 0.91}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.687450in,y=6.534271in,left,]{\color{textcolor}{\rmfamily\fontsize{6.600000}{7.920000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MM 1.21}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.687450in,y=5.864992in,left,]{\color{textcolor}{\rmfamily\fontsize{6.600000}{7.920000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MM 1.43}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.687450in,y=5.195713in,left,]{\color{textcolor}{\rmfamily\fontsize{6.600000}{7.920000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MM 1.67}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.687450in,y=4.526433in,left,]{\color{textcolor}{\rmfamily\fontsize{6.600000}{7.920000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MM 2.04}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.687450in,y=3.857154in,left,]{\color{textcolor}{\rmfamily\fontsize{6.600000}{7.920000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MM 2.26}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.687450in,y=3.187874in,left,]{\color{textcolor}{\rmfamily\fontsize{6.600000}{7.920000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MM 2.99}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.687450in,y=2.518595in,left,]{\color{textcolor}{\rmfamily\fontsize{6.600000}{7.920000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MM 3.21}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.687450in,y=1.849316in,left,]{\color{textcolor}{\rmfamily\fontsize{6.600000}{7.920000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MM 3.77}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.687450in,y=1.180036in,left,]{\color{textcolor}{\rmfamily\fontsize{6.600000}{7.920000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}tCr 3.9 (ref)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.280922in,y=7.914333in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9 macromolecular basis functions}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

